Hessian-free force-gradient integrators

We propose a new framework of Hessian-free force-gradient integrators that do not require the analytical expression of the force-gradient term based on the Hessian of the potential. Due to that the new class of decomposition algorithms for separable Hamiltonian systems with quadratic kinetic energy may be particularly useful when applied to Hamiltonian systems where an evaluation of the Hessian is significantly more expensive than an evaluation of its gradient, e.g. in molecular dynamics simulations of classical systems. Numerical experiments of an N-body problem, as well as applications to the molecular dynamics step in the Hybrid Monte Carlo (HMC) algorithm for lattice simulations of the Schwinger model and Quantum Chromodynamics (QCD) verify these expectations.

==> Em1_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.68627,0.22353,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46275,0.68627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.57in,
at={(0.575in,0.45in)},
scale only axis,
xmode=log,
xmin=30,
xmax=80,
xtick={35,40,45,50,60,70},
xticklabels={$35$,$40$,$45$,$50$,$60$,$70$},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n_f \cdot N$},
ymode=log,
ymin=0.005,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma^2(\Delta H)$},
axis background/.style={fill=white},
legend style={at={(1.05,0.825)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2,mark=triangle*]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
 24  29.134991678994083  3.794530077316668  3.794530077316668 \\
 27  6.932824229197490  0.911316445017714  0.911316445017714 \\
 30  2.541253795765532  0.336814641970982  0.336814641970982 \\
 33  1.044119684818787  0.132607086347019  0.132607086347019 \\
 36  0.425543731090976  0.051501035805807  0.051501035805807 \\
 39  0.219460552018306  0.034688295380241  0.034688295380241 \\
 42  0.107048385435466  0.016645792792137  0.016645792792137 \\ 
 45  0.065209177425111  0.008672929205028  0.008672929205028 \\ 
 48  0.036112351271265  0.004709946392832  0.004709946392832 \\ 
 51  0.025022034258571  0.003206031504063  0.003206031504063 \\ 
 54  0.014577080706361  0.002170578953453  0.002170578953453 \\ 
 57  0.007353427564932  0.001053434753774  0.001053434753774 \\ 
 60  0.005775131886391  0.000928916169344  0.000928916169344 \\ 
};
\addlegendentry{BADAB ($\mathrm{Eff} \approx 16.96$)}

\addplot [color=mycolor2,mark=pentagon*]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
24  57.142071005917046  9.000787444431994  9.000787444431994  \\
28  5.482180288461535  0.688495758424982  0.688495758424982  \\
32  0.802287661150148  0.132267218017337  0.132267218017337  \\
36  0.130620106686391  0.019823032897364  0.019823032897364  \\
40  0.041682357850851  0.005115571695518  0.005115571695518  \\
48  0.007400132278763  0.001215839699153  0.001215839699153 \\  
52  0.003633145982803  0.000502756292364  0.000502756292364  \\  
56  0.002046006996117  0.000282742766348  0.000282742766348 \\  
60  0.000842628453217  0.000136549831478  0.000136549831478\\  
};
\addlegendentry{ABADABA ($\mathrm{Eff} \approx 26.19$)}

\addplot [color=mycolor2,mark=diamond*]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30  3.683748018398671  0.562789954518374  0.562789954518374 \\   
35  0.682886141034578  0.095936771137687  0.095936771137687 \\   
40  0.115237649973955  0.015558526205245  0.015558526205245 \\  
45  0.031565144311206  0.004136636755812  0.004136636755812 \\ 
50  0.007321411049371  0.000887849065550  0.000887849065550 \\ 
55  0.004062418176775  0.000605931019165  0.000605931019165 \\  
60  0.001884610514053  0.000223675280399  0.000223675280399 \\  
65  0.000927596715052  0.000126140538482  0.000126140538482 \\  
70  0.000515297010910  0.000062879867925  0.000062879867925 \\  
75  0.000291804075592  0.000038623683033  0.000038623683033 \\  
80  0.000125911934470  0.000017253011194  0.000017253011194 \\
};
\addlegendentry{BABADABAB ($\mathrm{Eff} \approx 24.57$)}

\addplot [color=mycolor1,mark=triangle*, mark options={solid, rotate=180, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30  8.773805981878706  1.125620078447276  1.125620078447276 \\   
35  1.176030293546598  0.193849998952696  0.193849998952696 \\   
40  0.146297861907359  0.020778067050962  0.020778067050962 \\   
45  0.015072474984283  0.002101513015934  0.002101513015934 \\  
55  0.001126513034461  0.000136726137419  0.000136726137419 \\  
60  0.000544314772032  0.000069490214627  0.000069490214627 \\  
65  0.000219151757763  0.000029467877464  0.000029467877464 \\  
70  0.000102442989436  0.000013721724358  0.000013721724358 \\  
75  0.000068046722448  0.000009117465730  0.000009117465730 \\
80  0.000038834656059  0.000006046774706  0.000006046774706 \\
};
\addlegendentry{BABABABABAB ($\mathrm{Eff} \approx 59.26$)}

\addplot [color=mycolor1,mark=square*]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
42  6.905804942809729  0.885941434228681  0.885941434228681 \\  
49  0.632935758783284  0.069521967576085  0.069521967576085 \\  
56  0.080226390324519  0.013206746044541  0.013206746044541 \\ 
63  0.009745777840237  0.001527961169086  0.001527961169086 \\  
70  0.001349226046366  0.000167882842307  0.000167882842307 \\  
77  0.000369107081130  0.000084139145755  0.000084139145755 \\  
84  0.000076776556797  0.000009759171880  0.000009759171880 \\  
91  0.000029388800156  0.000006965638167  0.000006965638167 \\  
98  0.000008484021662  0.000001129969680  0.000001129969680 \\
};
\addlegendentry{BABABABABABABAB ($\mathrm{Eff} \approx 1.40$)}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0631631\\
70	0.0631631\\
};
\node[fill=white] at (axis cs: 67.5,0.0631631) {$\langle P_{\mathrm{acc}} \rangle = 90\%$};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.312076\\
70	0.312076\\
};
\node[fill=white] at (axis cs: 67.5,0.312076) {$\langle P_{\mathrm{acc}} \rangle = 78\%$};

\end{axis}

\begin{axis}[%
width=6.15in,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> OSS_efficiency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.68627,0.22353,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46275,0.68627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.57in,
at={(0.575in,0.45in)},
scale only axis,
xmode=log,
xmin=1800,
xmax=40000,
xminorticks=true,
xtick={2000,5000,10000,30000},
xticklabels={$2\cdot 10^3$,$5\cdot 10^3$,$10^4$,$3\cdot 10^4$},
xlabel style={font=\color{white!15!black}},
xlabel={total number of force evaluations},
ymode=log,
ymin=1e-08,
ymax=30,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={global error},
axis background/.style={fill=white},
legend style={at={(1.01,1.0025)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
14000	0.00625\\
17500	0.00256\\
21000	0.00123456790123457\\
};
\node[] at (axis cs: 2.1e+4,6.25e-3) {$\mathcal{O}(h^4)$};



\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10000	2.5\\
12500	1.6\\
15000	1.11111111111111\\
};
\node[] at (axis cs: 1.5e+4,0.5e+1) {$\mathcal{O}(h^2)$};


\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
18000	1.5625e-06\\
22500	4.096e-07\\
27000	1.37174211248285e-07\\
};
\node[] at (axis cs: 1.8e+4,2e-7) {$\mathcal{O}(h^6)$};


\addplot [color=mycolor1,   mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2001	9.36660756694869\\
3001	4.92916439680172\\
4001	2.8518766239977\\
5001	1.83950330055993\\
6001	1.28111479698173\\
7001	0.942427731591893\\
8001	0.722009823817705\\
9001	0.570680204769919\\
10001	0.462349423708933\\
};
\addlegendentry{BABAB ($\mathrm{Eff} \approx 29.24$)}

\addplot [color=mycolor1,   mark=square*,  mark options={solid, mycolor1,rotate=45}]
  table[row sep=crcr]{%
3000	6.46388628774621\\
4500	1.50986048556565\\
6000	0.495576364738267\\
7500	0.206290915164151\\
9000	0.100351119234063\\
10500	0.0544500101195447\\
12000	0.0320255160707186\\
13500	0.0200396417636508\\
15000	0.0131697495266549\\
};
\addlegendentry{ABABABA ($\mathrm{Eff} \approx 0.44$)}

\addplot [color=mycolor1,   mark=triangle*, mark options={solid, mycolor1,rotate=270}]
  table[row sep=crcr]{%
4000	0.170186597952258\\
6000	0.0338239969585849\\
8000	0.0107223692249845\\
10000	0.00439552894064838\\
12000	0.00212068767548239\\
14000	0.0011449923154448\\
16000	0.000671285413831277\\
18000	0.000419127497093063\\
20000	0.000275011489117369\\
};
\addlegendentry{ABABABABA ($\mathrm{Eff} \approx 6.40$)}

\addplot [color=mycolor1,   mark=triangle*, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
5001	0.0482826817171351\\
7501	0.00957433227144804\\
10001	0.00303328939418458\\
12501	0.00124316259261889\\
15001	0.000599707260837482\\
17501	0.000323767669362428\\
20001	0.000189809330021817\\
22501	0.000118506430991012\\
25001	7.77562857943315e-05\\
};
\addlegendentry{BABABABABAB ($\mathrm{Eff} \approx 59.26$)}

\addplot [color=mycolor1, mark=square*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
7001	0.00122378410215485\\
10501	0.000108148733804426\\
14001	1.92901030676358e-05\\
17501	5.06098817434012e-06\\
21001	1.69500947387729e-06\\
24501	6.71632566812694e-07\\
28001	3.00803150195671e-07\\
31501	1.47730780392454e-07\\
35001	7.79621074811832e-08\\
};
\addlegendentry{BABABABABABABAB ($\mathrm{Eff} \approx 1.40$)}

\addplot [color=mycolor2, mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3001	0.143684589860833\\
4501	0.0285303594689209\\
6001	0.00904151368097477\\
7501	0.00370597102268692\\
9001	0.00178786888860871\\
10501	0.000965255708863546\\
12001	0.000565893394686194\\
13501	0.000353317441415464\\
15001	0.000231826773967143\\
};
\addlegendentry{BADAB ($\mathrm{Eff} \approx 16.96$)}

\addplot [color=mycolor2, mark=diamond*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5001	0.00709588660183641\\
7501	0.00139580938350111\\
10001	0.00044098617185175\\
12501	0.000180502248480099\\
15001	8.70143188945666e-05\\
17501	4.69568796778624e-05\\
20001	2.75206720747664e-05\\
22501	1.71788098517773e-05\\
25001	1.12697629288784e-05\\
};
\addlegendentry{BABADABAB ($\mathrm{Eff} \approx 24.57$)}

\addplot [color=mycolor2, mark=triangle*, mark options={solid, rotate=90, mycolor2}]
  table[row sep=crcr]{%
6002	0.00100779141940163\\
9002	0.000203466462711674\\
12002	6.48679365394875e-05\\
15002	2.66634922681549e-05\\
18002	1.28835546739888e-05\\
21002	6.96271403331008e-06\\
24002	4.08491757857151e-06\\
27002	2.55197682812526e-06\\
30002	1.67535098986684e-06\\
};
\addlegendentry{DABADABAD ($\mathrm{Eff} \approx 59.33$)}

\addplot [color=mycolor2, mark=pentagon*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
7000	0.000525371143029686\\
10500	0.000102510154156832\\
14000	3.22933531377223e-05\\
17500	1.319993642521e-05\\
21000	6.35805016293897e-06\\
24500	3.42906159562379e-06\\
28000	2.00865724077753e-06\\
31500	1.25317322704096e-06\\
35000	8.21520482886588e-07\\
};
\addlegendentry{ABADABADABA ($\mathrm{Eff} \approx 93.60$)}

\end{axis}

\begin{axis}[%
width=6in,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> OSS_energy_deviation_aFGI36.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.46275,0.68627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.75in,
height=1.25in,
at={(0.8in,0.423in)},
scale only axis,
xmin=0,
xmax=200000,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [days]},
xtick={0,1e+5,2e+5},
scaled ticks=false,
xticklabels={$0$,$10^5$,$2 \cdot 10^5$},
ymin=-7.94871794871795e-09,
ymax=6.20512820512821e-08,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\Ham(\p_n,\q_n) - \Ham(\p_0,\q_0)}{\Ham(\p_0,\q_0)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
200	3.12284889477263e-09\\
400	7.78340260649251e-09\\
600	1.42375053024085e-08\\
800	2.25791297726942e-08\\
1000	3.24809381200458e-08\\
1200	4.29143538994695e-08\\
1400	5.20774209372931e-08\\
1600	5.78057268147259e-08\\
1800	5.8446848534797e-08\\
2000	5.37062134157937e-08\\
2200	4.50203564067395e-08\\
2400	3.46266800378339e-08\\
2600	2.43809488826913e-08\\
2800	1.55811331004621e-08\\
3000	8.71363483560303e-09\\
3200	3.72535508530116e-09\\
3400	3.51907075566936e-10\\
3600	-1.68651604263937e-09\\
3800	-2.59556267288946e-09\\
4000	-2.47516478820362e-09\\
4200	-1.31217374263371e-09\\
4400	1.01777722684559e-09\\
4600	4.7370628197958e-09\\
4800	1.01225465148646e-08\\
5000	1.73971821365108e-08\\
5200	2.65215766378279e-08\\
5400	3.68991083052569e-08\\
5600	4.71369799082198e-08\\
5800	5.51521361975543e-08\\
6000	5.88457970573023e-08\\
6200	5.71156836527135e-08\\
6400	5.04830600476226e-08\\
6600	4.07892135164128e-08\\
6800	3.02318466926179e-08\\
7000	2.05035753640215e-08\\
7200	1.24831328621368e-08\\
7400	6.38312079372877e-09\\
7600	2.04957343339601e-09\\
7800	-7.90569900829952e-10\\
8000	-2.38660272037502e-09\\
8200	-2.90086974533653e-09\\
8400	-2.38736192142217e-09\\
8600	-7.87069220479697e-10\\
8800	2.0673412898357e-09\\
9000	6.42611906805323e-09\\
9200	1.25439671131359e-08\\
9400	2.05223555571245e-08\\
9600	3.01530418708849e-08\\
9800	4.05922190580926e-08\\
10000	5.00844961677731e-08\\
10200	5.65235805128037e-08\\
10400	5.81855057680421e-08\\
10600	5.45798136509347e-08\\
10800	4.67599136220227e-08\\
11000	3.67446023514065e-08\\
11200	2.65545396284816e-08\\
11400	1.75578804460966e-08\\
11600	1.03558640818913e-08\\
11800	5.00427401101796e-09\\
12000	1.29617865871236e-09\\
12200	-1.03442840535581e-09\\
12400	-2.20487233970903e-09\\
12600	-2.33979053610047e-09\\
12800	-1.45783764883163e-09\\
13000	5.29381485060479e-10\\
13200	3.80863320439415e-09\\
13400	8.6334206864721e-09\\
13600	1.52406535544547e-08\\
13800	2.3680537244681e-08\\
14000	3.3553938630867e-08\\
14200	4.37504546655933e-08\\
14400	5.24258468836346e-08\\
14600	5.74792141806909e-08\\
14800	5.74696131377926e-08\\
15000	5.239753562008e-08\\
15200	4.37054726724037e-08\\
15400	3.34972195829416e-08\\
15600	2.36213362329094e-08\\
15800	1.51933295423124e-08\\
16000	8.61640585704014e-09\\
16200	3.83968039061634e-09\\
16400	6.13338131085554e-10\\
16600	-1.34952668111527e-09\\
16800	-2.25565237331649e-09\\
17000	-2.13904617203883e-09\\
17200	-1.00230117383802e-09\\
17400	1.22431839651721e-09\\
17600	4.77696028572301e-09\\
17800	9.94357654722255e-09\\
18000	1.69437835255665e-08\\
18200	2.57443202297985e-08\\
18400	3.57901195244669e-08\\
18600	4.57776632586e-08\\
18800	5.3736955192866e-08\\
19000	5.76397626669201e-08\\
19200	5.63478315415263e-08\\
19400	5.02457746312629e-08\\
19600	4.10194325388568e-08\\
19800	3.07751621614406e-08\\
20000	2.11976477041583e-08\\
20200	1.320752940848e-08\\
20400	7.06845748549245e-09\\
20600	2.66461806897682e-09\\
20800	-2.56056348403553e-10\\
21000	-1.9354380826936e-09\\
21200	-2.53785721926633e-09\\
21400	-2.12611835090056e-09\\
21600	-6.55385809140891e-10\\
21800	2.02378817516884e-09\\
22000	6.14686438393884e-09\\
22200	1.19790017576886e-08\\
22400	1.96859434136126e-08\\
22600	2.91059437192385e-08\\
22800	3.94629666683287e-08\\
23000	4.91992385230049e-08\\
23200	5.62122778306774e-08\\
23400	5.86174119303669e-08\\
23600	5.56560507990203e-08\\
23800	4.81092316206056e-08\\
24000	3.80791983529961e-08\\
24200	2.76944938923721e-08\\
24400	1.83506048808822e-08\\
24600	1.08157184742529e-08\\
24800	5.20874584847783e-09\\
25000	1.31650503708706e-09\\
25200	-1.14891258928536e-09\\
25400	-2.42403118793879e-09\\
25600	-2.64622210692695e-09\\
25800	-1.84063529582084e-09\\
26000	8.04740761904468e-11\\
26200	3.30955225838886e-09\\
26400	8.11318171898245e-09\\
26600	1.47494689990643e-08\\
26800	2.32954447072399e-08\\
27000	3.33731522608281e-08\\
27200	4.38656404262021e-08\\
27400	5.2872641124613e-08\\
27600	5.81924826383863e-08\\
27800	5.82864605735927e-08\\
28000	5.31222692689754e-08\\
28200	4.41928906521463e-08\\
28400	3.36940331419068e-08\\
28600	2.35503195503001e-08\\
28800	1.4910720502582e-08\\
29000	8.17714744277456e-09\\
29200	3.28466882151941e-09\\
29400	-2.14286502122045e-11\\
29600	-2.00867227446067e-09\\
29800	-2.87222817067308e-09\\
30000	-2.70327208336515e-09\\
30200	-1.48039717726398e-09\\
30400	9.29513776723529e-10\\
30600	4.75699138423064e-09\\
30800	1.02782107185098e-08\\
31000	1.76824167894046e-08\\
31200	2.68552046464912e-08\\
31400	3.72037201808654e-08\\
31600	4.72990461791393e-08\\
31800	5.49980924734551e-08\\
32000	5.8341953045687e-08\\
32200	5.63807655141948e-08\\
32400	4.97042416076203e-08\\
32600	4.01310209889523e-08\\
32800	2.97848262759955e-08\\
33000	2.02849682691144e-08\\
33200	1.24660340657688e-08\\
33400	6.52601296783044e-09\\
33600	2.31369904551814e-09\\
33800	-4.35255578709294e-10\\
34000	-1.96200168149012e-09\\
34200	-2.42406000012274e-09\\
34400	-1.87499752960811e-09\\
34600	-2.60480665050806e-10\\
34800	2.57688435143686e-09\\
35000	6.87579329261904e-09\\
35200	1.28934323561129e-08\\
35400	2.07662060353991e-08\\
35600	3.02722794477627e-08\\
35800	4.05489585928942e-08\\
36000	4.99595708599817e-08\\
36200	5.63941104945965e-08\\
36400	5.80872267911754e-08\\
36600	5.4529534331924e-08\\
36800	4.67613206856061e-08\\
37000	3.67891472226053e-08\\
37200	2.66273825919508e-08\\
37400	1.76457775698798e-08\\
37600	1.04525022048819e-08\\
37800	5.11133308934158e-09\\
38000	1.41893008722451e-09\\
38200	-9.00306042645405e-10\\
38400	-2.09378079043991e-09\\
38600	-2.29775191330294e-09\\
38800	-1.47710044601585e-09\\
39000	4.24035702675478e-10\\
39200	3.547268005296e-09\\
39400	8.17142987067046e-09\\
39600	1.45618181261987e-08\\
39800	2.27942468889194e-08\\
40000	3.25096786851412e-08\\
40200	4.26562776111695e-08\\
40400	5.14448523198296e-08\\
40600	5.67833622765924e-08\\
40800	5.71647361900917e-08\\
41000	5.24724892818252e-08\\
41200	4.40472784020782e-08\\
41400	3.39550437453411e-08\\
41600	2.40670547504198e-08\\
41800	1.55463718179271e-08\\
42000	8.83813701589294e-09\\
42200	3.91930759439989e-09\\
42400	5.63400236454765e-10\\
42600	-1.48301291196426e-09\\
42800	-2.4117271505831e-09\\
43000	-2.31833389690957e-09\\
43200	-1.19229283084851e-09\\
43400	1.08265958969003e-09\\
43600	4.71635159296402e-09\\
43800	9.97109259450002e-09\\
44000	1.705979701906e-08\\
44200	2.59507325678476e-08\\
44400	3.60903727340474e-08\\
44600	4.61733238993136e-08\\
44800	5.42249448886587e-08\\
45000	5.82112500718078e-08\\
45200	5.69764463041463e-08\\
45400	5.08379993997492e-08\\
45600	4.14121720357202e-08\\
45800	3.09907797864613e-08\\
46000	2.12676648097857e-08\\
46200	1.31170937254892e-08\\
46400	6.87570891408032e-09\\
46600	2.43287570520702e-09\\
46800	-4.86819303720272e-10\\
47000	-2.14424471322915e-09\\
47200	-2.71248910101163e-09\\
47400	-2.25448321605195e-09\\
47600	-7.19321074338537e-10\\
47800	2.05300908053105e-09\\
48000	6.31100142767935e-09\\
48200	1.23303825992957e-08\\
48400	2.02742328493736e-08\\
48600	2.99480532663257e-08\\
48800	4.04983071851079e-08\\
49000	5.0253661349216e-08\\
49200	5.70153540715547e-08\\
49400	5.89072911073139e-08\\
49600	5.53524181260635e-08\\
49800	4.74086582227625e-08\\
50000	3.71648556317329e-08\\
50200	2.67239528005078e-08\\
50400	1.75084584953599e-08\\
50600	1.01385288391044e-08\\
50800	4.66603337750506e-09\\
51000	8.71898464075911e-10\\
51200	-1.52132694258195e-09\\
51400	-2.73837664249183e-09\\
51600	-2.90663362273627e-09\\
51800	-2.04226686934691e-09\\
52000	-4.80908278381058e-11\\
52200	3.27876314701436e-09\\
52400	8.21377266781e-09\\
52600	1.50096331416943e-08\\
52800	2.3691952631963e-08\\
53000	3.38021162875687e-08\\
53200	4.42449198997294e-08\\
53400	5.30418943890183e-08\\
53600	5.79963054170837e-08\\
53800	5.77459888673262e-08\\
54000	5.23928050710776e-08\\
54200	4.34633764445292e-08\\
54400	3.31063497910154e-08\\
54600	2.31701541021163e-08\\
54800	1.4742270480705e-08\\
55000	8.19287848361011e-09\\
55200	3.44901331298439e-09\\
55400	2.59953813687099e-10\\
55600	-1.63457014458839e-09\\
55800	-2.42376529264117e-09\\
56000	-2.19614986261997e-09\\
56200	-9.32024964356322e-10\\
56400	1.49469748736497e-09\\
56600	5.30191354391127e-09\\
56800	1.07529192323082e-08\\
57000	1.80453813637686e-08\\
57200	2.71041647597886e-08\\
57400	3.72980590915765e-08\\
57600	4.72270507054809e-08\\
57800	5.4857342279429e-08\\
58000	5.81965500955551e-08\\
58200	5.6256958942346e-08\\
58400	4.9613570899529e-08\\
58600	4.00748339374235e-08\\
58800	2.97561056736275e-08\\
59000	2.02736216194712e-08\\
59200	1.24647803241642e-08\\
59400	6.53384226721696e-09\\
59600	2.33600461512908e-09\\
59800	-3.91236941470277e-10\\
60000	-1.90040781784126e-09\\
60200	-2.37932929033747e-09\\
60400	-1.88575990932102e-09\\
60600	-3.16017384427549e-10\\
60800	2.4407988499927e-09\\
61000	6.58745289209646e-09\\
61200	1.24093674971785e-08\\
61400	2.00723541084695e-08\\
61600	2.93856674245474e-08\\
61800	3.95338855953139e-08\\
62000	4.89391336511534e-08\\
62200	5.55306391827241e-08\\
62400	5.75238133834366e-08\\
62600	5.43251026257204e-08\\
62800	4.68693494997211e-08\\
63000	3.70944658199259e-08\\
63200	2.70052619991393e-08\\
63400	1.8001376721019e-08\\
63600	1.07292498173897e-08\\
63800	5.28130521773647e-09\\
64000	1.47234993428598e-09\\
64200	-9.54173919167344e-10\\
64400	-2.21373887771785e-09\\
64600	-2.43310537947339e-09\\
64800	-1.634931737497e-09\\
65000	2.64453453615258e-10\\
65200	3.4475615905158e-09\\
65400	8.16633484754105e-09\\
65600	1.46631386406842e-08\\
65800	2.30069746518896e-08\\
66000	3.2835906695959e-08\\
66200	4.30908558977546e-08\\
66400	5.19708887103332e-08\\
66600	5.73750089491878e-08\\
66800	5.77956962644854e-08\\
67000	5.31082134508354e-08\\
67200	4.45923094306539e-08\\
67400	3.42784751221036e-08\\
67600	2.42322263573655e-08\\
67800	1.55725826732715e-08\\
68000	8.71563707658643e-09\\
68200	3.69990096138814e-09\\
68400	3.00245183329205e-10\\
68600	-1.75599168500981e-09\\
68800	-2.67478383068059e-09\\
69000	-2.55669009750571e-09\\
69200	-1.38817143444447e-09\\
69400	9.56553805561839e-10\\
69600	4.70197863499921e-09\\
69800	1.01270080815496e-08\\
70000	1.74548046522044e-08\\
70200	2.66413229555537e-08\\
70400	3.70771925040436e-08\\
70600	4.73487603677419e-08\\
70800	5.53514673239931e-08\\
71000	5.89786335734031e-08\\
71200	5.71441564702995e-08\\
71400	5.04028607161862e-08\\
71600	4.06264977365464e-08\\
71800	3.0025248927585e-08\\
72000	2.02870729991522e-08\\
72200	1.22782292535203e-08\\
72400	6.19929370927628e-09\\
72600	1.88830361356141e-09\\
72800	-9.31805991758281e-10\\
73000	-2.51166097581521e-09\\
73200	-3.01350809728128e-09\\
73400	-2.49051941843596e-09\\
73600	-8.82199231441635e-10\\
73800	1.98216012599264e-09\\
74000	6.36279009352648e-09\\
74200	1.25429364601557e-08\\
74400	2.06691877973817e-08\\
74600	3.04701413586212e-08\\
74800	4.10195537558307e-08\\
75000	5.06722313805956e-08\\
75200	5.71343000279706e-08\\
75400	5.86227139896181e-08\\
75600	5.47518987414199e-08\\
75800	4.66794232875284e-08\\
76000	3.64872327848186e-08\\
76200	2.62108456717517e-08\\
76400	1.71998812400342e-08\\
76600	1.00263821464987e-08\\
76800	4.72174091197238e-09\\
77000	1.06443547173731e-09\\
77200	-1.21784059435938e-09\\
77400	-2.34348096526218e-09\\
77600	-2.4351343746276e-09\\
77800	-1.50750326832407e-09\\
78000	5.33279979350596e-10\\
78200	3.88050931329048e-09\\
78400	8.79384692672082e-09\\
78600	1.55124790169369e-08\\
78800	2.40786436282095e-08\\
79000	3.40675791966288e-08\\
79200	4.43241124511379e-08\\
79400	5.29548284967421e-08\\
79600	5.78371166601358e-08\\
79800	5.75625515705623e-08\\
80000	5.22089115128007e-08\\
80200	4.3295877430524e-08\\
80400	3.29638352623248e-08\\
80600	2.30523524010059e-08\\
80800	1.46442993826041e-08\\
81000	8.11070798718879e-09\\
81200	3.38314639665403e-09\\
81400	2.16209509599575e-10\\
81600	-1.64932733360634e-09\\
81800	-2.41558386720648e-09\\
82000	-2.20114013288058e-09\\
82200	-9.80317683283411e-10\\
82400	1.41424954794139e-09\\
82600	5.14100037775375e-09\\
82800	1.04405525573888e-08\\
83000	1.75432160734712e-08\\
83200	2.64058911916288e-08\\
83400	3.64342191895509e-08\\
83600	4.6278934136387e-08\\
83800	5.39559992039626e-08\\
84000	5.74869912065437e-08\\
84200	5.58384140187267e-08\\
84400	4.94979015058325e-08\\
84600	4.01946706019262e-08\\
84800	3.00095213853718e-08\\
85000	2.05674651471287e-08\\
85200	1.27341923546377e-08\\
85400	6.74073021210258e-09\\
85600	2.45956278479191e-09\\
85800	-3.60560197613192e-10\\
86000	-1.9554604925276e-09\\
86200	-2.48202249958699e-09\\
86400	-1.99573457485933e-09\\
86600	-4.45465999298195e-10\\
86800	2.32250096191439e-09\\
87000	6.54370467778398e-09\\
87200	1.2475448858478e-08\\
87400	2.02626332699156e-08\\
87600	2.97060852526698e-08\\
87800	3.99814655857089e-08\\
88000	4.94952538719285e-08\\
88200	5.61593389412867e-08\\
88400	5.81833288017432e-08\\
88600	5.4983623612078e-08\\
88800	4.74929591743858e-08\\
89000	3.75889273496383e-08\\
89200	2.72737674748249e-08\\
89400	1.81284592381832e-08\\
89600	1.07174115084075e-08\\
89800	5.12442349351787e-09\\
90000	1.21671980040362e-09\\
90200	-1.26238772937261e-09\\
90400	-2.54355544604692e-09\\
90600	-2.76357125094797e-09\\
90800	-1.9465530000573e-09\\
91000	-2.29386144526407e-12\\
91200	3.26536589307898e-09\\
91400	8.12734331899784e-09\\
91600	1.48447198153975e-08\\
91800	2.34915519560957e-08\\
92000	3.36746269012068e-08\\
92200	4.42461752877445e-08\\
92400	5.3267459008946e-08\\
92600	5.85122657752564e-08\\
92800	5.84535815305842e-08\\
93000	5.31068514577397e-08\\
93200	4.40208306694214e-08\\
93400	3.34241282172864e-08\\
93600	2.3242907542014e-08\\
93800	1.46086298988706e-08\\
94000	7.90252328822399e-09\\
94200	3.04443982896634e-09\\
94400	-2.28665839927589e-10\\
94600	-2.18754736769695e-09\\
94800	-3.02758223173824e-09\\
95000	-2.83853787817585e-09\\
95200	-1.59658930629798e-09\\
95400	8.35070524746236e-10\\
95600	4.6937128310258e-09\\
95800	1.02712902377257e-08\\
96000	1.77946371588807e-08\\
96200	2.71845964409083e-08\\
96400	3.77251180155539e-08\\
96600	4.79569026330542e-08\\
96800	5.57796772947194e-08\\
97000	5.90207059476161e-08\\
97200	5.67681185732683e-08\\
97400	4.97552628403678e-08\\
97600	3.99099393390463e-08\\
97800	2.94019961123987e-08\\
98000	1.98429492360235e-08\\
98200	1.20341758551501e-08\\
98400	6.13985582019234e-09\\
98600	1.98546447188939e-09\\
98800	-7.05448213566619e-10\\
99000	-2.17807145199753e-09\\
99200	-2.58901386927832e-09\\
99400	-1.9878180157157e-09\\
99600	-3.13802756488155e-10\\
99800	2.59868653103388e-09\\
100000	6.99743524624769e-09\\
100200	1.31464407870568e-08\\
100400	2.1179953524589e-08\\
100600	3.08552268988176e-08\\
100800	4.12627394958612e-08\\
101000	5.07010697013152e-08\\
101200	5.70099264735019e-08\\
101400	5.84305470127192e-08\\
101600	5.45287757482808e-08\\
101800	4.64474940561656e-08\\
102000	3.62639260111062e-08\\
102200	2.60056757562349e-08\\
102400	1.7014393956382e-08\\
102600	9.85853985590188e-09\\
102800	4.5709768376122e-09\\
103000	9.34648107903903e-10\\
103200	-1.31812366442126e-09\\
103400	-2.40616845709336e-09\\
103600	-2.4676822640311e-09\\
103800	-1.54683663284974e-09\\
104000	4.68065864788077e-10\\
104200	3.79580972452205e-09\\
104400	8.62683072259817e-09\\
104600	1.51924863743292e-08\\
104800	2.35706558071379e-08\\
105000	3.33718028216125e-08\\
105200	4.34843054091511e-08\\
105400	5.20676815959118e-08\\
105600	5.70372719114901e-08\\
105800	5.69750851342558e-08\\
106000	5.18963445932028e-08\\
106200	4.32396426330904e-08\\
106400	3.30898173598633e-08\\
106600	2.32733434983337e-08\\
106800	1.48892099434468e-08\\
107000	8.33225474806429e-09\\
107200	3.55267070138976e-09\\
107400	3.15850273760624e-10\\
107600	-1.62941173465428e-09\\
107800	-2.46827167899424e-09\\
108000	-2.28824204038672e-09\\
108200	-1.07047718091088e-09\\
108400	1.30900296178971e-09\\
108600	5.06555279285517e-09\\
108800	1.04611789940792e-08\\
109000	1.76961863379169e-08\\
109200	2.67060318278905e-08\\
109400	3.68816090195319e-08\\
109600	4.68538763279319e-08\\
109800	5.46149132708298e-08\\
110000	5.81726637660517e-08\\
110200	5.6504376368994e-08\\
110400	5.01241269151974e-08\\
110600	4.07600792534038e-08\\
110800	3.04280119774442e-08\\
111000	2.07802075219922e-08\\
111200	1.28293598214388e-08\\
111400	6.70167118072839e-09\\
111600	2.28001513286165e-09\\
111800	-6.41971885299076e-10\\
112000	-2.29998609236716e-09\\
112200	-2.86191587843377e-09\\
112400	-2.38903343969406e-09\\
112600	-8.27603024069634e-10\\
112800	1.98719176231735e-09\\
113000	6.31020579979963e-09\\
113200	1.24231924062442e-08\\
113400	2.04904252774642e-08\\
113600	3.03061683385279e-08\\
113800	4.09857945198933e-08\\
114000	5.08090513869293e-08\\
114200	5.7531502326327e-08\\
114400	5.9267947619942e-08\\
114600	5.54849959499128e-08\\
114800	4.73137994579323e-08\\
115000	3.6902168364994e-08\\
115200	2.63726353457053e-08\\
115400	1.71345489955174e-08\\
115600	9.78267449433598e-09\\
115800	4.34659886806071e-09\\
116000	5.93214467005093e-10\\
116200	-1.76174835936356e-09\\
116400	-2.94505034820962e-09\\
116600	-3.08309734197701e-09\\
116800	-2.18925201998038e-09\\
117000	-1.62142623207048e-10\\
117200	3.20704859214948e-09\\
117400	8.20364395034273e-09\\
117600	1.5101240863168e-08\\
117800	2.39686012540389e-08\\
118000	3.43497799265524e-08\\
118200	4.49703088200084e-08\\
118400	5.38948334070467e-08\\
118600	5.88647688514285e-08\\
118800	5.83684246512961e-08\\
119000	5.263787533374e-08\\
119200	4.33554042257756e-08\\
119400	3.27554988877916e-08\\
119600	2.27003453060004e-08\\
119800	1.42481046874808e-08\\
120000	7.72927171589135e-09\\
120200	3.0395641900376e-09\\
120400	-9.01187489673044e-11\\
120600	-1.92784895344046e-09\\
120800	-2.66367097133003e-09\\
121000	-2.3825035698038e-09\\
121200	-1.05790910046939e-09\\
121400	1.44550747470906e-09\\
121600	5.35689850996532e-09\\
121800	1.09505644343831e-08\\
122000	1.84286039904712e-08\\
122200	2.77023528271478e-08\\
122400	3.80968116526491e-08\\
122600	4.81380275462545e-08\\
122800	5.57162585908197e-08\\
123000	5.88127058524299e-08\\
123200	5.64972424722473e-08\\
123400	4.94612209202436e-08\\
123600	3.96187634080202e-08\\
123800	2.91293560883159e-08\\
124000	1.9593467827998e-08\\
124200	1.18054359267495e-08\\
124400	5.92834063856392e-09\\
124600	1.79118021107257e-09\\
124800	-8.76664410904318e-10\\
125000	-2.3152240332545e-09\\
125200	-2.68260736763032e-09\\
125400	-2.04713365881915e-09\\
125600	-3.75016916712781e-10\\
125800	2.53002195164171e-09\\
126000	6.91678212291411e-09\\
126200	1.29785363444632e-08\\
126400	2.08576489100203e-08\\
126600	3.03490616541823e-08\\
126800	4.05814457709101e-08\\
127000	4.99012873104677e-08\\
127200	5.61978416917092e-08\\
127400	5.77338282734863e-08\\
127600	5.40460134058624e-08\\
127800	4.6210299809788e-08\\
128000	3.62384513070618e-08\\
128200	2.61238355516316e-08\\
128400	1.72066039457556e-08\\
128600	1.00708525176218e-08\\
128800	4.76688445919343e-09\\
129000	1.08958994893722e-09\\
129200	-1.22219473275858e-09\\
129400	-2.38034430241786e-09\\
129600	-2.50427764787601e-09\\
129800	-1.60769208138416e-09\\
130000	4.02715921358352e-10\\
130200	3.71858977870775e-09\\
130400	8.5976355424002e-09\\
130600	1.52784543165954e-08\\
130800	2.38071229574733e-08\\
131000	3.37708855265744e-08\\
131200	4.40359379264744e-08\\
131400	5.2733270828397e-08\\
131600	5.77530330347e-08\\
131800	5.76749419319238e-08\\
132000	5.25420190499412e-08\\
132200	4.38264912538524e-08\\
132400	3.36026238128998e-08\\
132600	2.36287189434446e-08\\
132800	1.5062126265439e-08\\
133000	8.40047315020783e-09\\
133200	3.48591925101205e-09\\
133400	1.09864150232728e-10\\
133600	-1.9412190416024e-09\\
133800	-2.85220555503776e-09\\
134000	-2.71811838435204e-09\\
134200	-1.52226251535516e-09\\
134400	8.65877952437677e-10\\
134600	4.67775191012257e-09\\
134800	1.02001988492395e-08\\
135000	1.76612766726345e-08\\
135200	2.70108912824797e-08\\
135400	3.76126774386719e-08\\
135600	4.8001528178368e-08\\
135800	5.60131162845214e-08\\
136000	5.95098549222103e-08\\
136200	5.74345021988252e-08\\
136400	5.04197465081944e-08\\
136600	4.04167392749338e-08\\
136800	2.96762016670767e-08\\
137000	1.98829701827391e-08\\
137200	1.1876924717573e-08\\
137400	5.83046606127917e-09\\
137600	1.56195911919995e-09\\
137800	-1.21605732597402e-09\\
138000	-2.75800535441224e-09\\
138200	-3.22593683094231e-09\\
138400	-2.67040458452109e-09\\
138600	-1.0264517522285e-09\\
138800	1.88301349078638e-09\\
139000	6.32716074104924e-09\\
139200	1.26029209575295e-08\\
139400	2.08826805238358e-08\\
139600	3.09372660940006e-08\\
139800	4.1780673694436e-08\\
140000	5.15700153281386e-08\\
140200	5.81123942338581e-08\\
140400	5.94706600619689e-08\\
140600	5.52348856130718e-08\\
140800	4.6747730184237e-08\\
141000	3.62289762145677e-08\\
141200	2.57621329509247e-08\\
141400	1.66800057176649e-08\\
141600	9.51273108486985e-09\\
141800	4.25288847456239e-09\\
142000	6.53464859676501e-10\\
142200	-1.57065463631688e-09\\
142400	-2.64184779999899e-09\\
142600	-2.68092741150457e-09\\
142800	-1.69660792167144e-09\\
143000	4.1435501466868e-10\\
143200	3.85760054002836e-09\\
143400	8.90663201500242e-09\\
143600	1.58111409707579e-08\\
143800	2.46101502176378e-08\\
144000	3.48471333763284e-08\\
144200	4.52975362020067e-08\\
144400	5.3976830824563e-08\\
144600	5.86996639241085e-08\\
144800	5.80778239349425e-08\\
145000	5.22950735257061e-08\\
145200	4.29999709504955e-08\\
145400	3.2413036857727e-08\\
145600	2.238323264698e-08\\
145800	1.39576509132653e-08\\
146000	7.4617051058e-09\\
146200	2.79202451740916e-09\\
146400	-3.15684603702895e-10\\
146600	-2.12312929261678e-09\\
146800	-2.81559988112715e-09\\
147000	-2.48188131988562e-09\\
147200	-1.11870877684772e-09\\
147400	1.38847951901145e-09\\
147600	5.30844382540416e-09\\
147800	1.08842920894643e-08\\
148000	1.82573276991498e-08\\
148200	2.73627209767526e-08\\
148400	3.75677569800751e-08\\
148600	4.74445372122335e-08\\
148800	5.49363889177059e-08\\
149000	5.80651593336848e-08\\
149200	5.58996310601697e-08\\
149400	4.9082655783077e-08\\
149600	3.94614200714544e-08\\
149800	2.914651065684e-08\\
150000	1.97218709721938e-08\\
150200	1.19888450287334e-08\\
150400	6.12558617448713e-09\\
150600	1.97395029997663e-09\\
150800	-7.29281857933619e-10\\
151000	-2.2203660916296e-09\\
151200	-2.6505682190749e-09\\
151400	-2.06671606544393e-09\\
151600	-4.073703238746e-10\\
151800	2.49225967434671e-09\\
152000	6.87778092170914e-09\\
152200	1.30104863810497e-08\\
152400	2.10232304731835e-08\\
152600	3.06761052556072e-08\\
152800	4.10702479702902e-08\\
153000	5.05234849823174e-08\\
153200	5.68961309007689e-08\\
153400	5.84379087315205e-08\\
153600	5.4702346930054e-08\\
153800	4.68035879536635e-08\\
154000	3.67792788438002e-08\\
154200	2.65930843623722e-08\\
154400	1.75188514617142e-08\\
154600	1.02270569497162e-08\\
154800	4.82219788414454e-09\\
155000	1.00365411167591e-09\\
155200	-1.45216144279163e-09\\
155400	-2.7250864052397e-09\\
155600	-2.9335588144414e-09\\
155800	-2.09552722039008e-09\\
156000	-1.15897627353741e-10\\
156200	3.20843116537658e-09\\
156400	8.15744752359952e-09\\
156600	1.50005420744519e-08\\
156800	2.38121576808177e-08\\
157000	3.41807299938453e-08\\
157200	4.49129489067914e-08\\
157400	5.40044285749621e-08\\
157600	5.91760375763381e-08\\
157800	5.89030147618113e-08\\
158000	5.326813156764e-08\\
158200	4.39120342164054e-08\\
158400	3.31263882533519e-08\\
158600	2.28508634477904e-08\\
158800	1.41959482546856e-08\\
159000	7.51223447340707e-09\\
159200	2.69475828880844e-09\\
159400	-5.34364552275101e-10\\
159600	-2.45250503453138e-09\\
159800	-3.25639789502238e-09\\
160000	-3.03403389712919e-09\\
160200	-1.75764077093847e-09\\
160400	7.15545237631534e-10\\
160600	4.63097821069373e-09\\
160800	1.02914947817225e-08\\
161000	1.79396960092156e-08\\
161200	2.75253494968619e-08\\
161400	3.83630648387548e-08\\
161600	4.88489432833288e-08\\
161800	5.67450118191421e-08\\
162000	5.99818546791145e-08\\
162200	5.74716118801537e-08\\
162400	5.00467480907688e-08\\
162600	3.98190354580663e-08\\
162800	2.90508253939331e-08\\
163000	1.93623212590321e-08\\
163200	1.1520818266195e-08\\
163400	5.64908163262193e-09\\
163600	1.54127464653899e-09\\
163800	-1.09702513880754e-09\\
164000	-2.51845632940046e-09\\
164200	-2.88005993967537e-09\\
164400	-2.22710011642329e-09\\
164600	-4.90843336811896e-10\\
164800	2.50599526564222e-09\\
165000	7.02570329152633e-09\\
165200	1.33463413657313e-08\\
165400	2.16072520012958e-08\\
165600	3.15471337975291e-08\\
165800	4.21997975371515e-08\\
166000	5.1772705749425e-08\\
166200	5.80196665416339e-08\\
166400	5.91632686338142e-08\\
166600	5.48472088285315e-08\\
166800	4.63461914463944e-08\\
167000	3.58447484542478e-08\\
167200	2.54081236149357e-08\\
167400	1.63565290646133e-08\\
167600	9.2138279319089e-09\\
167800	3.97277703957803e-09\\
168000	3.90744664727313e-10\\
168200	-1.81082888572044e-09\\
168400	-2.84714634133698e-09\\
168600	-2.83475298621103e-09\\
168800	-1.78962929237066e-09\\
169000	3.63175109108215e-10\\
169200	3.81941986866211e-09\\
169400	8.89058115892499e-09\\
169600	1.57623860220797e-08\\
169800	2.44330795903222e-08\\
170000	3.44822167765016e-08\\
170200	4.47329342916798e-08\\
170400	5.32562555970173e-08\\
170600	5.79236324454998e-08\\
170800	5.73752242173622e-08\\
171000	5.17717866407569e-08\\
171200	4.27003625164316e-08\\
171400	3.23192980636474e-08\\
171600	2.24425777196714e-08\\
171800	1.41114552904364e-08\\
172000	7.66153468302114e-09\\
172200	3.00287290278039e-09\\
172400	-1.1893875336995e-10\\
172600	-1.96082223415989e-09\\
172800	-2.70548403588747e-09\\
173000	-2.43341634525876e-09\\
173200	-1.11602821473355e-09\\
173400	1.38228531106425e-09\\
173600	5.28918082241863e-09\\
173800	1.08760647703366e-08\\
174000	1.83416212419258e-08\\
174200	2.75957195517428e-08\\
174400	3.79680001986464e-08\\
174600	4.79981441873628e-08\\
174800	5.55964935451743e-08\\
175000	5.87609641092824e-08\\
175200	5.65631884162822e-08\\
175400	4.96788099160505e-08\\
175600	3.99959585258398e-08\\
175800	2.96381350096384e-08\\
176000	2.01433337468423e-08\\
176200	1.22584659475406e-08\\
176400	6.26584923680311e-09\\
176600	2.01499099220282e-09\\
176800	-8.32396754075424e-10\\
177000	-2.46986705077997e-09\\
177200	-3.02199019843564e-09\\
177400	-2.53397333686951e-09\\
177600	-9.45556400748401e-10\\
177800	1.91388533428909e-09\\
178000	6.30690412931996e-09\\
178200	1.25239875099752e-08\\
178400	2.0734146100911e-08\\
178600	3.07227818168159e-08\\
178800	4.15722480021325e-08\\
179000	5.15046429523657e-08\\
179200	5.82158614618494e-08\\
179400	5.97997040521654e-08\\
179600	5.57649625007721e-08\\
179800	4.73260578073963e-08\\
180000	3.67039835518739e-08\\
180200	2.60510971352298e-08\\
180400	1.67669911416274e-08\\
180600	9.41954754273523e-09\\
180800	4.01272348621796e-09\\
181000	2.96321992881415e-10\\
181200	-2.02259967258079e-09\\
181400	-3.17358056507132e-09\\
181600	-3.28218047783247e-09\\
181800	-2.35866766162235e-09\\
182000	-2.96766523719542e-10\\
182200	3.11934430419741e-09\\
182400	8.18430459506973e-09\\
182600	1.51831150056972e-08\\
182800	2.42001820637773e-08\\
183000	3.48089059880639e-08\\
183200	4.57342533816476e-08\\
183400	5.4815541974553e-08\\
183600	5.97930634611683e-08\\
183800	5.91901374359593e-08\\
184000	5.31259020737692e-08\\
184200	4.3452578461189e-08\\
184400	3.25472522426314e-08\\
184600	2.2313458386903e-08\\
184800	1.37894606126465e-08\\
185000	7.26662748091792e-09\\
185200	2.60647096573396e-09\\
185400	-4.81951279440146e-10\\
185600	-2.27739281251933e-09\\
185800	-2.97276725756951e-09\\
186000	-2.65064560036895e-09\\
186200	-1.27821590842835e-09\\
186400	1.29014188877032e-09\\
186600	5.2975524082674e-09\\
186800	1.10342498342764e-08\\
187000	1.87140004031977e-08\\
187200	2.82428562268167e-08\\
187400	3.89071450652601e-08\\
187600	4.91535436340638e-08\\
187800	5.67754938749562e-08\\
188000	5.96983075969951e-08\\
188200	5.70286019137361e-08\\
188400	4.95742776662596e-08\\
188600	3.93730627759332e-08\\
188800	2.86508270789254e-08\\
189000	1.90079404516715e-08\\
189200	1.12020316192869e-08\\
189400	5.35459991508984e-09\\
189600	1.26403907911573e-09\\
189800	-1.35710305068695e-09\\
190000	-2.75347690230013e-09\\
190200	-3.07462985271594e-09\\
190400	-2.3628456340968e-09\\
190600	-5.6136959489004e-10\\
190800	2.47475647839674e-09\\
191000	7.01406090539498e-09\\
191200	1.33544631087849e-08\\
191400	2.15501610703961e-08\\
191600	3.13276960885189e-08\\
191800	4.17700269750615e-08\\
192000	5.11430558061959e-08\\
192200	5.7264780942232e-08\\
192400	5.84070975994054e-08\\
192600	5.42170898641079e-08\\
192800	4.59222516471312e-08\\
193000	3.56405219319542e-08\\
193200	2.53874951202322e-08\\
193400	1.64643603094669e-08\\
193600	9.39857227281766e-09\\
193800	4.1948722609552e-09\\
194000	6.2161072650232e-10\\
194200	-1.59327549354079e-09\\
194400	-2.6627129662136e-09\\
194600	-2.70161188416553e-09\\
194800	-1.7157902505419e-09\\
195000	3.98453158742548e-10\\
195200	3.84498080345707e-09\\
195400	8.89326995309172e-09\\
195600	1.57872291218916e-08\\
195800	2.45604053646395e-08\\
196000	3.47556979105545e-08\\
196200	4.51589214024141e-08\\
196400	5.3809238788364e-08\\
196600	5.85502494947652e-08\\
196800	5.80105925559006e-08\\
197000	5.23664050843257e-08\\
197200	4.32393366065365e-08\\
197400	3.28177039813429e-08\\
197600	2.29120716397769e-08\\
197800	1.45086555307796e-08\\
198000	7.91056415136125e-09\\
198200	3.13883224801909e-09\\
198400	-8.96211213901782e-11\\
198600	-2.08329541929558e-09\\
198800	-2.98077416348997e-09\\
199000	-2.83997848737349e-09\\
199200	-1.63001596731204e-09\\
199400	7.86416624513168e-10\\
199600	4.64740650638094e-09\\
199800	1.02476154719731e-08\\
200000	1.78213983269386e-08\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=4.75in,
height=1.75in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> OSS_sol_aFGI36_200kdays.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.45in,
height=2.375in,
at={(0.45in,0.2in)},
scale only axis,
xmin=-16,
xmax=40,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x},
xlabel shift = -10pt,
ymin=-26,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel shift = -10pt,
ylabel={y},
zmin=-15,
zmax=20,
zlabel style={font=\color{white!15!black},rotate=-90},
zlabel={z},
zlabel shift = -10pt,
view={-42.0013927576602}{21.1973722627737},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
every axis legend/.code={\let\addlegendentry\relax}
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0	0\\
};
 \addlegendentry{data1}

\addplot3 [color=black]
 table[row sep=crcr] {%
-3.5023653	-3.8169847	-1.5507963\\
-2.2542849013085	-4.48827764337824	-1.86895309737155\\
-0.834203253456996	-4.81582085027408	-2.04395378008085\\
0.651211535255403	-4.76186592795835	-2.05701870015557\\
2.08213646822312	-4.31577229090967	-1.90066739692947\\
3.3334444072772	-3.49944104962076	-1.58123912223166\\
4.28608562232072	-2.37079549492511	-1.12066209192571\\
4.8414180306386	-1.02317164829815	-0.556541480206674\\
4.93623042348734	0.421326507720386	0.0603226696197623\\
4.55465351193294	1.82503657545529	0.671307311585552\\
3.73290509600833	3.05259442433034	1.21750507590001\\
2.55464628415864	3.98925305160048	1.64769066473858\\
1.13801019064827	4.55494921217445	1.92466813749023\\
-0.381765839430495	4.71111860177146	2.02861557156622\\
-1.86937903229843	4.46009475713566	1.95724075229691\\
-3.20281376131653	3.83918293967314	1.72356478098821\\
-4.2818408760541	2.9122486851192	1.35252323454399\\
-5.0322034286299	1.76112061828224	0.877383136215005\\
-5.40680259667844	0.478076660097471	0.33655131991239\\
-5.38522845006612	-0.840225511746048	-0.229038488490812\\
-4.97264079058224	-2.09758659549605	-0.778026629514342\\
-4.19857186677857	-3.20235780706337	-1.27041063739575\\
-3.11581685510103	-4.07134627833796	-1.66924619868899\\
-1.79921779953605	-4.6340432729456	-1.94248908065388\\
-0.343815105704965	-4.83752940034838	-2.06514264285444\\
1.13845674664289	-4.65211522844772	-2.02175600745025\\
2.52453702996906	-4.0772830997565	-1.80911131332507\\
3.68936310394421	-3.14679871387394	-1.43863682620348\\
4.51857019744754	-1.93111717132343	-0.93774742349517\\
4.92360336915103	-0.534844833661387	-0.349124583307296\\
4.85628892881017	0.912360237934995	0.27282920525494\\
4.31867916923989	2.27114622156656	0.868333633142861\\
3.36450647152536	3.41116546808165	1.38020966086099\\
2.09118569111866	4.22840940369556	1.76150448312179\\
0.624710211963778	4.6568527724067	1.98085031675294\\
-0.898049253905727	4.67245075759458	2.02460863683055\\
-2.34527822195114	4.29033429011862	1.89605591784767\\
-3.60184152899534	3.55774259994592	1.61263728854877\\
-4.57613828044071	2.545404989563	1.2024393924334\\
-5.20309548699924	1.33929047325722	0.700726919607977\\
-5.44467393355	0.033632546080645	0.146965130297058\\
-5.28912339062289	-1.27464878549419	-0.41758916213623\\
-4.74983518498327	-2.49045984087994	-0.95184986389626\\
-3.86421402659666	-3.52450560130727	-1.41663173104645\\
-2.69260406566668	-4.29727346307353	-1.77638407804825\\
-1.31695523631364	-4.74349680612263	-2.00113648716603\\
0.161409483180179	-4.81736842950377	-2.06878786161781\\
1.62583998746281	-4.4984107869534	-1.96772122082924\\
2.95123947575084	-3.79733009978866	-1.69948062986585\\
4.01451353425783	-2.76042900553609	-1.28091694230647\\
4.7083773927234	-1.47049621669834	-0.744904862085349\\
4.95669292588088	-0.042042809501032	-0.138674058442007\\
4.72780900821578	1.39015056952193	0.480775122363321\\
4.0417180782628	2.6879403225321	1.0537439741538\\
2.96815549029765	3.72848169863086	1.52588055327254\\
1.61581408197285	4.41987569504007	1.85514884640511\\
0.115954300412915	4.71020593181993	2.0161011464713\\
-1.39495875390255	4.58904163866959	2.00094489838918\\
-2.78980352705338	4.08296790449255	1.81798095899711\\
-3.96076314537771	3.24783594064173	1.48852431344981\\
-4.82478930918533	2.160195584394	1.04336481015057\\
-5.32568680402088	0.90945992696064	0.519459446332187\\
-5.4341608258001	-0.408589847377508	-0.0428504825776968\\
-5.14692603383174	-1.69701268380628	-0.602093454871817\\
-4.48556967082384	-2.86203437842029	-1.11754994440806\\
-3.49545193781574	-3.81702652634857	-1.55098466886423\\
-2.24455897149399	-4.48665886264648	-1.8684543100824\\
-0.821887987355192	-4.81162669423569	-2.04237311831738\\
0.665363098900888	-4.75410905042648	-2.05392081857425\\
2.09675469598986	-4.30368885168746	-1.89570084671303\\
3.34665985757522	-3.48283553662064	-1.57428638300257\\
4.29588224227725	-2.35030955578499	-1.11196238401685\\
4.84615552947484	-1.00033183641119	-0.546722508522034\\
4.93515107450492	0.444370196570576	0.0703462492419013\\
4.54813483050017	1.84602758698561	0.680551258192575\\
3.72230848239618	3.06973330669794	1.22516246814178\\
2.54182855530204	4.0015540012785	1.65329680679775\\
1.12476539831252	4.56225408716605	1.92811810970683\\
-0.394061064679459	4.71383029834087	2.03005579653283\\
-1.87982736817071	4.45882835240931	1.95691961766545\\
-3.21085312298764	3.83452068237833	1.72172413939752\\
-4.28704169283761	2.90466899706634	1.34936351918484\\
-5.03412753415226	1.75106798029208	0.873090432053089\\
-5.40498260249301	0.466095137479692	0.331354596599038\\
-5.37926625410318	-0.853373500820172	-0.234813975742852\\
-4.9623778572988	-2.11087867975258	-0.783938376182339\\
-4.18426066884712	-3.21458697858551	-1.27592921718208\\
-3.09822697079259	-4.0813134838678	-1.6738373180616\\
-1.77962557063881	-4.64081708784392	-1.94572587783345\\
-0.323847210041798	-4.84069288437645	-2.06681489042995\\
1.15711686181059	-4.65191672769544	-2.02194094447035\\
2.54051901616092	-4.07462101084671	-1.80817491786234\\
3.70194434286745	-3.14300713837758	-1.43714868253138\\
4.5278385410401	-1.92758907162954	-0.936321568912428\\
4.93034621476875	-0.532616808067448	-0.34823716011047\\
4.8616184163007	0.912882756826201	0.272968404223045\\
4.32354904850749	2.27018367770985	0.867791801341943\\
3.36935562152787	3.40927953178006	1.37921815337051\\
2.09587870896689	4.22609680207581	1.7602859398857\\
0.628772699524888	4.6542331044863	1.97947824778409\\
-0.895056758236453	4.66918646401283	2.02296271525869\\
-2.34344156161907	4.2857819781498	1.89387762303433\\
-3.60075425224311	3.55123295344521	1.60964510488597\\
-4.57496528172744	2.53652437582999	1.19844985213632\\
-5.20078659608206	1.32807032307282	0.6957400077447\\
-5.44024518800357	0.020603291783451	0.141193523283941\\
-5.28192625648733	-1.28853976318918	-0.423749229570479\\
-4.73975083308852	-2.50403913365928	-0.957896040591586\\
-3.85172952224635	-3.53663003965431	-1.4220637166356\\
-2.67874709645608	-4.30709720183109	-1.78081971179603\\
-1.30308678956264	-4.75068602842614	-2.00440864988752\\
0.17391418747344	-4.8221967779166	-2.07099270408287\\
1.6359508871276	-4.50168049458124	-1.96919227100674\\
2.95855641228672	-3.80010779315313	-1.70068117786865\\
4.01934175001623	-2.7636658354048	-1.28227749865245\\
4.71151241188559	-1.47468315483899	-0.746668827259928\\
4.95898168148389	-0.047072558910469	-0.14082690899131\\
4.72970861892884	1.38482417520098	0.478448826335766\\
4.04310282990582	2.68292126183236	1.05150207409939\\
2.96848315097894	3.72404986835359	1.52385534857282\\
1.61453395307784	4.41582261031095	1.85326705438718\\
0.11288805855724	4.70595526198908	2.01412764381775\\
-1.39947471665129	4.58394992281368	1.99860897282989\\
-2.79503184984009	4.07662299151538	1.81510588116491\\
-3.96582086826057	3.24021763932403	1.48510015538989\\
-4.82891393199997	2.15166900064425	1.03954981601249\\
-5.32842450670657	0.900646893278457	0.515527681226679\\
-5.43544114700867	-0.416992944917247	-0.0465867803563233\\
-5.14702733790004	-1.70441021056545	-0.60536087104927\\
-4.48500268675425	-2.86805747054568	-1.1201714614303\\
-3.49479939888468	-3.82158569749646	-1.55290658847382\\
-2.24431369770079	-4.48991547200241	-1.86973818932175\\
-0.82233239264602	-4.81389179032259	-2.04315529200359\\
0.664197562078345	-4.7556963800874	-2.05434999095381\\
2.09502441097692	-4.30476852373124	-1.8958730179582\\
3.34454943369501	-3.48334917567397	-1.57420328521703\\
4.29340177756659	-2.35000262857735	-1.11153857159928\\
4.84299179284262	-0.998919307287145	-0.545850486810088\\
4.93067538141408	0.446960294378255	0.071693848981236\\
4.5416082169052	1.84945500928679	0.682233507878499\\
3.7132116876463	3.07321773313925	1.2268516735431\\
2.53015531677978	4.00406218183853	1.65455210549831\\
1.11112699931923	4.56282422768945	1.9285214396404\\
-0.408567688831995	4.71188409357045	2.02934746569185\\
-1.89391590160117	4.45434255990109	1.95507713898856\\
-3.22337705767139	3.82801242111714	1.71896181512658\\
-4.2972396299608	2.89702961065788	1.34606508457682\\
-5.04172221980771	1.74332220596911	0.869706245052334\\
-5.41012798766898	0.459165457782338	0.328297592610621\\
-5.38237980236398	-0.858835096783453	-0.23724560164042\\
-4.96392439955505	-2.11455080665974	-0.785591994030412\\
-4.18456480360918	-3.21641250980107	-1.27677227960696\\
-3.0973778113009	-4.08132603500178	-1.67388362265392\\
-1.77751404120679	-4.63892821125098	-1.94494288519323\\
-0.320345122161705	-4.83653421571923	-2.06505204064316\\
1.16187642358553	-4.64482605206204	-2.01891741855268\\
2.54586107845144	-4.06382754246407	-1.80355265397454\\
3.70651963940268	-3.12799735136341	-1.4306860582207\\
4.52978241175716	-1.90852676390207	-0.92805675867863\\
4.92776457855653	-0.510611171703659	-0.338613506402582\\
4.85324218378515	0.935845583096221	0.28311753257346\\
4.30925512636971	2.29168530909699	0.877422510995426\\
3.35029003918106	3.42712520190407	1.38735528237323\\
2.07412320225654	4.23889307118378	1.76627936011111\\
0.606730191762985	4.66165108328345	1.98313062925992\\
-0.915275778656071	4.67185566686952	2.02449845546037\\
-2.36041188733202	4.28493194303027	1.89379796240819\\
-3.6138356986021	3.54826721672233	1.60854696190608\\
-4.58416395747063	2.53267780314468	1.19687456769644\\
-5.20649018137755	1.32422416140817	0.694086694796575\\
-5.4429431429869	0.0172630958966611	0.13970196719472\\
-5.28199550697806	-1.29114042340519	-0.424960051081613\\
-4.73735209714162	-2.50576441185225	-0.958756394688608\\
-3.84682906332214	-3.5372561901468	-1.42247352478358\\
-2.6712534565388	-4.30617226679875	-1.78058547098142\\
-1.29306813258297	-4.74748486130105	-2.0032191238356\\
0.185991976815121	-4.81580773250451	-2.06845037226033\\
1.64904975312094	-4.49123283165201	-1.96490640852532\\
2.97105149960613	-3.78510246774056	-1.69440883034062\\
4.02924037406582	-2.74431156120778	-1.2740720323874\\
4.71690406317853	-1.45209053102142	-0.736972865374722\\
4.95859470941973	-0.0231681873924227	-0.130447489016885\\
4.72334368680842	1.40769837349056	0.48850324782077\\
4.03171839243189	2.70259019897035	1.06027082823535\\
2.95386740438099	3.7390137603946	1.53065263277094\\
1.59873005557584	4.4254717411628	1.85778746402677\\
0.0976749042622086	4.71044694462883	2.01640350966161\\
-1.41282657406614	4.58388212527223	1.99887370321885\\
-2.80572236212839	4.07270806966117	1.81365217916144\\
-3.97333260920796	3.23309859656978	1.48219692592646\\
-4.83281951925977	2.1419036483887	1.03543126587432\\
-5.32828533569794	0.888804713399308	0.510432964351051\\
-5.43083205076618	-0.430200872335531	-0.052356795269571\\
-5.13766960638509	-1.71803954705593	-0.611401119040308\\
-4.47094888595779	-2.88092985442397	-1.12596906864095\\
-3.47659486486727	-3.83240813840429	-1.55789035303434\\
-2.2230675578609	-4.4975093317134	-1.87337680742356\\
-0.799650912923307	-4.81747083766215	-2.04507854717156\\
0.686434953327552	-4.75510476938281	-2.05445552146871\\
2.11502012375787	-4.30058888030465	-1.89438012114154\\
3.36098862140853	-3.4768133451457	-1.57162302381801\\
4.30576386545347	-2.34269200882309	-1.10855133694999\\
4.85163060569894	-0.992329425279409	-0.543119633682552\\
4.93659715311199	0.451828473015906	0.0737042062919894\\
4.54601943474755	1.85229222832253	0.683355326913319\\
3.71704431892864	3.07429741722548	1.22717857789356\\
2.5337985563033	4.00389581728529	1.65429826736797\\
1.11447141783402	4.56177729440269	1.92785525977888\\
-0.405845432467005	4.70994535732711	2.0282846142982\\
-1.89200589852405	4.45112756387618	1.95347219386775\\
-3.22209234249868	3.82295607162178	1.71658343767889\\
-4.29595632277897	2.88965629328085	1.34270904293289\\
-5.03949603401951	1.73348356715302	0.865299092513362\\
-5.40592672052029	0.447174747708924	0.322959073687514\\
-5.37535555922037	-0.872199254457411	-0.243194921226469\\
-4.95365558123986	-2.12816463493229	-0.791676783225913\\
-4.17121244602223	-3.22902261373472	-1.2824512642739\\
-3.08171718308485	-4.09181640770385	-1.67866333833244\\
-1.76082094383891	-4.64658210231433	-1.94849257829168\\
-0.304141827497128	-4.84122341510824	-2.06729063849398\\
1.17617334779161	-4.64705761731006	-2.02004146300444\\
2.55730123586315	-4.06459870463569	-1.80398180756513\\
3.71485622630097	-3.12847073740771	-1.43092824582338\\
4.53545682696309	-1.90963281923405	-0.928535958617971\\
4.93160109279372	-0.512754165252933	-0.339535227166315\\
4.85598613695506	0.932823813877252	0.281793798238599\\
4.31120793006078	2.2882580830232	0.875886633264831\\
3.35124899265723	3.42369682836143	1.38578327492581\\
2.07364379691711	4.23551145707772	1.76470355161727\\
0.604523413208947	4.65797203501265	1.98141508764572\\
-0.919068782998745	4.66734011810968	2.02241807918936\\
-2.36520380123453	4.27913321926127	1.8911616003495\\
-3.61878462820951	3.54105149428158	1.60529513913225\\
-4.5884385670882	2.52429378253149	1.1931135622814\\
-5.20949545904172	1.31522947317495	0.690060417708523\\
-5.44444673573436	0.00836497604967611	0.135725119241351\\
-5.28214125941966	-1.29926574318205	-0.428580283430691\\
-4.73657769610948	-2.51262251773825	-0.961787884514643\\
-3.84572073296909	-3.54262228600613	-1.42480101498568\\
-2.67037828456502	-4.31009956837825	-1.78221866271853\\
-1.29282792319825	-4.75023340127238	-2.00426588334398\\
0.185442335558102	-4.8177114094601	-2.06906160210829\\
1.6477857488346	-4.49254331862126	-1.96520823280806\\
2.96925499799141	-3.78586794876144	-1.69444662031678\\
4.02700148993809	-2.74435410087286	-1.27379436650827\\
4.71403269836046	-1.45112114493189	-0.736274232097408\\
4.95455303820051	-0.021015698550637	-0.129262363548223\\
4.71737694681492	1.41084690268751	0.490096537173676\\
4.02315943473473	2.70607729683325	1.06199653336906\\
2.94247732895571	3.74181712158601	1.53207562553304\\
1.58490056917947	4.42649795462362	1.85843424870582\\
0.0823917986922927	4.7088799642251	2.01591155042637\\
-1.42823255473531	4.5794358402956	1.99710413549773\\
-2.81991995596565	4.06569741916684	1.81072671578637\\
-3.98529824110352	3.22433221946907	1.478457312268\\
-4.84202011879039	2.13246147583851	1.03134644739352\\
-5.3347044353877	0.879782392777649	0.506488374609191\\
-5.43485493158426	-0.437909425578592	-0.0557567564625787\\
-5.13987574081987	-1.72387186367264	-0.613994558673739\\
-4.47188255631629	-2.88466835541693	-1.12764742146315\\
-3.47659176093222	-3.83407061623595	-1.55865393776496\\
-2.22219813612578	-4.49714757431346	-1.87324840738761\\
-0.797811959476515	-4.81495608041888	-2.04400892976857\\
0.689288287460888	-4.75000201612852	-2.05226441057349\\
2.11856776308205	-4.2922092259069	-1.89077176108095\\
3.36429422323286	-3.46448208341994	-1.56629532891956\\
4.30724218815363	-2.3261713052599	-1.10137606008195\\
4.84935153868101	-0.972216463072868	-0.534319352831245\\
4.92888534221369	0.473955374693279	0.0834805822614216\\
4.53210472028	1.8741200088888	0.693124039257956\\
3.6974401541148	3.09336077793051	1.2358627391183\\
2.51021622406631	4.01824882501865	1.66101850529151\\
1.08932589886844	4.57046222527337	1.93214282296499\\
-0.430091126857976	4.71309599888045	2.03014123862977\\
-1.91338734146577	4.44973767288648	1.9532834480082\\
-3.23942433573295	3.81847139754535	1.71494979107765\\
-4.30883517938938	2.88356535626307	1.34026958136692\\
-5.04810628885595	1.72702533662686	0.862600624373466\\
-5.41076425451866	0.44120767198787	0.320392448106283\\
-5.37696460949318	-0.877178368446493	-0.245393829178133\\
-4.9524461314328	-2.13189433409209	-0.793377996058913\\
-4.16739325949179	-3.23129817963098	-1.28355628735991\\
-3.07535279224348	-4.09231699463558	-1.6790300997413\\
-1.75199605106792	-4.64475994612233	-1.94788424628388\\
-0.293190042624266	-4.83630422374417	-2.06537038055435\\
1.18844842658089	-4.63818304077586	-2.01642808806077\\
2.56950882162087	-4.05110490928125	-1.7983660032703\\
3.72510252674539	-3.11023909530539	-1.42322428904171\\
4.54168138751203	-1.8873842130335	-0.919015020930687\\
4.93211016493466	-0.4881275207824	-0.328870646158219\\
4.84999760827565	0.957515115146478	0.292619264322874\\
4.2991560521971	2.31055067000221	0.885799826108704\\
3.33467786313087	3.44157474779264	1.39388067772074\\
2.05472841802131	4.24781153691544	1.77043725239556\\
0.585461736415651	4.66444724532341	1.98463355337227\\
-0.936499926002642	4.66842904434808	2.02327531564952\\
-2.37978475916557	4.27561264922909	1.88996915914186\\
-3.62974350448306	3.53375322949613	1.6023974515403\\
-4.5952491198825	2.51397958774166	1.18882984006527\\
-5.21171222166394	1.30261481543617	0.684691446519917\\
-5.44164809847169	-0.00577492975667721	0.129597918858088\\
-5.27399532837897	-1.31398399634112	-0.43506246802521\\
-4.72300143067077	-2.52674583648927	-0.968118478606789\\
-3.8270688852371	-3.55479729938292	-1.4303867421398\\
-2.6475833954901	-4.31895966106995	-1.78644979964344\\
-1.26742396692994	-4.75466406640888	-2.00663084920252\\
0.211455403777525	-4.81714180420362	-2.06927521341252\\
1.67224394718426	-4.48716441860418	-1.9633115962141\\
2.99025038130396	-3.77668170429629	-1.69083706041595\\
4.04330604664243	-2.73299381734707	-1.26915719579274\\
4.72536786640928	-1.43945934328198	-0.731419560664185\\
4.96156867194916	-0.010679279029403	-0.124915118679347\\
4.72131667175768	1.41885870547996	0.493469944735647\\
4.02535179453905	2.71150042695252	1.06424765178203\\
2.9438949922697	3.74492203132354	1.53329901161731\\
1.58598508821322	4.42771474312329	1.8588107067835\\
0.0831781500587602	4.70845967128856	2.01555899753499\\
-1.42781528397904	4.5773012155169	1.99600503429336\\
-2.81975008009479	4.06151091351166	1.8087485454797\\
-3.98489574441129	3.21770724281392	1.4754377451713\\
-4.8405569376909	2.12320763274715	1.02719755414111\\
-5.33116305923609	0.868093415248412	0.501280102924023\\
-5.42827225077276	-0.451377247467124	-0.0617577392667656\\
-5.12960215142767	-1.7380460119172	-0.620338923370818\\
-4.45779382186005	-2.89821952501018	-1.13376668239073\\
-3.45920332179993	-3.84565480657455	-1.56396158268238\\
-2.20264579182401	-4.50568485949776	-1.87725981454806\\
-0.777682232919554	-4.81988508863065	-2.0464543104018\\
0.708264359928798	-4.75143720956555	-2.05316312934943\\
2.13489875178484	-4.29092978796076	-1.89043601284297\\
3.37707990773762	-3.46171533455531	-1.5652445750757\\
4.31635037849413	-2.32321446550329	-1.10017777226928\\
4.85531045746859	-0.970041625892435	-0.53341591591407\\
4.93251283254001	0.474926907945606	0.0838784045927594\\
4.53406571557569	1.87396108465491	0.693024189113533\\
3.69798376899583	3.09234642652009	1.23537342371638\\
2.50922851238422	4.01652169045317	1.66020335258481\\
1.08662965296834	4.56786265249427	1.93094049483056\\
-0.434406509079716	4.70923229075282	2.02838798972686\\
-1.91881679576731	4.44421302991792	1.95080779526057\\
-3.24513869338822	3.81112020429541	1.71167593456082\\
-4.31391796449882	2.87458386776595	1.33627754115002\\
-5.05180400249874	1.71695870410631	0.858124653502242\\
-5.41266234790998	0.430824530347852	0.315769729596757\\
-5.37705415148845	-0.887063602955769	-0.249799128992021\\
-4.95108389033181	-2.14059417153739	-0.797250769442197\\
-4.16518002155581	-3.23837737744422	-1.28668793261122\\
-3.07296658186423	-4.09764452873141	-1.68134540370526\\
-1.75002344443607	-4.64847767330268	-1.94943239081622\\
-0.292001525363024	-4.83871984318247	-2.06628218149813\\
1.18873703048226	-4.63961613153954	-2.01685070566453\\
2.5689640331799	-4.05173778873302	-1.79839660172167\\
3.72380187268888	-3.11003958836375	-1.4228715985795\\
4.53950755873442	-1.88615787387265	-0.918215002375279\\
4.92861996227733	-0.485707212363231	-0.327562395283977\\
4.84447050599444	0.961015453213054	0.294385924179443\\
4.29084688953272	2.31455617704184	0.887783257773458\\
3.3231742989799	3.44506921180156	1.39564862030663\\
2.04023445068942	4.24957932456204	1.77146417447898\\
0.568861105603992	4.66343534624392	1.98445385835041\\
-0.953826867600999	4.6640691826607	2.02162463897634\\
-2.39630020870315	4.26798141129699	1.88685955832108\\
-3.64411019826073	3.52353647961485	1.59810899353845\\
-4.60659406426773	2.50228425311097	1.18383450076944\\
-5.21973900232673	1.29070694443813	0.679541841821265\\
-5.44659309877869	-0.0167270719888568	0.124814553995715\\
-5.27645934417309	-1.32310141957497	-0.439078642634555\\
-4.72371248342902	-2.5335271170323	-0.971130194110783\\
-3.826650494129	-3.55908622261254	-1.43231137275877\\
-2.64640613274594	-4.32079737847621	-1.78729787038048\\
-1.26559609156354	-4.75407032843998	-2.00641128028298\\
0.213939397373112	-4.81391593850077	-2.06790636553843\\
1.67522751839215	-4.48081383468045	-1.960584501484\\
2.9931090888799	-3.7665592092288	-1.6864674045594\\
4.04476879509632	-2.71864931690292	-1.26293188138211\\
4.72362716232584	-1.42108813061811	-0.723390908780208\\
4.9547420237647	0.0105608132372201	-0.115546479538768\\
4.70811960520888	1.44087874863714	0.503303153281528\\
4.00566854902416	2.73171767719063	1.07343291839057\\
2.91895266565291	3.76093914845182	1.54077440768662\\
1.55805047848369	4.43794315885828	1.86383964032811\\
0.0549422700945936	4.71243763971822	2.01788121282106\\
-1.45388490168093	4.57563600040076	1.99582695223165\\
-2.84186191011573	4.05554671802537	1.80661112241827\\
-4.00210273629323	3.20909393880837	1.47203485320876\\
-4.85267582862776	2.11352239647685	1.02321101422778\\
-5.33854204367073	0.858600366057213	0.497270258600537\\
-5.43151224637482	-0.459809175624439	-0.0653946652918738\\
-5.12931556931312	-1.74489010884846	-0.623354571803832\\
-4.45445550092446	-2.90314892636651	-1.13600365237075\\
-3.4531207417514	-3.84836588054627	-1.56527887112217\\
-2.19405048341366	-4.50574461931136	-1.87746551197396\\
-0.76691792009159	-4.81665940927638	-2.04527045420264\\
0.720511900914267	-4.74414687867373	-2.05024416080433\\
2.14741713861497	-4.2788553437564	-1.8854518705962\\
3.38809776089964	-3.44452184098623	-1.5580185927115\\
4.32374621898714	-2.301298134755	-1.09083946445719\\
4.85707258602807	-0.944740839455339	-0.522501422715689\\
4.92732725950388	0.501409880940167	0.0954469820735612\\
4.5217920231407	1.89897426218818	0.704106195996831\\
3.67977895493145	3.1134067695457	1.24487310137948\\
2.48723718608911	4.03187503390654	1.6673182332346\\
1.06338637111951	4.57674905474336	1.9352895797627\\
-0.456575554384383	4.71179836448629	2.02998699577594\\
-1.9381428665892	4.44119859709953	1.94994050517812\\
-3.26044679141761	3.80351178485795	1.708744657836\\
-4.32446477678836	2.86337989879891	1.33169831637273\\
-5.0570753664913	1.70309559423028	0.852291180835401\\
-5.41224036505404	0.415228682965746	0.30907308282227\\
-5.37060238353077	-0.903370035764358	-0.256924972382138\\
-4.93844936325875	-2.15640610481604	-0.804288763781632\\
-4.14657190609949	-3.25229430484142	-1.2930286582228\\
-3.04914028637927	-4.1081684684965	-1.68632608119961\\
-1.72238677053286	-4.65423044447035	-1.95242938186255\\
-0.262575648886409	-4.83874305986154	-2.06684149533344\\
1.21753730087291	-4.63366635545247	-2.0148194442709\\
2.5947198333968	-4.04046559576692	-1.79400797529771\\
3.74457115715882	-3.09495529270194	-1.41674039892526\\
4.55424969392177	-1.86934286975308	-0.911222541582217\\
4.93739075030688	-0.469329887352112	-0.320652081937661\\
4.84827806453933	0.975210963288112	0.300432738326928\\
4.2912114498285	2.32557625066784	0.892498964135737\\
3.32159352820375	3.45267954944076	1.39889669501501\\
2.03780194389491	4.25403356930068	1.7733320392603\\
0.566178821714913	4.66510238265632	1.98509455933905\\
-0.956475835992198	4.66315593095343	2.02113269532269\\
-2.39866926340028	4.26445457464222	1.88522921411486\\
-3.64575582207431	3.51722874777131	1.59527271708464\\
-4.60678415176977	2.49309891078717	1.17974724239299\\
-5.21751801425031	1.2788233250262	0.674269670016193\\
-5.44096629780365	-0.0307197828434644	0.118595696059208\\
-5.26663567897813	-1.33817984279252	-0.44581804324015\\
-4.70934288660841	-2.5483268279341	-0.977810600051393\\
-3.80800438905858	-3.57209813392028	-1.43827994738854\\
-2.62443825663357	-4.33063502363948	-1.79194144502434\\
-1.24186906519333	-4.75975795270288	-2.00928153898241\\
0.237488627636768	-4.81512936923439	-2.06882832934506\\
1.69665085207841	-4.47799432882223	-1.9597133942418\\
3.01085951691367	-3.76083047218006	-1.6842619693778\\
4.05802865389367	-2.71152108199648	-1.26003389281773\\
4.73240700814627	-1.41403105948198	-0.720444081957019\\
4.95967778908997	0.0164884641820879	-0.113030720881409\\
4.71005781976847	1.44517592156811	0.505144409241138\\
4.00527283967499	2.7343047544858	1.07454453559258\\
2.91654905805351	3.76185822979942	1.54116500134282\\
1.55376132182385	4.43710434027023	1.86346931887349\\
0.0489741154410057	4.70956516769172	2.0166312911281\\
-1.46101118840579	4.57041205881956	1.9935564954331\\
-2.8492864313435	4.04782998465877	1.8032507103594\\
-4.00880196919273	3.19908312564476	1.46766038658835\\
-4.85771925574861	2.10179478196649	1.01806472077083\\
-5.34131201353435	0.846023996920956	0.491726495149087\\
-5.43182437653536	-0.472243627756656	-0.0709001050235003\\
-5.12742532082595	-1.75625875703009	-0.628406638819326\\
-4.45096627460619	-2.91275504867207	-1.14027987358908\\
-3.448825249632	-3.85583635997564	-1.56859516835672\\
-2.18974642883167	-4.51104340011652	-1.87978688020129\\
-0.763244505125575	-4.82001571562829	-2.04668439004512\\
0.723169487183345	-4.74591615075421	-2.05090333771922\\
2.14891798344901	-4.27935493986769	-1.88550309097203\\
3.38842122778185	-3.44390559564048	-1.55754516841475\\
4.32279379209128	-2.29953871022077	-1.08984747836845\\
4.85449086827555	-0.941757045962896	-0.52096814294688\\
4.92247099224883	0.505517042878313	0.0974750093873048\\
4.51389744033585	1.90369575794335	0.706414301321595\\
3.66830076459386	3.11775619756518	1.24704231821317\\
2.47218979002897	4.0345522854712	1.6687880955103\\
1.0455115850084	4.57648344899598	1.93550112543934\\
-0.47589901337196	4.70772136396004	2.02854389053624\\
-1.95720195017629	4.43309518619121	1.94672274624632\\
-3.27758081583094	3.79187455494594	1.70393949342077\\
-4.33840440510886	2.84927787963039	1.3257505680155\\
-5.06714839108104	1.68792519768391	0.845799888685021\\
-5.41841504655436	0.400429067941719	0.302669078750727\\
-5.37338214214443	-0.91656585594358	-0.262689631809864\\
-4.93865996918765	-2.16713397181268	-0.809016708377816\\
-4.14510234060517	-3.26010688747181	-1.29650424801092\\
-3.04671527068533	-4.11296032845934	-1.68848775203146\\
-1.71944903957089	-4.65605734326686	-1.95329338352535\\
-0.259327163670711	-4.83759531814718	-2.06640283159928\\
1.2209330114145	-4.62929983713264	-2.01297468514192\\
2.59783388423182	-4.03240039595318	-1.79054791753791\\
3.74643642123815	-3.08270489578377	-1.41144210435597\\
4.55329568804594	-1.85283113318363	-0.904026348765266\\
4.93172114450555	-0.44931390543937	-0.311848477329676\\
4.83626596057266	0.996968368615933	0.31011661214921\\
4.27217101152002	2.34654883032867	0.901988543336536\\
3.2961872069194	3.47017882356009	1.40701871757843\\
2.00797286955293	4.26591243347619	1.77911798697752\\
0.534657259403074	4.67026151527002	1.98800941226049\\
-0.986847758726623	4.66168430941491	2.02115094445319\\
-2.42552473899657	4.257426286691	1.88276125091731\\
-3.66754004739594	3.50630405688065	1.59100120145389\\
-4.62281523128693	2.48009837156425	1.17444526477031\\
-5.22783967694199	1.26539504400971	0.668653861787275\\
-5.44609330560011	-0.0432859921325526	0.113239784205893\\
-5.26728562283374	-1.34899044816232	-0.450506555214162\\
-4.7062241579783	-2.55680562942398	-0.981562191326631\\
-3.80170391600481	-3.57783743062592	-1.4409023916636\\
-2.61542827709806	-4.3332316669679	-1.79324967375817\\
-1.23062752198189	-4.75869243272918	-2.00904308439755\\
0.250278658029292	-4.80974380998442	-2.06674909175274\\
1.70989190066225	-4.46761043331989	-1.9554829458195\\
3.02292181279187	-3.74501126684342	-1.67766244053282\\
4.06683251972332	-2.69041667263307	-1.25108942151018\\
4.73576818035138	-1.38867472041894	-0.709555063257903\\
4.95586429227044	0.0441055935986504	-0.10101809707628\\
4.69836510369701	1.47236871688896	0.517139571640652\\
3.98635228251773	2.75825682281215	1.08529538607242\\
2.89230948160484	3.78026817878526	1.54963909511039\\
1.52687598289245	4.44863867359437	1.86903496791587\\
0.0222239880537743	4.71395271566935	2.01911327933356\\
-1.48527218028199	4.56821950234944	1.99315078283163\\
-2.86936511247572	4.04009922213322	1.80037214386278\\
-4.02361077559497	3.18701110242207	1.4628028587098\\
-4.86657900869983	2.08655563163235	1.01172029041532\\
-5.34376220297499	0.828743259251398	0.484370359675115\\
-5.42752870471145	-0.490415558319807	-0.0787798082211859\\
-5.11620087272105	-1.77404823629965	-0.636265460032402\\
-4.43292070307297	-2.9287096987667	-1.1474897578532\\
-3.42455058779718	-3.86836228334937	-1.57445628833824\\
-2.16048848373238	-4.51856237814608	-1.88359247472553\\
-0.730958900169144	-4.82123763906162	-2.04783781722278\\
0.755940088743337	-4.7401704167425	-2.04906356651137\\
2.1793684154595	-4.26687351599844	-1.880713123216\\
3.41397111483924	-3.42593453254822	-1.55029025044931\\
4.34161828360038	-2.27818689458348	-1.08100152177328\\
4.8659115547352	-0.919575899944887	-0.511621383932649\\
4.92703276984288	0.526106075387113	0.106261108498104\\
4.5130738805811	1.92091017652638	0.713833625388035\\
3.66395240368642	3.1306907469827	1.25266015511735\\
2.46602687444216	4.04307717685829	1.67251069347202\\
1.03878672522978	4.58091237273016	1.937440380135\\
-0.482397450961999	4.70845352815557	2.02886311423848\\
-1.96294605639924	4.43039778045056	1.94553723833697\\
-3.28204878119328	3.78586014591194	1.70129936066757\\
-4.34090756619405	2.8400318407236	1.32168991171149\\
-5.06680008233258	1.67569419301043	0.840415777231573\\
-5.4142367359637	0.385785940718539	0.296193947168622\\
-5.36450402409931	-0.932638407590162	-0.269847892640545\\
-4.92455843907995	-2.18326878703077	-0.81628032540844\\
-4.12581529133829	-3.27469002906627	-1.30317963255209\\
-3.02298019505818	-4.12436418042749	-1.69386215884312\\
-1.69271648533265	-4.66293290091825	-1.956759771981\\
-0.231616737923266	-4.83916633694708	-2.06758911030391\\
1.24733798551032	-4.62558105111052	-2.01184403128174\\
2.62080813505593	-4.02425329984683	-1.78743193654983\\
3.76444352095912	-3.07166835905903	-1.40697734102268\\
4.56567421992789	-1.84074121266579	-0.898996846253896\\
4.93869118011642	-0.437844533756812	-0.306988085587061\\
4.83863751625189	1.00663942470966	0.314274892529672\\
4.27091058212183	2.35380466476528	0.905151122007552\\
3.29208860483111	3.4747768098757	1.40905975638128\\
2.00158970435456	4.26771199463112	1.77996438530512\\
0.526467704507471	4.66906029590237	1.98756629691569\\
-0.996209627851215	4.657251034058	2.01931002376022\\
-2.43514853266617	4.2496697411923	1.87947077559766\\
-3.67631383609136	3.4954458588024	1.58634205826133\\
-4.62964646878623	2.466752009335	1.16866922436953\\
-5.23190060455844	1.25052122030374	0.662168647298122\\
-5.44699424907348	-0.0585246943238099	0.106549350757708\\
-5.26513613302452	-1.3634240613743	-0.456885136558483\\
-4.70158284206022	-2.56944604178705	-0.9871819561542\\
-3.79544077051915	-3.58801903484787	-1.44545075728314\\
-2.60853628342339	-4.34067483859292	-1.79658068225897\\
-1.22402862195315	-4.76347710049301	-2.01117106923172\\
0.255883338660444	-4.81219925367772	-2.06780515384904\\
1.71408066072513	-4.46815138720952	-1.95564592143761\\
3.02549178378938	-3.74397680074226	-1.67708779079769\\
4.06763373369118	-2.68798532914328	-1.24986778742246\\
4.73450530294194	-1.38491642147508	-0.707728169656141\\
4.95198521698847	0.0490389848494171	-0.0986558062405847\\
4.6911418770765	1.47800140932325	0.51983562577509\\
3.97516397677765	2.76364458780309	1.08792479158012\\
2.87700614261059	3.7840715819301	1.55162638983561\\
1.5080351820574	4.44941697278813	1.86974971103324\\
0.00116361267524701	4.71055720750541	2.01803783654732\\
-1.50673238848576	4.56012133640972	1.99002550336954\\
-2.88928961730065	4.02753686024781	1.79526648335387\\
-4.04034198910381	3.17093300051334	1.45609883091772\\
-4.87902854281371	2.0684060751893	1.00402626938631\\
-5.35154500005257	0.810170789342847	0.476398010856132\\
-5.4309348363451	-0.507848965489051	-0.0863420909257972\\
-5.1160323884457	-1.78909596223	-0.642855651909548\\
-4.43024131813293	-2.94056671634929	-1.1527330851838\\
-3.42041375266559	-3.8766690090043	-1.57817331178292\\
-2.15572498323985	-4.52328754107776	-1.88575275074416\\
-0.726099931921739	-4.82247080088253	-2.04847128872572\\
0.760566610942529	-4.73790048666921	-2.0481626748155\\
2.18338939034621	-4.26086740273198	-1.87817507784764\\
3.41666188019222	-3.41581942247658	-1.54594541005916\\
4.34170275435633	-2.26376484688225	-1.07474363558706\\
4.86164503983593	-0.901266188159563	-0.503598668550659\\
4.9166415774832	0.546934787492368	0.115494520139044\\
4.49542083208509	1.94196227769824	0.723313123238819\\
3.63911286699714	3.14918871446742	1.26118867882852\\
2.43546988751387	4.05645753543566	1.67895293726151\\
1.00507405096826	4.5874687479229	1.94100537038374\\
-0.516232410275313	4.70767760112486	2.02926472083338\\
-1.99406508792356	4.42294620389278	1.94299533592271\\
-3.30829784528032	3.77324087404816	1.69641641040449\\
-4.36103441066536	2.82417423257914	1.31527121931712\\
-5.08042316495571	1.65854923245734	0.833296731568748\\
-5.42164937565077	0.36904417490043	0.289113822041371\\
-5.36640976331626	-0.9476820732999	-0.276310769213197\\
-4.92181893053219	-2.19571530411595	-0.821715162013481\\
-4.11926890451457	-3.28393698575153	-1.30730535986842\\
-3.01336625214615	-4.12995553102799	-1.69646509649261\\
-1.68071685546132	-4.66441349367118	-1.95763040988402\\
-0.217999720676102	-4.83600025440662	-2.06648362755538\\
1.26152016924538	-4.61718695002512	-2.00849447890184\\
2.63405429202395	-4.01018550746026	-1.78161944150841\\
3.77478239924312	-3.05192049848429	-1.39866104272281\\
4.57088333261024	-1.81607418623681	-0.888458824544639\\
4.9367679434899	-0.409976058711612	-0.294924885666516\\
4.82839504557982	1.03514204500556	0.326784927971005\\
4.25245101846194	2.3799727323438	0.91682945288753\\
3.26691389747424	3.49589063204722	1.4187043677855\\
1.97227488205193	4.28188619595711	1.78670879230873\\
0.49604275535712	4.67552715054561	1.99101562568417\\
-1.02489819734784	4.65627698635325	2.01951949235607\\
-2.45985869803354	4.2422289429139	1.87681381924077\\
-3.695517544618	3.48285021779807	1.5813524335874\\
-4.64240054144168	2.45038280297492	1.16192224036979\\
-5.23763677537037	1.23171414778168	0.654227236038229\\
-5.44535813489962	-0.0784629156384925	0.0979679127607438\\
-5.25593850786053	-1.38313101350414	-0.46552507798004\\
-4.68487306384731	-2.58742350170438	-0.995235253143888\\
-3.77167344700303	-3.60261949424079	-1.45219879754109\\
-2.57876808809205	-4.35019684316378	-1.80126825357405\\
-1.19005414065027	-4.76638569717795	-2.01309909306037\\
0.291549028102108	-4.80744881740401	-2.06647069771769\\
1.74843082644144	-4.45553053240293	-1.95089552066727\\
3.05546933611139	-3.72434737549095	-1.66922946168986\\
4.09070639629476	-2.66328632427602	-1.23968507254711\\
4.74920803789476	-1.35786309788655	-0.696362647445785\\
4.95821990238958	0.0755123946688553	-0.0873738812539996\\
4.69008612445534	1.5013718935367	0.52991639954707\\
3.96881196329239	2.7822561915319	1.0960431372187\\
2.86755001358555	3.7972469238334	1.55744044256021\\
1.49736156677558	4.45723730075301	1.8732546895653\\
-0.00936032276650578	4.71348355385599	2.01940807649362\\
-1.51618695117865	4.55866337850753	1.98946966971939\\
-2.89697647543555	4.02209412628412	1.79295277719067\\
-4.04555921182571	3.16181904255124	1.45215867277892\\
-4.88095076406346	2.05598989112721	0.99861091983005\\
-5.34924282599792	0.795047792562118	0.469751416663666\\
-5.42351477819901	-0.524730001699332	-0.093826201965782\\
-5.10285053505694	-1.806396608526	-0.650613554289086\\
-4.41113374086085	-2.95663370298221	-1.16005788255927\\
-3.39588533888197	-3.88971857929965	-1.58428955000697\\
-2.12704124767809	-4.5316774408463	-1.88993076056849\\
-0.695234339571802	-4.82501582704069	-2.05016348247057\\
0.791157941487645	-4.73416281279423	-2.04713294311478\\
2.21115458855236	-4.25133206832701	-1.87458254371478\\
3.43942923731865	-3.40186537410804	-1.54034233032382\\
4.35810619602264	-2.24738758621078	-1.06796534699646\\
4.87133282991434	-0.884612634907631	-0.496567999849483\\
4.92016527542745	0.562037590794559	0.121972466692922\\
4.4938579664675	1.95427636492632	0.728675531985926\\
3.63363536003893	3.15804552986291	1.26511721976624\\
2.42708613806769	4.06153837217779	1.6812861285273\\
0.994626531324454	4.58857503764256	1.94164012130843\\
-0.527905142249784	4.70464597637564	2.02811575035727\\
-2.0059693941867	4.41573346735288	1.94002774061223\\
-3.31925996069385	3.76208252936099	1.69171329877527\\
-4.36984109366944	2.80969460236624	1.30908401497829\\
-5.08605485651078	1.64176082056208	0.826049217279804\\
-5.4234937715621	0.351236891029854	0.28135819842987\\
-5.36438170654679	-0.965124886489538	-0.283971150610999\\
-4.91636463071623	-2.21152261320444	-0.82871480471538\\
-4.1112656981548	-3.29712911140316	-1.31319643194207\\
-3.00394717527451	-4.13995939409312	-1.70097152156279\\
-1.67106063788223	-4.67109080686357	-1.96066532376464\\
-0.209135205727883	-4.83958194685584	-2.06812612436471\\
1.26884254943749	-4.61812914845018	-2.00893088801318\\
2.63937989537601	-4.00899037323459	-1.78106654480482\\
3.77784516664945	-3.04899165390512	-1.39730070746584\\
4.57141615053981	-1.81168266437685	-0.88641756863632\\
4.93433423362956	-0.404376004441447	-0.292317745376505\\
4.82236734497971	1.04149119813944	0.329761539987797\\
4.24220225295019	2.38620743390712	0.91980962855266\\
3.2521587990962	3.50071616019512	1.42113409320534\\
1.95338935405345	4.28378512423142	1.78792808368582\\
0.474186827177094	4.67313193919342	1.99041498582221\\
-1.04792236087931	4.64874857523375	2.01670472932344\\
-2.48195285345015	4.22949546965379	1.87171548712755\\
-3.71470507491462	3.46564006287823	1.57424873437734\\
-4.65718738926064	2.43007064174415	1.15338045054842\\
-5.24723481421177	1.21004829470518	0.644991042569702\\
-5.44974346713289	-0.0996717218474759	0.0888243487962939\\
-5.2557564282894	-1.40228978387115	-0.473868998789177\\
-4.68122532281761	-2.60335471723968	-1.00224325283369\\
-3.76584011794276	-3.6146442159632	-1.457548084573\\
-2.57193417505229	-4.35809141292268	-1.80483707610305\\
-1.18312518132652	-4.77022395155889	-2.01490213774347\\
0.297971600876283	-4.8073762428337	-2.06656154234634\\
1.7538946886706	-4.45156411242894	-1.94927673673264\\
3.05938898629185	-3.71632094814813	-1.66582271279472\\
4.092086390688	-2.65102526720608	-1.23439969314579\\
4.74655759372293	-1.34156501759099	-0.689256708904191\\
4.94980378116094	0.094864659559163	-0.0788362966824091\\
4.67449191353617	1.52183376295381	0.53907841302986\\
3.94559820342564	2.80116371222411	1.10469395711135\\
2.83763778398551	3.81182093333745	1.56436608745493\\
1.4629594519786	4.46528657585373	1.87746563982535\\
-0.0452493892243979	4.71391175491303	2.02036765756356\\
-1.55044007365858	4.5516185277537	1.98717346886303\\
-2.92694840008554	4.00878134862526	1.78786191195151\\
-4.06944638432848	3.14411375129701	1.44504200088005\\
-4.89789101717574	2.03600875702085	0.99036290562385\\
-5.3592057543912	0.774792967457573	0.461236467981899\\
-5.42707142865966	-0.543596051331213	-0.101876223088286\\
-5.10090894612739	-1.82263585679131	-0.657642375518212\\
-4.40470921372468	-2.96939773595189	-1.16567569398076\\
-3.38595326570936	-3.89843289274997	-1.58822713996873\\
-2.11449918889457	-4.53589469358281	-1.89197760996221\\
-0.680976401245334	-4.82429527730371	-2.05011423943881\\
0.806081712227485	-4.72803468434625	-2.04476807179147\\
2.22535898700396	-4.2393932183721	-1.8697045500469\\
3.45109643219623	-3.38401522641021	-1.53287382962167\\
4.36508207344055	-2.22414631893839	-1.05808683107223\\
4.87148083263957	-0.857385758137402	-0.484838695991159\\
4.91192163598534	0.59092159691214	0.134586127476591\\
4.47678842489838	1.98186706577866	0.740916349148824\\
3.6087305566648	3.18135901778182	1.27568280871954\\
2.3966298009756	4.07821196756631	1.68911277417897\\
0.961682896755571	4.59731809253161	1.94610800856744\\
-0.560157973646695	4.70532979093732	2.02910273968442\\
-2.0347982101858	4.40915506331815	1.93782006903537\\
-3.34266230039806	3.74957946384017	1.6868454240595\\
-4.38654120766568	2.79279958554636	1.3021892141473\\
-5.09532151877087	1.62199648663058	0.817767218302845\\
-5.42493324560436	0.330061094355743	0.272307326786928\\
-5.3578123305711	-0.986267795147814	-0.293174447674122\\
-4.90181442340494	-2.23111384268543	-0.837417881611687\\
-4.08908657455391	-3.31352090320715	-1.32068403886877\\
-2.97500329127048	-4.15141012860294	-1.70647643813312\\
-1.63691404223961	-4.67592299195927	-1.9634324946419\\
-0.172127012424391	-4.83646446948939	-2.06753305380112\\
1.30570729122694	-4.60643695713976	-2.00464529950393\\
2.67278534764723	-3.98913274081467	-1.77319506784633\\
3.80472097503969	-3.02256286766101	-1.38646554592432\\
4.58956553072251	-1.78131416736297	-0.873706673557585\\
4.94292089047377	-0.373266617636025	-0.279093610806269\\
4.822050385746	1.07024301174678	0.342146243925787\\
4.23483833686149	2.41022454852283	0.930286473735622\\
3.24019816111316	3.51867541826534	1.42907660386932\\
1.93923930928664	4.29536915640277	1.79314642981209\\
0.459795835739776	4.67870338240445	1.99302582691455\\
-1.06116517678551	4.64895655445161	2.01696400880405\\
-2.49307584204999	4.22499449440903	1.86989334522361\\
-3.72292205454462	3.45699444317915	1.57058172531791\\
-4.66171133506124	2.41781781721572	1.14809306874824\\
-5.24721053096931	1.19484444579963	0.638355554631254\\
-5.44431096654576	-0.116904777594887	0.0812245237262826\\
-5.24421629995592	-1.42027819058434	-0.481897435998453\\
-4.66325735413565	-2.62048368835437	-1.010012497449\\
-3.74171859235063	-3.62908103711828	-1.46426599791511\\
-2.54268101975893	-4.3680140872535	-1.80970153617101\\
-1.1505439455938	-4.77412703656327	-2.01723115427832\\
0.331427703888097	-4.80439889987393	-2.06593665897065\\
1.78543975232755	-4.44175695983591	-1.94566437238918\\
3.08637193886572	-3.70075035074664	-1.65962910415421\\
4.11249979765981	-2.63163009620395	-1.22642038688291\\
4.75941602406496	-1.32075691807652	-0.68051287915882\\
4.95522974637667	0.114736234346207	-0.0703466112954312\\
4.6734652707058	1.5389267535247	0.546494654076372\\
3.93950506600645	2.81431505002865	1.11050104202101\\
2.82786576480696	3.82043521087889	1.56827407131769\\
1.45071978230337	4.46909345798155	1.87933082504768\\
-0.0588706124755123	4.71278238812378	2.02011258850924\\
-1.56433500258094	4.54554493799757	1.98477440424656\\
-2.93989633425124	3.99799000379471	1.78339536808608\\
-4.08016265924971	3.12919789604965	1.43874263653004\\
-4.90520759653217	2.01797611332821	0.982647478045035\\
-5.36229814547582	0.754997417563151	0.452678494963379\\
-5.42563276219356	-0.5636164868567	-0.110613126735607\\
-5.09521602395996	-1.84136976278833	-0.665894207231754\\
-4.39557182565805	-2.98556947184824	-1.17286955762193\\
-3.37456575184698	-3.91116584210111	-1.59395519445662\\
-2.10222906078557	-4.54479554732925	-1.89603853774459\\
-0.669136358007542	-4.82944066911652	-2.05251311893954\\
0.816423521741034	-4.72986103881551	-2.04567366379693\\
2.23347536524883	-4.23851779720031	-1.86937459582341\\
3.45656756282157	-3.38104793041831	-1.53157292306399\\
4.36764135164988	-2.21957348046543	-1.05603185021809\\
4.87081597598133	-0.851594416250588	-0.482202996857125\\
4.90755798205063	0.597474871209458	0.137604809730534\\
4.46816419590358	1.98843466808399	0.744000749588779\\
3.59546934812626	3.18678122070671	1.27833888733096\\
2.37888234578779	4.08101247397224	1.69070301551463\\
0.940350718696219	4.59600965347702	1.94597688429743\\
-0.583442967934511	4.69880421966665	2.02674362557006\\
-2.05793598795946	4.39699790947601	1.93301533267075\\
-3.36348436346811	3.73220346494134	1.67973202185301\\
-4.40321409958348	2.77137700110957	1.29323822014569\\
-5.10665044848308	1.59823615863134	0.807694513887361\\
-5.43051290849488	0.305904225207027	0.261945898625206\\
-5.35801632460143	-1.00895947606842	-0.303009260219165\\
-4.89764406728167	-2.25081708448237	-0.846043798935896\\
-4.08191860589565	-3.32921293127258	-1.32762793843605\\
-2.96629255060983	-4.16260705309853	-1.71149807409556\\
-1.62792717719183	-4.68258968723879	-1.96649147262367\\
-0.163794634394151	-4.83881938077635	-2.06870723515506\\
1.31275782919279	-4.60471616153251	-2.00402777783134\\
2.67802045842935	-3.98342358632479	-1.77081763441204\\
3.80740359818773	-3.01282503047356	-1.38230083917839\\
4.58853863862323	-1.76763812327354	-0.867773940222497\\
4.93665873548851	-0.356282104924263	-0.271634637137544\\
4.80905864094264	1.08904184517187	0.350519539215804\\
4.21427513346834	2.42849490727321	0.938585790355376\\
3.21241022850184	3.53366036491979	1.43611167345779\\
1.90591883983685	4.30457464901072	1.7978112095673\\
0.423677406232215	4.68051685511124	1.99456997785783\\
-1.09690922617988	4.64297213883204	2.01514570311401\\
-2.52548275333413	4.21198232133014	1.86498062362227\\
-3.74972186051871	3.43860253719096	1.56323546247887\\
-4.68155835729244	2.3961570689731	1.13919395551048\\
-5.25967946430282	1.17209080431771	0.628832962459812\\
-5.44972916268489	-0.138807758084466	0.0719245748199547\\
-5.2434169563773	-1.43978419780711	-0.490288759383479\\
-4.65732834907187	-2.63648028488167	-1.0169913046064\\
-3.73180389010779	-3.64082510134285	-1.46948771599019\\
-2.52987263314883	-4.37500711940546	-1.81293008002861\\
-1.13588217347618	-4.7759813690709	-2.01828145964833\\
0.346853552993261	-4.80075220959216	-2.06463532563245\\
1.800332088999	-4.4322898267296	-1.94185284629892\\
3.09908860977087	-3.68533923968904	-1.65322520939118\\
4.12105044721221	-2.61061606636933	-1.21753242120109\\
4.76168578697279	-1.29523382877347	-0.669567396980629\\
4.94943910079937	0.14277458688038	-0.0581614594574413\\
4.6587340637544	1.56673156687445	0.558759726588971\\
3.91627697342032	2.83885088211874	1.12153533018996\\
2.79797016063834	3.83902471896841	1.57689068385785\\
1.41701739227906	4.47997897144009	1.88471538201758\\
-0.0931055856785413	4.71538626568294	2.02194879454682\\
-1.59604170377002	4.54037217515125	1.98321611602058\\
-2.96665389559782	3.98628577964709	1.77892841075137\\
-4.10033299377849	3.11255431108768	1.43201815811572\\
-4.91783693895288	1.99804315567321	0.974355213217441\\
-5.36690635283391	0.733351387483569	0.443485775029207\\
-5.42202744010204	-0.585470011891661	-0.120063927931015\\
-5.08341267984313	-1.86191767934843	-0.674953585356129\\
-4.37584116603923	-3.00320893587698	-1.18084417762707\\
-3.34758642944479	-3.9241844448774	-1.60009557034494\\
-2.06928888201859	-4.5514631050677	-1.89957383184987\\
-0.632289969054026	-4.82823388932246	-2.05274461368448\\
0.854351250218013	-4.71980204141354	-2.04212086575634\\
2.26912447266432	-4.21954935286666	-1.86194189637943\\
3.48652938795965	-3.35430662839295	-1.52067744516193\\
4.38911000463972	-2.18740561750723	-1.042624442434\\
4.88221330868129	-0.817223612588688	-0.467639219243481\\
4.90888779221232	0.630579147324748	0.151828280439967\\
4.46092306771386	2.01727969228037	0.75655914689998\\
3.58213759968007	3.20938509007245	1.28832124834994\\
2.36222499756572	4.09655906435933	1.69769561388565\\
0.922827635506411	4.60463430912163	1.94998522072386\\
-0.599966421304849	4.70118942046953	2.02802529305878\\
-2.07217101887924	4.39399451426595	1.93191616607862\\
-3.37451871705163	3.72461285778486	1.67658672646295\\
-4.41028374431739	2.75991750115598	1.28834934225636\\
-5.10899267197345	1.58363983777544	0.801369404888188\\
-5.42734630239729	0.289063479959975	0.254558241236276\\
-5.34864185453827	-1.02686868987052	-0.310964823670781\\
-4.88163099659996	-2.26828725700867	-0.853927063756464\\
-4.05932407209124	-3.34446168180839	-1.33467242021148\\
-2.9378564949375	-4.17374723859364	-1.71687932994116\\
-1.59518116424703	-4.68790024917258	-1.96944048806427\\
-0.129025755801126	-4.83707820247961	-2.06865366104255\\
1.34673044916526	-4.59552470622588	-2.00074389040655\\
2.70825805182584	-3.96742345836653	-1.7645201965655\\
3.83137984547725	-2.99169874220613	-1.37366298853183\\
4.60463981697465	-1.74382931902163	-0.857815789220003\\
4.94445993017106	-0.33248114905316	-0.261508104548626\\
4.80924894657118	1.11045981662912	0.359773767353079\\
4.20827245299679	2.4458369073497	0.946204300405437\\
3.20187553041344	3.54596464589656	1.44164072785782\\
1.89241258247617	4.31141841756585	1.80103273030347\\
0.408564721907322	4.68177264660166	1.99539953988126\\
-1.11237268494166	4.638675880601	2.01357387264823\\
-2.5400335512638	4.20236074311858	1.86108185083305\\
-3.76205966174668	3.42419205121143	1.55721836212442\\
-4.69044604273215	2.37789668825951	1.13144307982889\\
-5.26413763349937	1.15131009498204	0.619906971805765\\
-5.44923844671604	-0.160511322141106	0.0625069523464941\\
-5.23804461183066	-1.46074240533922	-0.499472301628948\\
-4.64773982829855	-2.65517773350793	-1.02526898874692\\
-3.71916023046799	-3.65610098264189	-1.47633097523249\\
-2.5156383080448	-4.386193998002	-1.81801781401665\\
-1.12158366356671	-4.782950827074	-2.02152543203166\\
0.359865256319564	-4.80385329452845	-2.06615938216783\\
1.81105355584803	-4.43219059797362	-1.94192883297855\\
3.1069147950037	-3.68281510390435	-1.65218290013662\\
4.12568070168081	-2.60636216351792	-1.21567593998759\\
4.76292442707744	-1.28978988003485	-0.667136968754127\\
4.94700119232119	0.148936970098667	-0.0553646826553707\\
4.65219401909464	1.57299982023914	0.561660994217147\\
3.90523326710868	2.84427539894141	1.12413814484574\\
2.78236390448522	3.84228888656043	1.57863111644906\\
1.39743178142574	4.47959918135125	1.88494696145227\\
-0.115335855144503	4.7100703221683	2.02009281434557\\
-1.61897563401523	4.52938266220149	1.97891981439029\\
-2.98808525298316	3.96966958617263	1.7721703635046\\
-4.11820295548331	3.09117544085272	1.42313112766598\\
-4.93059793061958	1.97343364091543	0.963970000776907\\
-5.37375891004561	0.707440852393318	0.432420162963521\\
-5.42299896899369	-0.610672961704614	-0.130940556571927\\
-5.07928234033587	-1.88462573967287	-0.684851384264167\\
-4.36793772251129	-3.02208478570304	-1.18915625274213\\
-3.33750239702431	-3.93845908027282	-1.60645589235825\\
-2.05857260236914	-4.56092283467547	-1.90385881713028\\
-0.622198715047205	-4.8330799995746	-2.05501780033184\\
0.862949092499519	-4.72042140064502	-2.04253545671081\\
2.27565147058344	-4.21627997222895	-1.86063704321371\\
3.49044113762658	-3.34732040913743	-1.51772169700471\\
4.38960609864117	-2.17681109427841	-1.03805300565949\\
4.87810976154337	-0.803388835332951	-0.461589256554968\\
4.89880871023474	0.646638388995331	0.158947373947536\\
4.44380098913062	2.03371080846122	0.763974412913949\\
3.5577988713039	3.22370522795067	1.29497231682597\\
2.33174359529047	4.10621166933159	1.70246506561627\\
0.888450949807307	4.60764057379501	1.95197865417591\\
-0.635275016798558	4.69661672448999	2.02678170152756\\
-2.10535623384838	4.38209640552748	1.92748158132048\\
-3.40299172421611	3.70666061827003	1.66945432779025\\
-4.43227368016433	2.73784486726488	1.2793147796538\\
-5.12365981560631	1.55963979773359	0.791360092778893\\
-5.43470021088761	0.265241216869075	0.244482216575236\\
-5.34933867056089	-1.04873132726835	-0.320325004153616\\
-4.87672535762388	-2.28684106115468	-0.861967306246004\\
-4.05003883020685	-3.35878589128668	-1.34097090059365\\
-2.92541756464008	-4.18326203421058	-1.72116292021298\\
-1.58074771178481	-4.69223862967578	-1.97153134616578\\
-0.113724979450789	-4.83596981633193	-2.0684182548969\\
1.36168390891438	-4.58874877282087	-1.99806937655565\\
2.72141644548131	-3.95487831610019	-1.75933989728618\\
3.84098654394517	-2.9735997594003	-1.36603831760663\\
4.60873070394168	-1.72098046702848	-0.848053845431792\\
4.94119980292687	-0.306489472831344	-0.250260456668127\\
4.79744169705251	1.13718935707068	0.371501989858427\\
4.18784914685245	2.47042072576336	0.957179994673412\\
3.17411873443075	3.5656093076733	1.4506410759894\\
1.85978202038376	4.32402375157342	1.80710720891451\\
0.374188675995237	4.68632647056474	1.99805025835073\\
-1.14532407204807	4.635310785951	2.01279364332661\\
-2.56886266764285	4.19210959588112	1.85726019711848\\
-3.78481072518349	3.40859843679585	1.55097943644319\\
-4.70591825179819	2.35866037954662	1.12349312761763\\
-5.27172206646128	1.13007680307449	0.610940557757972\\
-5.44870662853314	-0.182205565254099	0.0531788272928536\\
-5.22940198680215	-1.48141923844071	-0.508527833018979\\
-4.63119988684133	-2.67332387399406	-1.03339867465531\\
-3.69524156991103	-3.67010485993389	-1.48283293639327\\
-2.48534794714043	-4.39437214336415	-1.82214844766064\\
-1.08661425222634	-4.78370325756387	-2.02256171891849\\
0.397030771662833	-4.79595214480488	-2.06352101613437\\
1.84724305595044	-4.41515611440813	-1.93534248318212\\
3.1386372803954	-3.65726790499138	-1.64184172063584\\
4.14973257754712	-2.57418975551904	-1.20232425267028\\
4.77708207177485	-1.25398422956322	-0.652015727061512\\
4.95055628116701	0.184801685168422	-0.0399989964057507\\
4.64609395242887	1.60550854952622	0.57577747453265\\
3.89174113508022	2.87085734889263	1.13584590562409\\
2.76438402592943	3.86158195379252	1.58727755048017\\
1.37780097932595	4.49139809510402	1.89038101555511\\
-0.134321284119633	4.71497185194286	2.0225236727412\\
-1.63569676402841	4.52834902314055	1.97873211362488\\
-3.0014731080092	3.96369856362443	1.7697786327181\\
-4.12749918445197	3.08115816194429	1.41891195330954\\
-4.93514262767027	1.96018155134651	0.958267462629086\\
-5.3728864165922	0.691811452006685	0.425596351094312\\
-5.41606348585787	-0.627630907857468	-0.138443378612394\\
-5.06579413502869	-1.90157258118167	-0.692465319864449\\
-4.34776741936294	-3.03738003664164	-1.19617893727307\\
-3.31109828873663	-3.95026441164852	-1.61208958283369\\
-2.02712842901182	-4.56742033141149	-1.90729989519525\\
-0.587706218304334	-4.83278317673157	-2.05558859679146\\
0.897821708156703	-4.71252477184375	-2.03983653964911\\
2.30788619684145	-4.20095723062191	-1.85468211657718\\
3.51717340215171	-3.32585603356276	-1.50900500503492\\
4.40868878200423	-2.15146333640245	-1.02750272425481\\
4.88854548636897	-0.776962002142049	-0.450392998620689\\
4.90086359296256	0.671392896749567	0.169597532620905\\
4.43874534793353	2.05462086895573	0.773113503838304\\
3.54741495515157	3.23941185311541	1.30197367275284\\
2.3178563376781	4.11608045931721	1.70701332399558\\
0.872678564219446	4.61150561795081	1.9539661417121\\
-0.651530864133289	4.69455535377238	2.02621226698917\\
-2.12080091974278	4.37435107361186	1.92443452591099\\
-3.41635222070063	3.69370268420266	1.6641097653285\\
-4.44231879432752	2.72048778236232	1.27200250412716\\
-5.12933163366617	1.53909222448122	0.782584526273763\\
-5.43530563442747	0.243045346582467	0.234898853543575\\
-5.34471860750817	-1.07086215196539	-0.329976621410072\\
-4.86733261828221	-2.3072407892745	-0.870956140984222\\
-4.03689785042704	-3.37606085734505	-1.34867216241132\\
-2.90997416512087	-4.19647608591409	-1.72714107040297\\
-1.5646391777976	-4.70101884507553	-1.97559085004105\\
-0.0985175958345572	-4.84050535925944	-2.07060919846361\\
1.37472834732509	-4.58967529104909	-1.99864317691241\\
};
 \addlegendentry{data2}

\addplot3 [color=black]
 table[row sep=crcr] {%
9.0755314	-3.0458353	-1.6483708\\
9.35262843106275	-2.06098021268656	-1.25352788269328\\
9.50703383403341	-1.04880005709241	-0.842114189391068\\
9.53438497384377	-0.0223168347276267	-0.4193217989909\\
9.43186398596857	1.00474908991255	0.00930169548317237\\
9.19836321276062	2.01812324221149	0.437905806206731\\
8.83464119448951	3.00315612379629	0.860404725357425\\
8.34345900858582	3.94503945463663	1.27056132039513\\
7.72968346089077	4.82906003761327	1.66208836220257\\
7.00034124561157	5.64089049840086	2.02876722992521\\
6.16461210352701	6.36691894546994	2.36458470431387\\
5.23376907314016	6.99461974513173	2.66388677228751\\
4.22108787261965	7.51292896322836	2.92153373677432\\
3.14168942163951	7.91254476753859	3.13303032912076\\
2.01225311815945	8.18615215541068	3.29463430742073\\
0.850636726093858	8.32862733782734	3.40345962072331\\
-0.324538309524602	8.33721220517486	3.45756627237354\\
-1.49432070490952	8.21162338220704	3.45602322767243\\
-2.63987554697446	7.95407863303449	3.3989378525009\\
-3.7429275137977	7.56923749477245	3.28745004545238\\
-4.78618112890565	7.06406032382601	3.12369185330322\\
-5.75369849909688	6.44759519484059	2.91071555334951\\
-6.63121837380632	5.73070628397192	2.65239509283469\\
-7.40640530012069	4.925760182938	2.35330717371028\\
-8.06902313671955	4.04628777859451	2.01859901452008\\
-8.61103245912448	3.10663897254017	1.65384991279164\\
-9.02661592092591	2.12164595560892	1.26493329438491\\
-9.31213924041557	1.10630844702714	0.857885147922388\\
-9.466058272378	0.0755115963226723	0.438783741051994\\
-9.48878481093441	-0.956215836904597	0.0136443158697132\\
-9.38252527735386	-1.97489910306861	-0.411669041540931\\
-9.15110664666423	-2.9672713536797	-0.831514019329853\\
-8.79980201330588	-3.9208887065717	-1.24052479109432\\
-8.33516403767974	-4.82421441324994	-1.63365383164129\\
-7.76486956309016	-5.66668047489478	-2.00620416566894\\
-7.09757502507464	-6.43873311837287	-2.35385465976984\\
-6.34278098489189	-7.13186584975882	-2.67267987033995\\
-5.51070464736001	-7.73864191603156	-2.95916516498444\\
-4.61216023721757	-8.25270740740224	-3.21021757977261\\
-3.65844766415446	-8.66879646637511	-3.42317298480278\\
-2.66124981345951	-8.98273047379279	-3.59580032623013\\
-1.63253830520808	-9.19141326370736	-3.72630381930559\\
-0.584486963493207	-9.2928242877626	-3.81332393809283\\
0.47060832770136	-9.28601126380688	-3.85593790381462\\
1.52040529892086	-9.17108329060119	-3.85366015098977\\
2.5525894039333	-8.94920485992502	-3.80644302038924\\
3.55495141699111	-8.62259136449466	-3.71467800143913\\
4.51547685657025	-8.19450982433363	-3.57919921907439\\
5.42245286725514	-7.66929556100684	-3.4012940189474\\
6.26457661112553	-7.05238927716409	-3.18272298848529\\
7.03104011234496	-6.35036127361919	-2.92573515457757\\
7.7116132700384	-5.57088832398804	-2.63306299315386\\
8.29675964880339	-4.72270531134754	-2.30790670312627\\
8.77777644693784	-3.81555808023127	-1.9539195504184\\
9.1469395871033	-2.86015484664409	-1.57519330146053\\
9.39764836133256	-1.86810755047504	-1.17624000460169\\
9.52457141928435	-0.851858330637428	-0.761968033363112\\
9.52379634267421	0.175413022959939	-0.337650613104141\\
9.39298236418151	1.19990595581511	0.0911155111970024\\
9.13151202227176	2.20734603641639	0.518463871467367\\
8.740634062375	3.18316630145584	0.938326749620862\\
8.2235874057611	4.11272515713352	1.34451963811758\\
7.58569463086532	4.98155998101881	1.73084181920639\\
6.83441304897852	5.77567234764715	2.09119187341691\\
5.97933206775302	6.48183747064013	2.41969552795773\\
5.03210719731762	7.08792717175754	2.71084183385507\\
4.00632387102376	7.58323271696873	2.9596223193148\\
2.91728824245306	7.95877158938291	3.16166666506267\\
1.78174710583872	8.2075611588493	3.31336778324905\\
0.61754463183587	8.3248426894061	3.41198915145059\\
-0.556770996407308	8.3082414578024	3.45574799250469\\
-1.7223736276549	8.15785285332393	3.44386939695102\\
-2.86059803936908	7.87624961451385	3.37660854830037\\
-3.95337178866535	7.46841079580961	3.25524041666713\\
-4.98362195775521	6.94157754644687	3.08201816841221\\
-5.93564131443358	6.30504385657718	2.86010288053418\\
-6.79540070687199	5.56989263398881	2.59346816376039\\
-7.55079663635423	4.74868979045335	2.28678440073962\\
-8.1918259889975	3.85515161404593	1.94528858323337\\
-8.71068457240078	2.90380254556585	1.57464673988941\\
-9.10179177065919	1.90964024793859	1.18081608893332\\
-9.36174891807231	0.887822034337926	0.769913068778971\\
-9.48924328178546	-0.146618394180701	0.348091460246388\\
-9.48491428486232	-1.17902143499623	-0.07856747289887\\
-9.35120588740576	-2.19532062073897	-0.50415156325955\\
-9.09222960879598	-3.18222248667185	-0.922995718478574\\
-8.71363072177544	-4.12732494941171	-1.32973352885568\\
-8.22241706239456	-5.0191776740935	-1.71932934560188\\
-7.6267543056773	-5.84732780852621	-2.08710873547302\\
-6.93577534489289	-6.60237078076101	-2.42878999220091\\
-6.15942167158283	-7.27599382480049	-2.74050959852608\\
-5.30830620784566	-7.86100403202421	-3.01883948717059\\
-4.39358719733655	-8.35134207229069	-3.26079768208453\\
-3.42684905598596	-8.7420843943627	-3.46385384933873\\
-2.41998982926458	-9.02943560219745	-3.62593048296017\\
-1.38511692698586	-9.21071223690155	-3.74540016683138\\
-0.334453714278744	-9.28432015416544	-3.82107976164851\\
0.719741196714236	-9.2497294834375	-3.85222317681379\\
1.76524267755803	-9.10745234352884	-3.83851497625272\\
2.78991984184606	-8.85902779225658	-3.78006685968541\\
3.78179498733044	-8.50701595764456	-3.67741803659275\\
4.72910686886924	-8.05500029657972	-3.53153922957728\\
5.6203827830238	-7.50759487206638	-3.34383912843677\\
6.44452190004835	-6.87045286545891	-3.11617178301325\\
7.19089078682843	-6.15027277140045	-2.85084349081538\\
7.84943131237444	-5.35479917139009	-2.5506179128361\\
8.41078083579427	-4.49281522534653	-2.2187182494403\\
8.86640438743897	-3.57412396535219	-1.85882527773388\\
9.20873822621204	-2.60951521298934	-1.4750699244957\\
9.43134358462964	-1.6107146116035	-1.07201888088613\\
9.52906858039983	-0.590310990067277	-0.654651607522711\\
9.49821519781229	0.438341856817561	-0.228326967969512\\
9.3367069382439	1.46125281261893	0.201262309227768\\
9.04425118088914	2.46395400606002	0.628149078830309\\
8.62248839952351	3.43169705463941	1.04616666355944\\
8.07511805598032	4.34968632822282	1.44904022383649\\
7.40798830046669	5.2033481511466	1.83049476345817\\
6.62913406314112	5.97863159181803	2.18437861994132\\
5.74874736857445	6.66233466436713	2.50480032819935\\
4.77907043071157	7.24245405799366	2.78627753124445\\
3.7342265616313	7.70855787378197	3.02389558207199\\
2.63001976162099	8.0521373203818	3.21345780161683\\
1.48367308313755	8.26685281299144	3.35159899243869\\
0.313452450367175	8.34868162293639	3.43586648735825\\
-0.861782770629242	8.29602666909582	3.46478630104424\\
-2.02304243717106	8.10977983437284	3.43790881767524\\
-3.15166100319612	7.79331106773984	3.3558230506386\\
-4.22973439934869	7.35237374852002	3.22013575003109\\
-5.24052274448851	6.79493116673635	3.03341670337442\\
-6.16880225889623	6.13091585630699	2.79911426107268\\
-7.00115283102632	5.37193728416801	2.52144683382546\\
-7.72617267734034	4.53095532871907	2.20527715623487\\
-8.33461696945873	3.62193726265126	1.85597648553312\\
-8.81946228295001	2.65951480531721	1.47928566118451\\
-9.17590274100515	1.65865564613577	1.08117924452512\\
-9.40128664741174	0.634361166374715	0.667737989576333\\
-9.49500441887471	-0.398600707146621	0.245033831757924\\
-9.45834008329559	-1.42592141282082	-0.180969538364862\\
-9.29429965486271	-2.43393345799609	-0.604498733516497\\
-9.00742991630843	-3.40974868286624	-1.02003516321423\\
-8.60363966374772	-4.3413579160026	-1.42236354748004\\
-8.0900318352701	-5.2177000527089	-1.80660751032697\\
-7.47475004423644	-6.02870952215234	-2.16825585297324\\
-6.76683886306023	-6.76534949838437	-2.50318254164684\\
-5.97611528543084	-7.41963532540203	-2.80766228033674\\
-5.1130490500867	-7.98465020192993	-3.07838251908987\\
-4.1886506869823	-8.45455407460907	-3.31245227404609\\
-3.21436707267139	-8.82458668164782	-3.50740813202036\\
-2.20198452474749	-9.09106608866023	-3.66121799657637\\
-1.16353917896097	-9.25138434998534	-3.77228327969986\\
-0.111233894116124	-9.30400192864435	-3.83944026699205\\
0.942639562000174	-9.24844223777243	-3.86196128847011\\
1.98577472717654	-9.08528719538219	-3.83955613883492\\
3.00592326669275	-8.81617406153158	-3.77237393086593\\
3.99096971592577	-8.44379319585918	-3.66100529886693\\
4.92901411813013	-7.97188660174441	-3.50648499380619\\
5.80847229061921	-7.40525097658461	-3.31029669922164\\
6.61819799250229	-6.74975651274383	-3.07438539049493\\
7.34760399842093	-6.01238158015144	-2.80117756593949\\
7.98675714345743	-5.20122348298209	-2.49359142362734\\
8.52647681303562	-4.32545827861935	-2.15502474810431\\
8.95846682478953	-3.39527778874233	-1.78933337487376\\
9.27546710510431	-2.42182491081798	-1.40080990270714\\
9.47140796916631	-1.41712226393513	-0.99416040314395\\
9.54156299530789	-0.393985974079331	-0.574475411992477\\
9.48270147079491	0.634080893007891	-0.147192754095879\\
9.2932399784532	1.65302040207857	0.281950107588286\\
8.9733890288604	2.6483825200024	0.706976628703862\\
8.52528691871794	3.60552255730065	1.12174667769288\\
7.95311028585384	4.50983472894994	1.52004803511294\\
7.26314944505075	5.34702003345714	1.89570365873547\\
6.46383646818031	6.10338312681094	2.24269301590184\\
5.56571502835974	6.76614934704389	2.55528428472395\\
4.58134325359518	7.32378975361206	2.82817277461667\\
3.52512424371748	7.76633928083753	3.05661963376192\\
2.41306341456239	8.08569125403594	3.23658395925346\\
1.26245717562152	8.27585100448402	3.36484099175346\\
0.091523113995176	8.33313250564594	3.43907933142194\\
-1.08101289147213	8.25628500973591	3.45797115697673\\
-2.23635325725057	8.04654143177677	3.42121123315686\\
-3.35606781606245	7.70758609272657	3.3295228278048\\
-4.42251508236667	7.24544532105363	3.18463109612838\\
-5.41922824696986	6.66830909820798	2.98920650603784\\
-6.33125240952558	5.98629470273261	2.74678214590594\\
-7.14542302740379	5.21116453269108	2.46164940018826\\
-7.85057814299093	4.35601113808247	2.13873698262404\\
-8.43769952327157	3.43492374012654	1.78347901634747\\
-8.89998148653572	2.46265164936916	1.40167853801615\\
-9.23283085314498	1.45427979313905	0.999372935506616\\
-9.43380595155437	0.424929303536827	0.582707057497916\\
-9.50250578268282	-0.61050800172837	0.157818124790925\\
-9.44042237922166	-1.63759790063391	-0.269265591688085\\
-9.25077215832059	-2.64255771130093	-0.692712583082022\\
-8.93832804045226	-3.61242181424472	-1.10696308791716\\
-8.50927384784081	-4.53517357235053	-1.5067874178585\\
-7.97107082251839	-5.39982143315176	-1.88732061283267\\
-7.33229567549	-6.19642237569577	-2.24407975249497\\
-6.60245277964853	-6.91609572516776	-2.57298067789127\\
-5.7918022343182	-7.55104743913754	-2.87035736151614\\
-4.91121801241545	-8.09459345497018	-3.13297797618623\\
-3.97206571244105	-8.54117320694305	-3.35805534977561\\
-2.98609012597358	-8.88635274690422	-3.54325255866015\\
-1.96530895096901	-9.12681885257012	-3.68668452241924\\
-0.921912868394109	-9.26036521690729	-3.78691605080369\\
0.131825904893587	-9.28587230214573	-3.84295693859278\\
1.18363441231392	-9.20328402396622	-3.85425540093795\\
2.22130888715903	-9.01358593955511	-3.82069185661177\\
3.23277680241316	-8.71878956994093	-3.74257514038662\\
4.2061566852199	-8.32192543752488	-3.62064242147218\\
5.12982201307446	-7.8270443729652	-3.4560628309239\\
5.99247422696546	-7.23922418316872	-3.25044372029373\\
6.78322781267716	-6.56457766229881	-3.00583795290566\\
7.49170863320306	-5.81025792518251	-2.72475058971716\\
8.10816565377097	-4.98445746237332	-2.41014348937326\\
8.62359570781746	-4.09639763611628	-2.06543646754786\\
9.02988064309417	-3.15630537798877	-1.69450366747793\\
9.31993577745946	-2.17537367128353	-1.30166369899239\\
9.48786794398231	-1.16570215089592	-0.89166196548468\\
9.52914048526948	-0.14021397525121	-0.4696434771808\\
9.44074139732477	0.887454870217027	-0.0411143919453959\\
9.22134947106792	1.90309741438306	0.388109435253645\\
8.87149176378258	2.89211168089834	0.811968450426824\\
8.39368403824884	3.83971281397924	1.22424117860027\\
7.79254389627486	4.73118176389817	1.61864244386228\\
7.07486426905379	5.55214840104152	1.98893772130311\\
6.24963307921379	6.28890314494244	2.32907179343306\\
5.32798403160834	6.92872686040607	2.63330803620724\\
4.32306508196842	7.4602273830123	2.89637371978758\\
3.24982057302971	7.87367825813368	3.11360858353162\\
2.12471108303609	8.16135852433978	3.28111408688789\\
0.965412052768663	8.3178447380866	3.39588408864566\\
-0.209531352456328	8.34017080156029	3.45588766596829\\
-1.38113878434396	8.22787298621176	3.46011032014091\\
-2.53047547662716	7.98298478313632	3.40857377339543\\
-3.63912014116005	7.60998028012067	3.3023320443456\\
-4.68959730191916	7.11564580982073	3.14343618685767\\
-5.66576259678438	6.50887826549372	2.93486700980376\\
-6.5531290544276	5.80042155779833	2.68043993802365\\
-7.33912413416589	5.00255784483355	2.38468833299637\\
-8.01327170107529	4.1287716727952	2.05273244659194\\
-8.56729821244225	3.19340468429792	1.69014124089383\\
-8.99516699573373	2.21131671590716	1.30279377232077\\
-9.29304801582778	1.19756643595933	0.896745904389353\\
-9.45923283706471	0.167121700904327	0.478106997971836\\
-9.49400582099652	-0.865393048477745	0.0529301116269813\\
-9.39948339884133	-1.88590764487208	-0.372881808742957\\
-9.17943383742812	-2.88107323132816	-0.793652362185357\\
-8.8390900861185	-3.83838649064693	-1.20399067483231\\
-8.38496725015478	-4.74627567707454	-1.59883443775663\\
-7.82469322140578	-5.59415629968113	-1.97347998774616\\
-7.16685636776005	-6.37246574122557	-2.32360316903828\\
-6.42086966570097	-7.07268496685261	-2.64527436468024\\
-5.59684809611714	-7.68735260755695	-2.93496994380346\\
-4.70549595533521	-8.21007384510223	-3.18958117467403\\
-3.75800193671034	-8.63552490644799	-3.40642095342806\\
-2.76594108005105	-8.9594536557349	-3.58322855166438\\
-1.74118327441964	-9.17867711149427	-3.71817273482498\\
-0.695807945520372	-9.29107709578831	-3.80985378122754\\
0.357975828917906	-9.29559534884825	-3.8573050063124\\
1.40790497919824	-9.19222928889615	-3.85999434927978\\
2.44173546166635	-8.98202922769234	-3.81782643431324\\
3.44731455088891	-8.66709731073452	-3.73114529298619\\
4.41265482721798	-8.25058773207808	-3.60073762714428\\
5.3260135974988	-7.73670700284893	-3.42783616897585\\
6.1759848175465	-7.13071334073033	-3.21412289484009\\
6.95161459575506	-6.43891905640933	-2.96173419133668\\
7.64254143394588	-5.66870759565132	-2.67327368412624\\
8.23912962376106	-4.82855973264082	-2.35183010633148\\
8.73257421291541	-3.92804425130085	-2.0009793264917\\
9.11501481798612	-2.97775612900714	-1.62476315924371\\
9.37968140436391	-1.98923392042811	-1.22766011546545\\
9.52105458640709	-0.974871572185211	-0.814555036061587\\
9.5350253903531	0.0521820334654406	-0.390704310910707\\
9.4190509525123	1.07814387758873	0.0383070972031846\\
9.17230498378838	2.08874384575843	0.466619542669866\\
8.79581902414574	3.06940295141371	0.888165853745379\\
8.29260670287105	4.00544620722327	1.29675359762423\\
7.6677602922953	4.88235091942093	1.686163262152\\
6.92850741542746	5.68602765951171	2.05026173952653\\
6.08421586557007	6.40312736492095	2.38312890852881\\
5.14633598723011	7.02136432897602	2.67919352021653\\
4.12827285177525	7.52984156800997	2.93337312324757\\
3.04518444459504	7.91936253025054	3.1412115563357\\
1.91370707497114	8.18271171870435	3.29900675107219\\
0.751614859065166	8.31488691579559	3.40392140023961\\
-0.422574164735615	8.31326759863566	3.45406959461514\\
-1.59002770746561	8.17770789012789	3.44857387577947\\
-2.73204362670623	7.9105477565278	3.38758922529687\\
-3.83048682658165	7.51654248155326	3.27229306779092\\
-4.86819800662874	7.00271664430277	3.10484297148838\\
-5.82935756660041	6.37815362869671	2.88830584150866\\
-6.69979307634095	5.65373420317948	2.62656360983808\\
-7.46722330033119	4.84183809289406	2.32420075719286\\
-8.1214348940961	3.95602195461939	1.98637895085518\\
-8.65439010491036	3.01068701046887	1.618704183686\\
-9.06026641655516	2.02074988015499	1.22709210167805\\
-9.33543263220524	1.00132984375334	0.817637267106125\\
-9.47836962570571	-0.0325360720798783	0.396491489545347\\
-9.48954666872758	-1.06614217805621	-0.0302449712146685\\
-9.37126527166762	-2.08532373928147	-0.45661731960256\\
-9.12748255638101	-3.07662855867391	-0.876895283074408\\
-8.76362773179765	-4.02745753865066	-1.28563929693872\\
-8.28643068581187	-4.92618310408786	-1.67775584282736\\
-7.7037808912777	-5.76224078628952	-2.04853884181207\\
-7.02460319240042	-6.52617075330654	-2.39369031852981\\
-6.25871027146802	-7.20961317070574	-2.70932627838848\\
-5.41663471285495	-7.80530005156028	-2.99198344896874\\
-4.50947713677442	-8.30706216530039	-3.23863012603844\\
-3.54878091376567	-8.70983944874811	-3.44667586073759\\
-2.54642337329869	-9.00968545061962	-3.61397744968575\\
-1.51451497612206	-9.20376392429575	-3.73884126486797\\
-0.465303816471201	-9.29033800857427	-3.82002230546155\\
0.588913556267645	-9.26875309826837	-3.85672040575754\\
1.63587284735801	-9.1394158385171	-3.84857457100132\\
2.66341328575887	-8.90377332502722	-3.7956571693169\\
3.65954139124801	-8.56429711555018	-3.69847002120083\\
4.6124921753763	-8.12447516786344	-3.55794387455926\\
5.51079405479768	-7.5888119174609	-3.37544155037319\\
6.34334297016989	-6.96283392094908	-3.15276383676652\\
7.09948919604085	-6.25309692610304	-2.89215649499265\\
7.76913832771253	-5.46718992877875	-2.59631656743644\\
8.34286658409643	-4.6137321211508	-2.26839629461979\\
8.81204983414167	-3.70235901974813	-1.91200309408164\\
9.16900529550947	-2.74369421023104	-1.53119410148661\\
9.40714434858755	-1.74930307025639	-1.13046371934969\\
9.52113418102037	-0.731624676516931	-0.714722517599727\\
9.50706498162302	0.296121968160294	-0.289265750939624\\
9.36261817271319	1.32006110207108	0.140270241818701\\
9.08722977983692	2.32581601934307	0.567965370796355\\
8.68224156321875	3.29869995680862	0.987688207742146\\
8.15103102170357	4.22394323133979	1.39318438693622\\
7.49910984016138	5.08695602640683	1.77818123936408\\
6.7341788502421	5.87362365739663	2.13650790052266\\
5.86612642417767	6.57062744089856	2.46222862319799\\
4.90695710081842	7.16577946658824	2.74978498270172\\
3.87063886887907	7.64835510868929	2.99414062920251\\
2.77286153095344	8.0094076863296	3.19092197074719\\
1.63070976368774	8.24206114460591	3.33655181780862\\
0.462284793080868	8.3417816916627	3.42837451293528\\
-0.713674313540193	8.30657810628632	3.46475321644897\\
-1.87818589084621	8.13705162117645	3.44511061408143\\
-3.01247819863973	7.83632487420734	3.36992257071268\\
-4.09845800371372	7.40991931283403	3.24068817103204\\
-5.11914018257405	6.86558587408679	3.05987733954179\\
-6.05901715713155	6.21307710323023	2.83085175341966\\
-6.90436010942806	5.46386540636765	2.55776090077884\\
-7.64344633061132	4.63082267889487	2.24541921636186\\
-8.26671015979312	3.72787935597994	1.89917152665413\\
-8.76681919721496	2.76968019993824	1.52475397247129\\
-9.13868145343288	1.77125180745352	1.12815682398006\\
-9.37939204091179	0.747693760502196	0.71549449049756\\
-9.4881297438209	-0.28609784150806	0.292886802053202\\
-9.46601454662663	-1.31566861122528	-0.133645508389444\\
-9.31593743157224	-2.32720242551849	-0.558269184155105\\
-9.04237390276923	-3.3076750460217	-0.975409665122708\\
-8.65119276594302	-4.2449660164185	-1.3798051861767\\
-8.14947102441814	-5.12793310162439	-1.76654513385243\\
-7.54532340892831	-5.94645667428538	-2.13109546728179\\
-6.84775089674103	-6.69146332295259	-2.46931493729281\\
-6.06650791955745	-7.35493741871118	-2.77746574574715\\
-5.21198478793942	-7.92992673217723	-3.05222125524682\\
-4.29510114475388	-8.41054504337085	-3.29067205023173\\
-3.32720733738913	-8.79197255577094	-3.4903307325513\\
-2.31999207935729	-9.07045422593206	-3.64913551794586\\
-1.28539570400765	-9.24329633588121	-3.76545278614758\\
-0.235528518275914	-9.30886207108033	-3.83807893229817\\
0.817406492144461	-9.26656711270245	-3.86624198929683\\
1.86118775890011	-9.11687621227023	-3.84960349047192\\
2.88364754577986	-8.86130144257598	-3.78826093775466\\
3.87274447544912	-8.50240237207894	-3.68275105620603\\
4.81663821862649	-8.04378778699977	-3.53405374890352\\
5.70376891701855	-7.4901177218359	-3.34359629268291\\
6.52294552993067	-6.84710358262847	-3.11325691817046\\
7.26345144331812	-6.12150456374689	-2.84536725739178\\
7.91517935766177	-5.32112471978735	-2.54271623712055\\
8.46879079966384	-4.45482261056346	-2.20856128163764\\
8.9158594117749	-3.53252110042424	-1.84664025208619\\
9.24898427974162	-2.56517054981734	-1.4611618281858\\
9.46191692420239	-1.56466015127842	-1.05677311905563\\
9.5497162820785	-0.543709792166606	-0.638520326383548\\
9.5089116952012	0.484248201167839	-0.211806406623926\\
9.33766066260453	1.50520525082323	0.217658298397607\\
9.03589702005656	2.50473832662463	0.643916170819731\\
8.60546532160171	3.46820261112803	1.06083572488711\\
8.05023389436417	4.38095811423982	1.46220001603328\\
7.37617599612916	5.22863037370737	1.8418106034145\\
6.59140701579908	5.99740163241248	2.19360609740837\\
5.70616592346459	6.67432486717723	2.51179263420742\\
4.73273104522096	7.24764924844224	2.79098196565112\\
3.68526350744347	7.70714241799206	3.02633139431946\\
2.57957615623224	8.04439273865708	3.21367867350184\\
1.43283111381068	8.25307375579193	3.3496643887342\\
0.263174931473541	8.32915383174624	3.43183439233094\\
-0.910674085925612	8.27103645678267	3.45871567869357\\
-2.06986712698232	8.07962106867264	3.42986068421186\\
-3.19587247577849	7.7582800009401	3.3458572675754\\
-4.27090670324309	7.31275374813062	3.20830431774125\\
-5.27832890147795	6.75097304528997	3.01975562466168\\
-6.20298210610531	6.08282105715997	2.78363679708573\\
-7.03147202989135	5.31985126830422	2.50414116926905\\
-7.75237871814488	4.47497641132018	2.18611073461396\\
-8.35640039889044	3.56214213412538	1.83490763497625\\
-8.83643077503661	2.59599767581988	1.45628128729283\\
-9.18757265275933	1.59157523694578	1.05623613674662\\
-9.4070932143902	0.563989261677724	0.640904986602182\\
-9.49432918652493	-0.471834611472881	0.216432378710954\\
-9.45055249630233	-1.50139396447234	-0.211128590267418\\
-9.27880786742802	-2.51080403433577	-0.6359041350592\\
-8.98373318141262	-3.48695273065035	-1.05227210387732\\
-8.57137238615308	-4.41762113592813	-1.45492027581498\\
-8.04899186746929	-5.29157926947148	-1.83889380383546\\
-7.42491677842971	-6.09866738115995	-2.19963456140168\\
-6.70840229670203	-6.82985647553621	-2.53300925195141\\
-5.90952253721822	-7.47726324390735	-2.83531935060863\\
-5.03903803900227	-8.03412579730042	-3.10329886739926\\
-4.10824678662126	-8.49478246627759	-3.33411460479975\\
-3.12885058082942	-8.85466881958125	-3.52537159690651\\
-2.11284368728259	-9.11032045053459	-3.67511875478312\\
-1.07241445467556	-9.25937181030372	-3.78185198131342\\
-0.0198531701270381	-9.30054848777129	-3.84451429865989\\
1.03253512942974	-9.23365312694218	-3.86249318216786\\
2.07251135993487	-9.05954672803593	-3.83561579779323\\
3.08797516945105	-8.78012880108242	-3.76414358740745\\
4.0670307345681	-8.39832082639538	-3.64876814743145\\
4.99804965294067	-7.91805658303135	-3.49061005561153\\
5.86973696684736	-7.34428026757466	-3.29122122781857\\
6.67120614946332	-6.68295031794775	-3.05259010010133\\
7.39206707527847	-5.94104483909333	-2.77714802798852\\
8.02252883344786	-5.12656386589792	-2.46777496297492\\
8.55351759759594	-4.24852390382202	-2.1278025157849\\
8.97680877847815	-3.31694060129505	-1.76101266766621\\
9.28517206359377	-2.34279565601477	-1.37163047593156\\
9.47252734301582	-1.33798409111819	-0.964309107549372\\
9.53410871684519	-0.315237987888155	-0.544105474382486\\
9.46663270910321	0.711977193475258	-0.116444708850405\\
9.26846551344188	1.72959727965845	0.312928224134291\\
8.93978266537147	2.72312796058872	0.738011285471137\\
8.48271309164708	3.67784913549056	1.15262363000982\\
7.90145812998437	4.579055385374	1.55049997248952\\
7.20237490092903	5.41233094673217	1.92540087874942\\
6.39401241328168	6.1638549559007	2.27123777068127\\
5.4870882319449	6.82072923282921	2.58220998584797\\
4.49439403535706	7.37131630391861	2.85294927733489\\
3.43062073349806	7.80557030271172	3.07866487949436\\
2.31209810331584	8.11534021212072	3.25528063451035\\
1.15644937467845	8.29462900099445	3.37955678218686\\
-0.0178274733350734	8.33980849671473	3.44919486413364\\
-1.19180862780751	8.24979549786894	3.46292664328086\\
-2.34656482911797	8.02613989700783	3.42056831166691\\
-3.46356641550395	7.67295551277375	3.32301320161194\\
-4.52511234531268	7.19673579539623	3.17217687924186\\
-5.51474712356935	6.60612651195132	2.9709209625322\\
-6.41761761799799	5.91166513519024	2.72295969329709\\
-7.22075307160434	5.12548177806489	2.43274760278322\\
-7.91326571743146	4.26097000182959	2.1053516629396\\
-8.48647328652626	3.33244337281	1.74631437625547\\
-8.93394778546784	2.35479422570365	1.36151468448928\\
-9.25149799090411	1.34316873650894	0.95703279874928\\
-9.43709538610784	0.312669102548413	0.539023823908413\\
-9.49075442525844	-0.721909726096702	0.113603737749672\\
-9.41437822005264	-1.74630422426863	-0.313249892236235\\
-9.2115804595044	-2.74696510624698	-0.735781017342229\\
-8.88749409794741	-3.71119832063301	-1.14852138086451\\
-8.44857725146066	-4.62726566316327	-1.54634011908882\\
-7.90242634176479	-5.48444892568927	-1.92447794697975\\
-7.25760482984149	-6.27308440346607	-2.27856849770209\\
-6.52349232385308	-6.98457676625605	-2.60465043464022\\
-5.71015426077766	-7.61140138894879	-2.89917413054917\\
-4.82822868014986	-8.14710199483547	-3.15900586067615\\
-3.88882526523011	-8.5862871880667	-3.38143110708988\\
-2.90343262522471	-8.92462684778726	-3.56415745627018\\
-1.88383141272987	-9.15884821841557	-3.70531706296434\\
-0.842012130855648	-9.28673154935679	-3.8034686461743\\
0.20990302273208	-9.30710558783335	-3.85759917673375\\
1.25973502300653	-9.21984358210938	-3.86712557953469\\
2.29532069207869	-9.02586052436278	-3.8318968199158\\
3.30458463700178	-8.72711217791288	-3.75219667798366\\
4.27561217765285	-8.32659606657199	-3.62874736549906\\
5.19672517352426	-7.82835408248248	-3.46271391777968\\
6.05656285063599	-7.23747563276121	-3.25570897144013\\
6.84417029196186	-6.56009916758506	-3.00979707146646\\
7.54909928882182	-5.80340868512121	-2.72749716811268\\
8.1615313433331	-4.97562255123833	-2.41178257905882\\
8.6724347705962	-4.08598009659951	-2.06608178167456\\
9.07374184084577	-3.14473779792162	-1.69428553051844\\
9.35849723223224	-2.16315451447531	-1.30074891872339\\
9.52097717079369	-1.15342063705846	-0.890267048266858\\
9.55682579107622	-0.128538018703695	-0.468029664859323\\
9.4632128490237	0.897819204696847	-0.0395693884523304\\
9.23899146661042	1.91145886341624	0.389295380912523\\
8.88484366210225	2.89784812781676	0.812527188724316\\
8.40340742755587	3.84232040820004	1.22394912953278\\
7.79937789830419	4.73031488477115	1.61733908996631\\
7.07957239721682	5.54764828372251	1.98653897428412\\
6.25294762306891	6.28081449899125	2.32557761058272\\
5.33055764954805	6.91730345577944	2.62880425707093\\
4.32544359938827	7.44592675128001	2.89102792917839\\
3.25244956245535	7.85713453592706	3.10765633921535\\
2.12796420342781	8.14330618982315	3.2748272451859\\
0.969593144213226	8.29899693404375	3.38952459592944\\
-0.204226929503385	8.32112384081138	3.44967216028746\\
-1.374656063194	8.20907785529831	3.45419840286332\\
-2.5229001012913	7.96475327284645	3.40306819120079\\
-3.63065802371555	7.59249221928686	3.29727934868288\\
-4.68054462287411	7.09894836229852	3.13882483618673\\
-5.65646839565957	6.49288035464833	2.93062405062349\\
-6.54394977830463	5.7848901986362	2.67642886403696\\
-7.33037147263893	4.98712380299612	2.38071112649773\\
-8.00515882367196	4.11295024550513	2.04853826784928\\
-8.55989238985386	3.17663367015711	1.68544273904607\\
-8.98835670670254	2.19300911555363	1.29729007259509\\
-9.28653003737875	1.17717206393632	0.890149830887023\\
-9.45252114966027	0.144190794047686	0.47017353634833\\
-9.4864611962986	-0.891150465837095	0.0434833324070037\\
-9.39036072552484	-1.91457176778248	-0.383925719728132\\
-9.16794268736926	-2.91247825505604	-0.806268058389923\\
-8.82446168171064	-3.87210194037063	-1.21803448127456\\
-8.36651802190394	-4.78160795625799	-1.61404452575843\\
-7.80187367195936	-5.63017241898055	-1.9894868863454\\
-7.13927846700342	-6.40804338636556	-2.33995178585371\\
-6.38832121062484	-7.10659515327075	-2.66145825478967\\
-5.55931748463758	-7.71836609580281	-2.95047242918147\\
-4.66321257034716	-8.2370538543223	-3.20390965440668\\
-3.71146260416306	-8.65747882101996	-3.41912700995357\\
-2.71590223747323	-8.97555717513382	-3.59391998501901\\
-1.68862622495806	-9.18829360795387	-3.72652495078942\\
-0.6418887012698	-9.29378013544525	-3.81562246810738\\
0.41198790551599	-9.29119149471303	-3.86033859445026\\
1.46069895594945	-9.18077451519265	-3.8602435323337\\
2.4920387222012	-8.96383213189075	-3.81534794740927\\
3.49397514301037	-8.64270481110937	-3.72609809839404\\
4.45471831225005	-8.22075355572366	-3.59337157099771\\
5.36278582532517	-7.70234836556739	-3.41847537602693\\
6.20707055927119	-7.09286377570932	-3.20314727955202\\
6.97691688961477	-6.39867999180344	-2.94955992217051\\
7.66220985385564	-5.62718570296837	-2.66032620899769\\
8.25347952684109	-4.78677758623825	-2.33850394425215\\
8.74202094181818	-3.88685152916125	-1.98759764385461\\
9.12002862192589	-2.93778101733673	-1.61155560608837\\
9.38074397411513	-1.95087848788202	-1.2147604447715\\
9.51861308406125	-0.938335612254195	-0.802011327631843\\
9.52945158190406	0.0868614528987272	-0.378496151971643\\
9.41061213084602	1.1110456362822	0.0502480943106045\\
9.16114875803225	2.12001469246096	0.478388421566021\\
8.78197081412709	3.0992116287436	0.89986373928482\\
8.27597796626856	4.03394105228191	1.30846847096257\\
7.64816644432741	4.90962093751151	1.69795212994916\\
6.90569587379936	5.7120671499475	2.06213425441308\\
6.05790550534293	6.42780543104388	2.39503303189436\\
5.11626864318856	7.04440228720965	2.69100457532113\\
4.09427504255391	7.55080214476917	2.94488804161463\\
3.00723378905743	7.93765344868125	3.15214967359679\\
1.87199416795939	8.1976023819138	3.3090169088682\\
0.706588141246298	8.32553253702352	3.4125931551321\\
-0.470196898662428	8.31873746111627	3.46094684214148\\
-1.63929670304974	8.17703352720757	3.45317637181908\\
-2.78185005146008	7.90282458135872	3.38945499911016\\
-3.87961747869912	7.50107173758057	3.27103765286953\\
-4.91535411954541	6.97911204736108	3.10020613106645\\
-5.87317780150652	6.34637946078305	2.88017135546488\\
-6.73890359359597	5.61409923552818	2.61496062400186\\
-7.50030584959453	4.79496778050887	2.30929537739022\\
-8.14729714823762	3.90281669590766	1.96845930434956\\
-8.67202723972713	2.95226998138062	1.59816052469971\\
-9.06890906977838	1.9584081703165	1.20439365809811\\
-9.33458108446365	0.936452185478022	0.79330736672536\\
-9.46781649538567	-0.0985233534802041	0.37108182149305\\
-9.46939077564892	-1.13184099227607	-0.0561807832629453\\
-9.34191840898178	-2.14943197718817	-0.482550723467293\\
-9.08966921233348	-3.13800711021915	-0.902349211820075\\
-8.71837390784228	-4.08518710426307	-1.31021046957614\\
-8.23502833382252	-4.97959404075627	-1.70112766508067\\
-7.64770546094845	-5.81090746465381	-2.07048383760421\\
-6.96538327559704	-6.56989123447163	-2.41407008739683\\
-6.19779372835025	-7.2483996240532	-2.72809443093297\\
-5.35529363002594	-7.83937188742259	-3.00918515799291\\
-4.44875432145232	-8.33682281221265	-3.2543919267447\\
-3.48946492808281	-8.73583356858059	-3.46118652354282\\
-2.48904437515237	-9.03254416168147	-3.62746393905412\\
-1.45935897162384	-9.22414718150681	-3.75154369774386\\
-0.412443918429835	-9.30888229001515	-3.83217124587623\\
0.639572105297625	-9.28603129890238	-3.86851937287103\\
1.68454002779092	-9.15591413475119	-3.86018983785999\\
2.7103621640513	-8.91988617251251	-3.80721546580401\\
3.70506406307767	-8.58033732272295	-3.71006294985382\\
4.65686808018783	-8.14069295901628	-3.56963647768088\\
5.55427050682327	-7.60541632746064	-3.38728211173923\\
6.38612418091172	-6.9800114702372	-3.16479258744299\\
7.14172862340076	-6.27102480114235	-2.90441179664749\\
7.81093037064124	-5.48604209930915	-2.60883763316215\\
8.38423877416184	-4.63367614098748	-2.2812213244198\\
8.85296859866627	-3.72354169134969	-1.92516250966941\\
9.20941932997902	-2.76622544792268	-1.54470460613231\\
9.44706390533992	-1.77326186550645	-1.14433468389324\\
9.5606949541805	-0.757085689929944	-0.728971468331502\\
9.54654519503812	0.269077908201142	-0.303924013968802\\
9.40242602810987	1.2913680934945	0.125167961363843\\
9.12787816399493	2.29546263188243	0.552400256510756\\
8.72431266799004	3.26677165086015	0.971678043570248\\
8.19513031708377	4.19065797670421	1.37680137363028\\
7.5458107849744	5.05268790701014	1.76156456255024\\
6.78396179638888	5.83891192436645	2.11986977889039\\
5.91931704766827	6.53617040508835	2.44585329625497\\
4.96367216665229	7.13241496024803	2.73402099179646\\
3.93075041925835	7.61703212513306	2.97938793424086\\
2.83599391766616	7.98115316064898	3.17761550827692\\
1.69628129170187	8.2179321295442	3.32513863929088\\
0.529578628985398	8.32277445630404	3.41927545436663\\
-0.645463645268815	8.2935000443879	3.45831223917877\\
-1.80995008577281	8.13042869616256	3.44155785135279\\
-2.94519406441939	7.83638081661926	3.36936375963187\\
-4.03316263557007	7.41659269872735	3.24310842120369\\
-5.05688957738993	6.87855237762561	3.06514750980254\\
-6.00083703164295	6.23176818581555	2.83873418600819\\
-6.8511918039634	5.48748667001225	2.5679156950192\\
-7.59608943098662	4.65837844804486	2.25741363185797\\
-8.22576588674057	3.75820950928125	1.91249501432805\\
-8.73264150030626	2.801512189617	1.53884013318813\\
-9.11134357869227	1.80326639346208	1.14241175031727\\
-9.35867437139333	0.778599192934778	0.729329285527796\\
-9.47353116369418	-0.257490134427683	0.305751270501862\\
-9.45678636253936	-1.29037337647352	-0.122230906864566\\
-9.31113692507719	-2.30600030788054	-0.548685555288727\\
-9.04093330454611	-3.29106706920342	-0.967918142992596\\
-8.65199765160258	-4.23314653147375	-1.37453346816142\\
-8.15143941838645	-5.12078362775939	-1.7634834353034\\
-7.54747433713487	-5.94356097443491	-2.13010235991524\\
-6.84925121481432	-6.692143295431	-2.4701329419171\\
-6.06669301394149	-7.35831313083271	-2.77974727631598\\
-5.21036570983613	-7.9350067636793	-3.05556558845863\\
-4.29138350868402	-8.41633552243148	-3.29466744389786\\
-3.32132418529287	-8.79756618092165	-3.49458813485908\\
-2.31212131043027	-9.07507787262699	-3.65330811224358\\
-1.27594550547275	-9.24633428011954	-3.76924808888586\\
-0.225097787514077	-9.30987519189106	-3.84127003856757\\
0.828083689212463	-9.265312975333	-3.86867904547381\\
1.87130984887507	-9.11332528886684	-3.85122326008209\\
2.89242247525613	-8.85564215166518	-3.78909143708948\\
3.87947096694463	-8.49502906399381	-3.68290878142865\\
4.82078367736603	-8.03526988250355	-3.53373267615151\\
5.70503602148224	-7.48115349206508	-3.34305009178623\\
6.52132029550837	-6.83846655589033	-3.11277780702933\\
7.25922321542344	-6.11399156057709	-2.84526529408196\\
7.90891611394874	-5.31550656788018	-2.54329890101776\\
8.46126050652418	-4.45178157782882	-2.21010526736572\\
8.9079295491523	-3.53256616330919	-1.8493517517491\\
9.24154434190298	-2.5685634207451	-1.46514177348991\\
9.45582300007249	-1.571385731188	-1.06200312868948\\
9.5457395754844	-0.553488125196375	-0.644867433201498\\
9.5076889745353	0.471924742569668	-0.21903888926734\\
9.33965286420592	1.49102169416892	0.209849356200653\\
9.04136020832343	2.48950129694077	0.635892814936247\\
8.61443465970795	3.45278337896447	1.05298842670756\\
8.06251972824841	4.36623637567215	1.45492314729853\\
7.39137163522212	5.21543913472452	1.83547825197249\\
6.60890919129858	5.98647346257948	2.18854831476006\\
5.7252099730418	6.66624102605671	2.50827272249829\\
4.75244259828193	7.24279517724562	2.78917628470369\\
3.70472630308013	7.70567470528096	3.02631392823235\\
2.5979119664255	8.04622248656847	3.21541261824009\\
1.44928391419321	8.25786829161652	3.35300183487405\\
0.277188853541646	8.33635345600081	3.43652293435117\\
-0.899395540099912	8.27987862808809	3.46440877096282\\
-2.06133746576988	8.08916877685446	3.4361299665263\\
-3.18985125256768	7.76747274027997	3.3522138495804\\
-4.26696691226694	7.320514505164	3.21424316096477\\
-5.27590722804766	6.75635279471802	3.02481693239996\\
-6.20139445486341	6.08510682130915	2.78745403398677\\
-7.02993169506655	5.31860938914622	2.50646244012865\\
-7.75003809169079	4.47005381743852	2.18680204332619\\
-8.35240827552165	3.55364636091269	1.83394663489057\\
-8.82999156028178	2.58426420015699	1.45374527330949\\
-9.17799867043465	1.57712635184778	1.05228618916343\\
-9.39384692874807	0.547487540297127	0.635767663321063\\
-9.47705562800065	-0.489636641930883	0.210379747590494\\
-9.42910324877496	-1.51970795585882	-0.217800482687342\\
-9.253257457955	-2.52886456932799	-0.642898602160302\\
-8.95438773273981	-3.50408042534602	-1.05931676650272\\
-8.53876947320017	-4.43328571425626	-1.46179181526524\\
-8.01388796292921	-5.30545024795779	-1.84543792217497\\
-7.38825039294731	-6.11063292174451	-2.20577479278063\\
-6.67121355783576	-6.84000261008551	-2.53874338006826\\
-5.87283269962415	-7.48583825849687	-2.84071220511651\\
-5.00373311973657	-8.04151720415355	-3.10847803407049\\
-4.07500193915873	-8.50149974040087	-3.33926435207815\\
-3.09809472546179	-8.8613149803372	-3.53071989052311\\
-2.08475150783268	-9.11754980534327	-3.68091808515589\\
-1.04691820283999	-9.26784058629567	-3.78835742283838\\
0.0033287547655616	-9.31086676490164	-3.85196234803248\\
1.05385566778911	-9.24634569683386	-3.87108451916268\\
2.09254348667922	-9.07502866635431	-3.84550442386352\\
3.10735931063607	-8.79869827784632	-3.77543349980373\\
4.08642874765329	-8.4201674274208	-3.66151691967377\\
5.01811069749462	-7.94327982310188	-3.50483710824885\\
5.89107630953769	-7.37291163289888	-3.30691789712258\\
6.69439393947158	-6.71497331808928	-3.06972899618133\\
7.41762190915632	-5.97640998645666	-2.79569013866321\\
8.0509108930615	-5.16519748900754	-2.48767375980306\\
8.58511845284785	-4.29032973590036	-2.14900432833352\\
9.01194160408892	-3.3617909058834	-1.78345189236681\\
9.32408009314234	-2.39050924944662	-1.39521943345615\\
9.51543509659884	-1.38830354430191	-0.98893008145958\\
9.58130022842532	-0.367830934677059	-0.56961590892092\\
9.51849758489204	0.657500950416313	-0.142687889327235\\
9.3254932126522	1.67368672470437	0.286124052300177\\
9.00252763695059	2.66631582637127	0.710846435808131\\
8.55174642950116	3.62078526369719	1.12534477126821\\
7.97730954943754	4.52253443150876	1.52341556468599\\
7.28546699437058	5.35730652796449	1.89889067517348\\
6.48459067222635	6.11143648822555	2.24575461165364\\
5.58515202072284	6.77216025578136	2.55827312750755\\
4.59963557276288	7.32793551591099	2.83112944695384\\
3.54238127676293	7.7687600605447	3.05956269024843\\
2.42935266709415	8.08647116701786	3.23950172418505\\
1.27783339111256	8.27500811415758	3.36768691317913\\
0.106060508184944	8.33062046765982	3.44177220649632\\
-1.06719129887643	8.25200712950245	3.46040073291455\\
-2.22305562411154	8.04037525064231	3.42324856952243\\
-3.34302808547285	7.69941361583429	3.33103349634124\\
-4.40940443295559	7.23518148146193	3.18548814099339\\
-5.40568070333361	6.65592037793483	2.98929967798998\\
-6.31689674603776	5.97180224637919	2.74602082856983\\
-7.12991027819756	5.19463153066135	2.45995890221856\\
-7.8335958309796	4.33752058037457	2.13605061301996\\
-8.41897001456537	3.41455645943014	1.77973013897243\\
-8.87924963232258	2.44047354390385	1.39679654541791\\
-9.20985124830865	1.4303418327149	0.993284953028224\\
-9.40834048859332	0.399277584138937	0.575344512169142\\
-9.47433851355475	-0.637818607124224	0.149125668684985\\
-9.40939318189873	-1.66649176911074	-0.279320986884906\\
-9.2168233779593	-2.67292701748288	-0.704132366280911\\
-8.90154576701591	-3.64410686868918	-1.11970588349654\\
-8.46989305355096	-4.56793205731081	-1.52075767322247\\
-7.92943152367464	-5.43330861612274	-1.90236684856793\\
-7.28878359995016	-6.23020564804606	-2.26000739818473\\
-6.55745886530504	-6.94968999118998	-2.5895700881648\\
-5.74569578119979	-7.58394706926506	-2.88737786470957\\
-4.86431942667049	-8.12630087444996	-3.15019936060527\\
-3.92462846227538	-8.57123925620558	-3.3752624151879\\
-2.93831617415308	-8.91442346611277	-3.56026046896356\\
-1.91739473403979	-9.15265806599151	-3.70334502631495\\
-0.874094830082647	-9.28384614421242	-3.8031138310052\\
0.179243436293671	-9.30696393522032	-3.85860585888065\\
1.23026960865483	-9.22205262563394	-3.86930170840786\\
2.26671209511234	-9.03021282497122	-3.83512435386858\\
3.27646196253995	-8.73359453915207	-3.75643788163722\\
4.24765239759035	-8.3353821106676	-3.63404412515393\\
5.16873352268404	-7.8397769856692	-3.46917841852385\\
6.02854394072044	-7.25198231677727	-3.26350622440923\\
6.8163831859512	-6.57819227057049	-3.01912199096015\\
7.52209089159717	-5.82558603714986	-2.73855041599737\\
8.13613794027179	-5.00232345578933	-2.42474897060657\\
8.64973276358038	-4.1175372075027	-2.08110964615941\\
9.05494356506662	-3.18131596178994	-1.71145758929597\\
9.34483536704714	-2.20467316727221	-1.3200443689617\\
9.51361951152715	-1.19949670932335	-0.911533806962881\\
9.55681227281393	-0.178475103889901	-0.490978453610364\\
9.47139824745898	0.845003739066253	-0.0637848963331935\\
9.25599301727854	1.85698469725514	0.364333780380628\\
8.91099824293197	2.84311134273821	0.787419826781864\\
8.4387409696	3.78882718774429	1.19934798020249\\
7.8435877131184	4.67961222091438	1.59391834080581\\
7.13202306200802	5.50125255427264	1.96496453838461\\
6.31268225285209	6.24013851502845	2.30647575062808\\
5.39632753692811	6.88358381380386	2.61273000288744\\
4.39575917451142	7.42015556443696	2.8784349427473\\
3.32565369566123	7.84000184973033	3.09887089791926\\
2.20232511578956	8.13516019264873	3.2700294632748\\
1.04340980488162	8.29982717790845	3.38873930527419\\
-0.13251717712527	8.33056790781913	3.45276988323104\\
-1.30637895774182	8.22644584061563	3.46090419229474\\
-2.45906765341923	7.98906088816361	3.41297436562676\\
-3.57193181533464	7.62249970834685	3.30986058844986\\
-4.62725850362002	7.13322547696238	3.15346412385014\\
-5.6086945112708	6.52992823900027	2.94666363566489\\
-6.50155008261015	5.82329522677865	2.69323694778348\\
-7.29301754005308	5.02567224007582	2.39773323270786\\
-7.97235408667976	4.15068038897332	2.06532182731222\\
-8.53101492513998	3.21284674888229	1.70164358192778\\
-8.96271543416739	2.2272582291283	1.31266930124549\\
-9.26342274555732	1.2092380862793	0.904565077091547\\
-9.43128735559583	0.174049542729057	0.483566518005583\\
-9.46652736412958	-0.863367626247037	0.0558646723571528\\
-9.37127748844713	-1.88862343303212	-0.372494191176254\\
-9.14941381110135	-2.88806523327087	-0.795693764721879\\
-8.80636376015087	-3.84892666529	-1.20821747803769\\
-8.34890951532707	-4.75943927616693	-1.60490302428412\\
-7.78499228203351	-5.60890883260078	-1.98098212264827\\
-7.12352470905084	-6.38775922613143	-2.33210642809344\\
-6.37421849424918	-7.08754858367225	-2.65436126437765\\
-5.54743279321236	-7.70096450597154	-2.94426991181511\\
-4.65404579023629	-8.2218070668539	-3.19879201942657\\
-3.70534756690261	-8.64496790199527	-3.4153197052755\\
-2.71294916952714	-8.96641119160904	-3.59167392401713\\
-1.68870191622213	-9.18315894945196	-3.72610226428607\\
-0.644622197923435	-9.29328046772685	-3.81727822545594\\
0.407181067338799	-9.2958847499634	-3.8643015539264\\
1.45457774291258	-9.19111490304801	-3.86669925499785\\
2.48548737451665	-8.98014399315409	-3.82442711958315\\
3.48795054446436	-8.66517227064036	-3.73787178404222\\
4.45020183106183	-8.24942576544524	-3.6078533947003\\
5.36074582798236	-7.73715608648808	-3.43562888695784\\
6.20843788344353	-7.13364091526289	-3.22289574745315\\
6.9825712989389	-6.44518421757631	-2.97179592708614\\
7.67297267836581	-5.67911458903627	-2.68491930208927\\
8.27010694668794	-4.84377928149263	-2.36530568594957\\
8.7651934171443	-3.94853007166237	-2.01644377296521\\
9.15033509521941	-3.00369494219364	-1.64226449305461\\
9.4186677999872	-2.02052769309827	-1.24712584778394\\
9.56454250347962	-1.01113338830102	-0.835789738040406\\
9.58373613617799	0.0116143497614227	-0.413398472625069\\
9.47363228928946	1.03415978044503	0.0145511792404202\\
9.23333871603181	2.0423982531032	0.442258704754873\\
8.86378969167942	3.0218726850935	0.863698742807697\\
8.36785581580581	3.95800454182882	1.27271280777576\\
7.75043982894042	4.83634480605029	1.66310880581503\\
7.01853806853467	5.6428464497752	2.02877059258592\\
6.18125504073601	6.36415896218238	2.36377871487282\\
5.24976096263138	6.98794000032495	2.66254083999626\\
4.23718348539463	7.5031740698433	2.91992808397233\\
3.15842762609804	7.9004840674993	3.13141161036982\\
2.02992239203747	8.17241886987815	3.29319257753704\\
0.869298119144276	8.31369922372463	3.40231789107924\\
-0.304995550576149	8.32140514614086	3.45677436329699\\
-1.47411560085402	8.19509086806224	3.45555481770184\\
-2.61927559208486	7.93681783808429	3.39869134681581\\
-3.72219699661685	7.55110202158816	3.2872531866748\\
-4.76553865385023	7.04477808776321	3.12330928444477\\
-5.73328276063509	6.42678937881015	2.90985832530073\\
-6.61105976713757	5.70791805551845	2.6507314359963\\
-7.3864004815675	4.90047372374201	2.35047464804188\\
-8.0489108977536	4.01796037992362	2.01421911969534\\
-8.59037245108592	3.07474015291889	1.64754681653373\\
-9.0047758349764	2.08570836650172	1.25635790801253\\
-9.2882988393776	1.06598938248695	0.846744140436503\\
-9.43923810543479	0.0306585525401228	0.424870764363349\\
-9.45790300522168	-1.0055064403911	-0.0031312448155357\\
-9.34647892578179	-2.02824208931638	-0.431261127722647\\
-9.10886753505466	-3.02398109231494	-0.853731051982594\\
-8.75051227735725	-3.97999881575232	-1.26503471457435\\
-8.27821737558195	-4.88452498262859	-1.66000177629832\\
-7.69996764269964	-5.72682323538166	-2.0338389152016\\
-7.02475464152112	-6.4972426078585	-2.38215895005617\\
-6.26241254997702	-7.18724596056371	-2.70099998177909\\
-5.42346491941471	-7.78942192730398	-2.9868371193118\\
-4.51898276631033	-8.29749023161422	-3.23659053716287\\
-3.56045898231569	-8.7063133580433	-3.44763456289021\\
-2.55971252624636	-9.01191639970724	-3.61780836718364\\
-1.5288226699737	-9.21148762192528	-3.74541894895103\\
-0.48005852605087	-9.30334147723585	-3.82923101813773\\
0.574217003863786	-9.28687591145526	-3.8684553054384\\
1.62165013314388	-9.16255101045352	-3.86274428958525\\
2.64999113809102	-8.93188124279858	-3.8121923310711\\
3.64718209143985	-8.5974277581514	-3.71733544310101\\
4.60144001260196	-8.16278566766946	-3.5791489573391\\
5.50133592529427	-7.63256735972605	-3.39904360049994\\
6.33587073053545	-7.01238544076908	-3.1788615414838\\
7.09455126473344	-6.30883858939649	-2.92087391339545\\
7.76747196603283	-5.52950111492166	-2.6277803122163\\
8.34540759840499	-4.68291377175413	-2.3027093969122\\
8.81992062744208	-3.77857097193519	-1.94921864322761\\
9.18348431027829	-2.82689859504717	-1.57129083756551\\
9.42962038021991	-1.83921675676622	-1.17332490825757\\
9.55304866329737	-0.827682493125865	-0.760118897556698\\
9.54984482919535	0.19479207867466	-0.336843089673764\\
9.41760142168129	1.21465002086233	0.0909985111306464\\
9.15558614034236	2.21783153333471	0.51761995697979\\
8.76489004525486	3.1899499865828	0.937019683376103\\
8.24855705956867	4.11650307425341	1.34306219591626\\
7.61168506714813	4.98311829781274	1.72957522331189\\
6.86148828533769	5.77582970423437	2.09046153171856\\
6.00731063803312	6.48138019520512	2.41982352614277\\
5.06058065520527	7.0875410209216	2.71209761579794\\
4.03469995427738	7.58343742597356	2.96219415286472\\
2.94485959088662	7.95986684190958	3.16563756631579\\
1.80778173144409	8.20959344868061	3.31870006318828\\
0.641388783530964	8.32760057697304	3.41852103977237\\
-0.535591252178713	8.31128125573803	3.4632035392871\\
-1.70406673201438	8.16054874090248	3.45187938292077\\
-2.84504928183698	7.87785423227229	3.38473653945703\\
-3.94012360652565	7.46810893898591	3.26300632127395\\
-4.97190521304644	6.93852470700085	3.08891545282843\\
-5.92446735048814	6.29840877318439	2.86561806750987\\
-6.78368282992832	5.55893521747392	2.59711745573476\\
-7.53743279366789	4.7328548039053	2.28815900912177\\
-8.17572642781201	3.834124691352	1.94408372104576\\
-8.69078406588778	2.87752022848885	1.57066968654225\\
-9.07707530506523	1.87827752630765	1.17398414672588\\
-9.33129728055095	0.851772602212092	0.760248885111379\\
-9.45229641702215	-0.186765321028521	0.335717858170131\\
-9.44094514840755	-1.22250525360584	-0.0934323104300868\\
-9.29998590958426	-2.24122863612567	-0.521197766749358\\
-9.03385335921756	-3.22950559630307	-0.941828065412178\\
-8.64848401539216	-4.17483405175628	-1.34989192406367\\
-8.15112088769144	-5.0657433763541	-1.74032844444552\\
-7.55011969020079	-5.89186478394627	-2.10848438137975\\
-6.85476296548796	-6.64397108169552	-2.45013828923915\\
-6.07508847753374	-7.31398967253042	-2.76151293248149\\
-5.22173745188043	-7.89499476816196	-3.039278288389\\
-4.30582569843613	-8.3811867832393	-3.28054841924565\\
-3.33883667043779	-8.76786729058625	-3.48287578468683\\
-2.332531851374	-9.05141599618572	-3.64424584771956\\
-1.29887228695679	-9.22927286505493	-3.76307345463991\\
-0.249945842403989	-9.29992556750047	-3.83820119424419\\
0.802103322709792	-9.26290092946578	-3.86889927032614\\
1.84514486778392	-9.11875895559375	-3.85486634126788\\
2.86713290383362	-8.86908850667829	-3.79623098803455\\
3.8561779328448	-8.51650420939606	-3.69355368810507\\
4.8006211079545	-8.06464437990194	-3.54782927085847\\
5.68911212699528	-7.51816964978346	-3.36048980059643\\
6.51069229049165	-6.88276168437513	-3.13340771196398\\
7.25488434621929	-6.16512095605722	-2.86889883988126\\
7.91179069466317	-5.3729619973483	-2.56972474806421\\
8.47220131971283	-4.51500385293208	-2.23909343844124\\
8.92771241066412	-3.60095241181505	-1.88065704420982\\
9.27085626285835	-2.64146960190044	-1.49850434823337\\
9.49524404880687	-1.64812178101364	-1.09714493255296\\
9.59572879142098	-0.633298212045955	-0.68148177524614\\
9.56860132367007	0.389899278054088	-0.256774507177772\\
9.41180062760765	1.40777335644163	0.171397611491204\\
9.1250693623047	2.40615724573355	0.597179837001617\\
8.71004321885299	3.3705953200828	1.01451451400355\\
8.17032793365392	4.28658158760618	1.41723831721662\\
7.51157203516983	5.13982657652794	1.79918995128297\\
6.74151063213191	5.91654134752211	2.15432537729263\\
5.86996158935927	6.6037376143211	2.47684164571906\\
4.90876279048308	7.18953970007986	2.76130830112491\\
3.87164252362614	7.66349856893913	3.00280270193462\\
2.77401831167825	8.01689386232157	3.19704361185182\\
1.63272408474244	8.24300728903941	3.3405161415379\\
0.46567114728224	8.33735005759671	3.43058060791088\\
-0.708545815521555	8.29782836179931	3.46555818146808\\
-1.87108120177445	8.12483412818529	3.44478729504349\\
-3.0032889427037	7.82125299526787	3.36864659213474\\
-4.08716825938443	7.39238731780241	3.23854251605057\\
-5.10578197543223	6.8457982389047	3.05686223434492\\
-6.04362676087888	6.19107686794061	2.82689517691443\\
-6.88693886724	5.43955968154808	2.55272875708761\\
-7.6239248311897	4.60400678809057	2.2391255558829\\
-8.24491368096523	3.69826302034705	1.89139008025071\\
-8.74243431058146	2.73692044177934	1.51523290021837\\
-9.11122731564644	1.73499685648711	1.1166385127657\\
-9.34820322695707	0.70763948492324	0.701741130290618\\
-9.45235849013878	-0.330141864139215	0.276710602282977\\
-9.42465822658577	-1.36371046327858	-0.152350448717524\\
-9.26789291668392	-2.37900612080322	-0.579497455604987\\
-8.98651570309748	-3.36271532730953	-0.999021853954126\\
-8.5864674642073	-4.3024075869633	-1.4055155436225\\
-8.07499702908753	-5.18663881927697	-1.79392186927453\\
-7.46048326879435	-6.0050243419252	-2.15957386346526\\
-6.75226436262289	-6.7482852115095	-2.49822110493478\\
-5.96047764000855	-7.40827243620253	-2.80604693240475\\
-5.09591129107392	-7.97797415766613	-3.07967804916448\\
-4.16986723978928	-8.45151241645835	-3.31618914803732\\
-3.19403435157858	-8.82413988548088	-3.51310653387948\\
-2.18037750404411	-9.09224902589404	-3.66841536480695\\
-1.1410564928067	-9.25338945530829	-3.78056909985829\\
-0.0883694535313633	-9.30626075888227	-3.84848977451197\\
0.965316390312897	-9.25067135530777	-3.87155621640419\\
2.00765947909354	-9.08749978523456	-3.8495932185164\\
3.02644390968631	-8.81867680230241	-3.78286802990235\\
4.00967317559893	-8.44717669071803	-3.67208992438063\\
4.94565824605471	-7.97700631505905	-3.51840869464539\\
5.82310147202376	-7.41318921563297	-3.3234111589419\\
6.63117728464917	-6.76174711766906	-3.08911673511781\\
7.35961236647202	-6.02968225736485	-2.81797360876058\\
7.99877019250417	-5.22496207015539	-2.51285629783006\\
8.53974542714733	-4.3565045598478	-2.17706406147788\\
8.97447216598486	-3.43415985601342	-1.81431836590014\\
9.29584743152999	-2.46868209029349	-1.4287569672136\\
9.49786885944701	-1.47168567203778	-1.02492208335421\\
9.57578366938154	-0.455580662698449	-0.607740334329899\\
9.52624468980694	0.566517294179234	-0.182492401719187\\
9.34746807317658	1.58090629966607	0.245229385299787\\
9.03938616781871	2.57344979039742	0.669577051684483\\
8.60378776823612	3.52976233213154	1.08451769859248\\
8.04443676871147	4.43543006073663	1.48391951989296\\
7.36715931968656	5.27626422901394	1.86165291373793\\
6.57988919168412	6.03858389001692	2.21170551149703\\
5.69266141015878	6.70952105451449	2.52830882586667\\
4.71754544237604	7.27733896543968	2.80607305882289\\
3.66851123702998	7.73175168541923	3.04012550772476\\
2.56122409144335	8.06423109514466	3.22624700340717\\
1.41276765119266	8.26828557346373	3.36099987085735\\
0.241298709456705	8.33969309390604	3.44184002216929\\
-0.934356619183067	8.27667083342817	3.46720522800749\\
-2.09514859942165	8.07996492248134	3.43657193065301\\
-3.22226822084433	7.75284873167134	3.35047466715173\\
-4.29760466391352	7.30102591958333	3.21048528334131\\
-5.30417582131684	6.73244503238598	3.01915366553682\\
-6.22652320745449	6.05704840939449	2.77991918291974\\
-7.05105777620714	5.28649613146181	2.49701085354528\\
-7.76630484346572	4.43388657326058	2.17534511049034\\
-8.36301082811808	3.51343666094899	1.8204017169662\\
-8.83416636755202	2.5401098624176	1.43807094108852\\
-9.17499936035211	1.52924811306686	1.03449881745878\\
-9.38293301323565	0.496246273826298	0.615948962652294\\
-9.45749823168419	-0.543728693714084	0.188681849225497\\
-9.40020480537809	-1.57597835677972	-0.24115058767434\\
-9.21438216084747	-2.58647512259768	-0.667595637057277\\
-8.90500042767341	-3.56202726148552	-1.08497586423732\\
};
 \addlegendentry{data3}

\addplot3 [color=black]
 table[row sep=crcr] {%
8.310142	-16.2901086	-7.2521278\\
9.01195009556615	-16.0031651327153	-7.13639969790034\\
9.69992056661608	-15.6910901453147	-7.00947266189577\\
10.3729507398794	-15.3544426382775	-6.87157506406561\\
11.0299565355087	-14.9938358374856	-6.72295894529226\\
11.66988137409	-14.609941920311	-6.5639022471394\\
12.2917077929324	-14.2034951755107	-6.39471043386222\\
12.8944708827846	-13.7752907801759	-6.21571627522339\\
13.4772719179007	-13.3261768231064	-6.0272767395355\\
14.0392893769505	-12.857039468412	-5.82976688786115\\
14.5797837404595	-12.3687838346293	-5.62357178454588\\
15.0980936847888	-11.8623149152349	-5.40907821704949\\
15.5936243937902	-11.3385229639816	-5.18666813655869\\
16.0658315816675	-10.798276034833	-4.95671505942614\\
16.5142056787184	-10.2424196927594	-4.71958354508605\\
16.9382593972948	-9.67178181373461	-4.47563093680925\\
17.3375198239255	-9.08717974198945	-4.22521022248233\\
17.7115245438866	-8.48942761765565	-3.96867306634309\\
18.0598205610256	-7.87934267483042	-3.7063724675111\\
18.381964744984	-7.25775017480576	-3.43866487102887\\
18.6775248590053	-6.62548718356991	-3.16591179826891\\
18.9460806308685	-5.98340565891824	-2.88848118336907\\
19.1872247122601	-5.33237537848792	-2.60674863998354\\
19.4005637121032	-4.673287187127	-2.32109886826723\\
19.5857198060471	-4.0070568859304	-2.03192735280264\\
19.7423337184732	-3.33462979099488	-1.73964238302104\\
19.8700700826755	-2.65698550387368	-1.44466722378243\\
19.9686261494454	-1.9751417631049	-1.14744197299599\\
20.0377442777003	-1.29015558355492	-0.848424343253289\\
20.0772273314009	-0.603119713110403	-0.548088494965165\\
20.0869540304986	0.0848467569290614	-0.24692135023977\\
20.0668894424986	0.772613114352899	0.054583493668736\\
20.017086278124	1.4590547400925	0.355933332793689\\
19.937676231487	2.14307005044027	0.656643814021039\\
19.8288546071251	2.82359266799415	0.956244509870039\\
19.6908631006951	3.49959655975624	1.25428153657987\\
19.5239748045304	4.17009462515252	1.55031732253179\\
19.3284835766766	4.83413307998441	1.84392847461758\\
19.1046980094935	5.49078426579817	2.13470285951348\\
18.8529390422935	6.13913976911579	2.42223672880994\\
18.5735398796156	6.77830475119691	2.70613230594465\\
18.2668470326053	7.40739362259143	2.98599592114124\\
17.9332216797901	8.0255267527052	3.26143658116751\\
17.5730409502128	8.63182771500394	3.53206476955769\\
17.1866990983852	9.22542053894829	3.79749125129674\\
16.7746088698573	9.80542651704834	4.05732568098715\\
16.3372036630007	10.370960302792	4.31117488626182\\
15.8749413510029	10.9211253801731	4.558640839694\\
15.388310724742	11.455009539352	4.79931856744795\\
14.877841232801	11.9716817228648	5.03279456281305\\
14.3441157913595	12.4701922702444	5.25864657967419\\
13.7877849245612	12.9495786909671	5.47644576305064\\
13.2095789480594	13.4088781165241	5.68576169504716\\
12.610314419233	13.847145445892	5.88617003451793\\
11.9908924754898	14.2634736329168	6.07726129252921\\
11.3522893602521	14.6570109917778	6.25864852878716\\
10.6955416377336	15.0269712824264	6.42997206052019\\
10.0217295458882	15.3726356768296	6.5909006975493\\
9.33196196290983	15.693348965175	6.74113045049522\\
8.62736536827624	15.9885132315649	6.88038206691553\\
7.90907727361861	16.2575813285493	7.00839839034797\\
7.17824314164428	16.5000513425372	7.1249420706834\\
6.43601537104061	16.7154624229962	7.22979381297954\\
5.68355315420245	16.9033918396867	7.32275113187497\\
4.92202245873387	17.0634528628999	7.40362745540593\\
4.1525958207641	17.1952929638527	7.47225137084366\\
3.37645201985605	17.2985918490344	7.5284658033017\\
2.59477604813146	17.3730589495174	7.57212695482688\\
1.80876009675946	17.4184302024299	7.60310291519344\\
1.01960650508903	17.4344643361222	7.62127200852058\\
0.228533598975253	17.4209394397069	7.62652118283041\\
-0.563215144432473	17.3776512909973	7.61874505974862\\
-1.35435930163778	17.3044154329079	7.59784651406792\\
-2.14356940116063	17.2010747860473	7.5637396101745\\
-2.9294582453	17.0675132079614	7.51635516835694\\
-3.71057947618	16.9036730976782	7.45564824434773\\
-4.48543535742156	16.7095731171399	7.38160588930123\\
-5.25249265905585	16.485321821167	7.29425336089329\\
-6.01020292876119	16.2311248068377	7.19365767180832\\
-6.75702256723852	15.947285617259	7.07992846238704\\
-7.49142902238475	15.6342021786547	6.95321686054145\\
-8.2119315422672	15.2923604326351	6.81371299029363\\
-8.91707738281832	14.9223263722137	6.66164266671353\\
-9.60545559372751	14.5247378399222	6.49726392321783\\
-10.2757000047053	14.100297321941	6.32086395067626\\
-10.926492075368	13.6497661213778	6.13275662976391\\
-11.556563768033	13.1739594955056	5.93328047843708\\
-12.1647004056884	12.6737420627347	5.72279671271246\\
-12.7497432940652	12.150022856403	5.5016871469603\\
-13.3105916375511	11.6037496137596	5.27035174559093\\
-13.8462030062035	11.0359022088266	5.02920576917262\\
-14.3555914295053	10.4474856181822	4.77867665967421\\
-14.8378222890576	9.83952345978184	4.51920109101105\\
-15.292003792547	9.21305382619509	4.2512229179925\\
-15.7172760663707	8.56912946424112	3.975192929122\\
-16.1128005359934	7.90882379269451	3.69157110838774\\
-16.4777534109931	7.23324251019456	3.40083139364898\\
-16.8113266671726	6.5435381517409	3.10346788294912\\
-17.1127375872161	5.84092326999465	2.80000066229445\\
-17.3812447914368	5.12667818119583	2.49097946503179\\
-17.6161666271914	4.40215134111137	2.17698423341286\\
-17.8168978448994	3.66875301464399	1.85862276722259\\
-17.9829221876348	2.92794454216092	1.53652638673009\\
-18.1138205722108	2.18122577691446	1.21134470049394\\
-18.209275903618	1.43012270423085	0.883740357373873\\
-18.2690758011073	0.676176529324634	0.554384360924153\\
-18.293113776129	-0.0790652206019052	0.223952203861898\\
-18.2813886337562	-0.834055997469674	-0.106879335821265\\
-18.2340021282257	-1.58725713815971	-0.437435235052135\\
-18.1511556781369	-2.33714542016204	-0.767045543011799\\
-18.0331468569252	-3.08222154774865	-1.09504910252063\\
-17.8803654628794	-3.82101936734452	-1.42079760579065\\
-17.6932882053551	-4.55211544472414	-1.74365984890232\\
-17.4724708324316	-5.274138333848	-2.06302592059882\\
-17.218536856989	-5.98577627973551	-2.37831080245126\\
-16.9321629582575	-6.68578148068927	-2.68895657256033\\
-16.6140626371448	-7.37296891253997	-2.99443231700753\\
-16.264971335832	-8.0462086478452	-3.2942312126843\\
-15.8856369879908	-8.70441267694227	-3.58786511575622\\
-15.4768188775252	-9.34651960444072	-3.87485803100832\\
-15.0392948670026	-9.97148176072559	-4.15474040592301\\
-14.5738740273159	-10.5782583088668	-4.42704585643497\\
-14.0814102403166	-11.1658154178627	-4.69131089165377\\
-13.5628130317709	-11.7331320919556	-4.94707712480872\\
-13.019053842428	-12.2792090357631	-5.19389489159932\\
-12.4511678161214	-12.8030781224393	-5.43132723208149\\
-11.8602522199638	-13.3038109512245	-5.6589535612733\\
-11.2474628322427	-13.7805259525961	-5.8763727655994\\
-10.6140094047204	-14.2323942063143	-6.08320577257748\\
-9.96115097060195	-14.6586445336835	-6.27909782144343\\
-9.29019150119887	-15.0585685091253	-6.46372070539691\\
-8.60247613936792	-15.4315257433575	-6.6367751300119\\
-7.89938765570954	-15.7769492187737	-6.79799308469467\\
-7.18234186685816	-16.0943501710364	-6.94714001497387\\
-6.45278032073734	-16.3833223617169	-7.08401676530422\\
-5.71215920337226	-16.6435457261433	-7.20846133534881\\
-4.96193454611256	-16.8747885024265	-7.32035009000895\\
-4.20354488179477	-17.0769058225201	-7.41959753567177\\
-3.43839376909181	-17.2498326605836	-7.50615369465413\\
-2.66783585062906	-17.3935704852413	-7.57999870061368\\
-1.89317021843697	-17.5081694678082	-7.64113531219329\\
-1.11564300250673	-17.5937103085414	-7.68958103721754\\
-0.336457924152269	-17.6502901621373	-7.72536181802802\\
0.443209062411756	-17.6780154032814	-7.74850854702556\\
1.2221954953067	-17.6770012513077	-7.75905652945803\\
1.99934159060713	-17.6473762139416	-7.75704709512087\\
2.77348392978023	-17.5892887009039	-7.74253024972349\\
3.54345310795393	-17.5029136981792	-7.71556744960122\\
4.30807409576316	-17.3884583543483	-7.67623397784639\\
5.06616805282975	-17.246166171755	-7.62462075997329\\
5.81655465869068	-17.0763200265622	-7.56083569261198\\
6.55805444409003	-16.8792444950174	-7.48500467702935\\
7.28949100498987	-16.6553080368283	-7.39727259009563\\
8.00969335133736	-16.4049255593057	-7.29780442233278\\
8.71749898659729	-16.1285617895925	-7.18678677978795\\
9.41175856252004	-15.8267356795161	-7.06442986576013\\
10.0913429154259	-15.5000255956223	-6.93096985456298\\
10.755152833781	-15.1490740635745	-6.78667113550361\\
11.4021312780064	-14.7745895615847	-6.63182734506098\\
12.0312771606775	-14.3773425071807	-6.46675994662201\\
12.6416586640646	-13.9581540977088	-6.29181374334601\\
13.2324225877808	-13.5178792018536	-6.10734975589847\\
13.8027961685353	-13.0573867062877	-5.91373683444839\\
14.3520801471017	-12.5775418034503	-5.71134389295838\\
14.8796351731878	-12.0791940462252	-5.50053445316927\\
15.3848657376959	-11.563172756121	-5.28166427892972\\
15.8672056953028	-11.0302888417902	-5.05508179529376\\
16.3261077402956	-10.4813405908387	-4.82113030565727\\
16.7610372632255	-9.91712088728665	-4.58015092586337\\
17.1714697517075	-9.33842406616233	-4.33248544877693\\
17.5568904641207	-8.74605156409925	-4.07847874821061\\
17.9167952279879	-8.14081625766237	-3.81848064807936\\
18.2506915735443	-7.52354580536138	-3.55284737314468\\
18.5580998089972	-6.89508548841081	-3.28194278407735\\
18.8385540065943	-6.25630106710065	-3.00613961774195\\
19.0916031989111	-5.60808208274193	-2.72582092441698\\
19.3168133979823	-4.95134583458971	-2.44138181527884\\
19.5137713272803	-4.28704190284015	-2.1532314863518\\
19.6820909029538	-3.61615653682252	-1.86179525113106\\
19.8214233145693	-2.93971555268464	-1.56751601820238\\
19.931470738309	-2.25878388644698	-1.27085441420464\\
20.0120020188714	-1.57446010741972	-0.972286781391932\\
20.0628664393535	-0.8878652429016	-0.672300685606707\\
20.0840006656347	-0.200126876471653	-0.371388248141765\\
20.0754259474586	0.487638713319897	-0.0700384258073408\\
20.037236619614	1.17434223315506	0.231269975411388\\
19.9695838388778	1.85893116656968	0.532072886646234\\
19.8726590533755	2.54039239522062	0.831922508205732\\
19.746680525668	3.21774898391191	1.13038627390842\\
19.5918843438436	3.89005371673404	1.42704431672264\\
19.4085197079883	4.55638179065231	1.72148646941698\\
19.1968473837968	5.21582418808701	2.01330947817725\\
18.9571400387908	5.86748233168205	2.30211471865713\\
18.6896834228297	6.51046398038499	2.58750642221092\\
18.3947777481024	7.14387998559169	2.86909026470683\\
18.072739013139	7.76684140859776	3.14647211049698\\
17.7239003522071	8.37845652032575	3.41925670430447\\
17.3486137874417	8.97782731500756	3.68704614386846\\
16.9472530362021	9.56404538777807	3.94943805289127\\
16.5202182366738	10.1361874132246	4.20602353454511\\
16.0679434544384	10.6933110526868	4.45638523902554\\
15.590907397702	11.234452828907	4.70009619414381\\
15.0896467194419	11.7586300399636	4.9367203030318\\
14.5647697558824	12.2648486278994	5.16581538556702\\
14.0169672574569	12.7521176040137	5.38693911266611\\
13.4470166815217	13.2194682331801	5.59965715550906\\
12.8557783448464	13.6659736718292	5.80355174417624\\
12.2441841817878	14.0907638869	5.99822837580023\\
11.6132217971412	14.4930327345133	6.18331924090916\\
10.9639176393714	14.8720377300111	6.35848350846624\\
10.2973229308504	15.2270952885154	6.52340560280558\\
9.61450420994175	15.5575742290835	6.67779264204842\\
8.91653827359936	15.8628894183751	6.82137184450875\\
8.20451021609869	16.1424965094242	6.95388833580625\\
7.47951314877045	16.395888024257	7.07510349181474\\
6.74264854264708	16.6225905697504	7.18479375030411\\
5.99502659191271	16.8221627420845	7.28274971452115\\
5.23776640981066	16.9941932055502	7.36877533274717\\
4.4719962239593	17.1382984739385	7.44268694760609\\
3.69885405492073	17.2541200652096	7.50431206224274\\
2.9194896378431	17.3413209735607	7.55348778090229\\
2.1350685111842	17.3995818561683	7.59005907160769\\
1.34677908061661	17.4285979687149	7.61387727435532\\
0.555842836450811	17.4280785587484	7.62479958285082\\
-0.236473373597344	17.3977507527898	7.62269039905628\\
-1.02884576771458	17.3373694081819	7.60742525818508\\
-1.81988666603213	17.2467326600295	7.57889730466215\\
-2.6081456431338	17.1257005220346	7.53702527409061\\
-3.39211997185944	16.9742122960084	7.4817611936195\\
-4.17027234692729	16.7922989504473	7.41309611070241\\
-4.9410515698753	16.580088842988	7.33106305156557\\
-5.70291149707734	16.3378074958154	7.23573739384696\\
-6.45432513253062	16.0657730781365	7.12723527124192\\
-7.19379348696169	15.7643891900834	7.00571067217482\\
-7.91985090032864	15.434136669858	6.8713520164151\\
-8.63106867315977	15.0755661062455	6.72437898762967\\
-9.32605800780239	14.6892918548818	6.56503999327521\\
-10.0034727002055	14.2759873143251	6.393610157156\\
-10.6620118167445	13.8363807448817	6.2103895434318\\
-11.3004223951851	13.3712509292049	6.01570131488184\\
-11.9175019158513	12.8814221698776	5.80988960432028\\
-12.5120999509797	12.367758371814	5.59331697599328\\
-13.0831181060552	11.8311563087332	5.36636149597948\\
-13.6295072466596	11.2725387026091	5.12941365474381\\
-14.1502612655603	10.6928484416649	4.8828736906976\\
-14.6444075202585	10.0930458996924	4.62715015885663\\
-15.1109955909137	9.47411140432413	4.362660662644\\
-15.5490876693964	8.83705388269607	4.08983527088086\\
-15.9577546076586	8.18292453470853	3.80912222617944\\
-16.3360804378054	7.51283198131638	3.52099449177298\\
-16.6831752290311	6.82795426191115	3.22595515214838\\
-16.9981931138585	6.12954418104228	2.9245400915332\\
-17.2803510139032	5.41892710831411	2.61731745783574\\
-17.528944482071	4.69749275940315	2.30488447876604\\
-17.7433591482268	3.9666836034003	1.98786272351842\\
-17.9230781376315	3.22798240544451	1.666892887579\\
-18.0676866628587	2.48290071217293	1.34262989795952\\
-18.1768746308624	1.73296924405873	1.01573877631522\\
-18.2504373024427	0.97973011166067	0.68689124604772\\
-18.2882740239189	0.224729793568272	0.356762650028119\\
-18.2903858214244	-0.530488288794219	0.0260286964612194\\
-18.2568728169993	-1.28439205919425	-0.304638161912316\\
-18.1879316012146	-2.0354698543732	-0.634572691964884\\
-18.0838517908071	-2.78224007324927	-0.963121123307264\\
-17.9450105792265	-3.52326105299664	-1.28964554277578\\
-17.7718641472128	-4.25714032574305	-1.6135281005752\\
-17.5649353634326	-4.98254168969757	-1.93417436799163\\
-17.3247984069959	-5.69818799194438	-2.2510149287851\\
-17.0520626466413	-6.40285777884323	-2.56350435648288\\
-16.747359557126	-7.09537546660629	-2.8711173362087\\
-16.4113364975804	-7.77459709640713	-3.17334272217765\\
-16.0446592146712	-8.43939579883646	-3.46967725274755\\
-15.6480217609186	-9.08865137591182	-3.75962084370477\\
-15.2221599930993	-9.72124661368147	-4.0426746728702\\
-14.7678643232859	-10.3360702525538	-4.31834213037038\\
-14.2859887689935	-10.9320245551209	-4.58613182405989\\
-13.7774553521989	-11.5080348522745	-4.84556154144124\\
-13.243254419593	-12.0630590055053	-5.09616227129618\\
-12.6844421284661	-12.5960956925233	-5.3374817877886\\
-12.1021363645662	-13.1061912920508	-5.56908767291484\\
-11.4975120946113	-13.5924457192171	-5.79056990865861\\
-10.8717968713613	-14.0540178089369	-6.00154328439096\\
-10.2262669350259	-14.4901307102453	-6.20164981000562\\
-9.5622438491924	-14.9000772725962	-6.39056111579085\\
-8.88109072017294	-15.2832250318483	-6.56798066657051\\
-8.18420637983049	-15.6390206763687	-6.73364576214046\\
-7.47301625614093	-15.9669942540408	-6.88732948370929\\
-6.74895961093189	-16.2667628008935	-7.02884248735813\\
-6.01347364544729	-16.5380318089649	-7.15803396785757\\
-5.26797592280233	-16.7805922395386	-7.2747907705933\\
-4.51384791077716	-16.9943113978851	-7.3790338533481\\
-3.75242344853978	-17.1791179329422	-7.47071211258012\\
-2.98498538114158	-17.3349837354607	-7.54979468123142\\
-2.21277116038025	-17.4619071324117	-7.61626356232413\\
-1.43698508880075	-17.5599013553274	-7.67010835921067\\
-0.658812961178089	-17.62899002882	-7.71132395421891\\
0.120564937357405	-17.6692088500997	-7.73991087905157\\
0.89996480157949	-17.6806111000988	-7.75587742299638\\
1.67819464190375	-17.6632744905521	-7.7592424197743\\
2.45405312982121	-17.6173075904857	-7.75003794005036\\
3.22633067306058	-17.5428550078376	-7.72831150569954\\
3.99381157485768	-17.4401012247444	-7.69412775481588\\
4.75527650683718	-17.3092734038498	-7.64756967499184\\
5.50950494581794	-17.1506436616179	-7.5887396092166\\
6.25527761736872	-16.9645313381556	-7.51776026287544\\
6.99137933654411	-16.7513057537309	-7.43477593236876\\
7.71660290968362	-16.511389845585	-7.33995414136683\\
8.42975484846506	-16.2452648110605	-7.23348775693556\\
9.12966341420277	-15.953475176785	-7.11559734568774\\
9.81518909891809	-15.6366324954617	-6.98653299494683\\
10.485237328988	-15.2954149466741	-6.84657442396112\\
11.1387724565183	-14.9305606670984	-6.69602843732227\\
11.7748304412532	-14.5428545050958	-6.53522353527797\\
12.3925263057606	-14.133110023501	-6.36450236896159\\
12.9910533014598	-13.7021503527244	-6.18421350624525\\
13.5696736411964	-13.2507922068852	-5.99470434917911\\
14.1277037499358	-12.7798362998437	-5.79631665964609\\
14.6644983960066	-12.290064988223	-5.58938515243335\\
15.1794373444713	-11.78224566901	-5.37423861238344\\
15.6719162784995	-11.2571373766432	-5.15120248260227\\
16.1413419380049	-10.7154982148412	-4.92060190932846\\
16.587130411621	-10.1580921057647	-4.68276456872385\\
17.0087072891861	-9.58569422982785	-4.43802297816515\\
17.4055086228749	-8.99909516718644	-4.18671627420503\\
17.7769820518583	-8.3991041056972	-3.92919160012259\\
18.1225878466785	-7.78655162336685	-3.66580531551789\\
18.441799976134	-7.16229255456931	-3.39692424780638\\
18.7341076074964	-6.52720933462597	-3.12292716298213\\
18.9990177408642	-5.88221597028713	-2.84420653409645\\
19.23605992161	-5.22826236636855	-2.56117051296092\\
19.444794046594	-4.56633814904191	-2.27424475873887\\
19.6248219246773	-3.89747450185583	-1.98387349890944\\
19.7758021122996	-3.22274221488286	-1.69051903456476\\
19.8974654921735	-2.54324449712519	-1.39465900903799\\
19.9896270608135	-1.86010415548434	-1.09678117528557\\
20.0521895499844	-1.17444643225329	-0.797376125685244\\
20.0851374702742	-0.487380911961953	-0.496929407069159\\
20.0885236942403	0.200012966133762	-0.195914997916077\\
20.0624526800608	0.886693575851221	0.105208385661126\\
20.0070645247091	1.57165760280948	0.405997902137353\\
19.9225226934599	2.2539353471784	0.706024886381795\\
19.8090063753106	2.93258357125118	1.00487198898468\\
19.6667068946382	3.60667812970115	1.30213012422639\\
19.4958269103288	4.27530762355077	1.59739578855918\\
19.2965811241335	4.93756843309545	1.89026893251306\\
19.0691975533042	5.59256092839651	2.18035132247577\\
18.81391883708	6.23938639405123	2.46724520655338\\
18.5310034302241	6.87714413504029	2.75055205944736\\
18.2207268751196	7.50492827881327	3.02987119376523\\
17.8833836544518	8.12182393866252	3.30479808182736\\
17.5192904036092	8.72690268947739	3.57492234782985\\
17.1287914291053	9.3192177853335	3.83982559113835\\
16.7122673582945	9.89780022965722	4.09907949651077\\
16.2701470936585	10.4616575460979	4.35224501947431\\
15.8029219422457	11.0097774865536	4.59887363483542\\
15.3111591718261	11.5411383583148	4.838511441485\\
14.7955112541357	12.0547257654359	5.07070613572909\\
14.2567176642429	12.5495527490711	5.29501564183865\\
13.6955982024486	13.0246781355316	5.51101618492525\\
13.1130392841551	13.4792183786606	5.71830771951829\\
12.5099767232107	13.9123514317743	5.91651599038655\\
11.8873794139052	14.323314421912	6.10529190375657\\
11.2462371087423	14.711397988483	6.28430938377166\\
10.5875531075612	15.0759396878338	6.45326272757613\\
9.91234091799276	15.4163179874222	6.61186412696912\\
9.22162338299541	15.7319475345174	6.75984167936357\\
8.51643295869223	16.0222757470172	6.89693793668114\\
7.79781226907986	16.286780392029	7.02290886875085\\
7.06681451369242	16.5249676506558	7.13752303624305\\
6.32450369278988	16.7363701438699	7.24056074896271\\
5.57195495473668	16.9205444719255	7.33181301034071\\
4.81025568294778	17.0770680055586	7.41108012093109\\
4.04050820206307	17.20553500942	7.47816995391082\\
3.26383508271297	17.3055527265343	7.53289614806692\\
2.48138774172403	17.3767387725996	7.57507677910956\\
1.69435811970484	17.4187218360052	7.60453436962677\\
0.903991646036343	17.4311477367101	7.62109816076591\\
0.111598027322621	17.4136918103307	7.62460914395301\\
-0.681444251457609	17.3660763726513	7.61492741993052\\
-1.47369251069801	17.2880897193677	7.59194043621086\\
-2.2636533466549	17.1796022725213	7.55557022182093\\
-3.04980167750915	17.0405768018233	7.50577822723922\\
-3.83060049266264	16.8710720814109	7.44256737606591\\
-4.60451712234325	16.6712410382248	7.36598166617854\\
-5.37003435206739	16.441324925881	7.27610392025842\\
-6.12565732825739	16.1816453791894	7.17305250421001\\
-6.86991808933898	15.8925964536763	7.05697797722186\\
-7.60137897617508	15.5746380724015	6.92806032620185\\
-8.31863555001469	15.2282910972196	6.78650689282926\\
-9.02031938078609	14.8541334696967	6.63255075905387\\
-9.70510087699502	14.4527966748122	6.46644927123451\\
-10.3716920681267	14.0249618726122	6.28848241858346\\
-11.0188489434022	13.571355236689	6.09895085852077\\
-11.6453726459216	13.0927423223743	5.89817349637167\\
-12.250108595136	12.589921722265	5.68648470769048\\
-12.8319426167961	12.0637188906355	5.46423155876228\\
-13.389793630984	11.5149817407536	5.23177170133032\\
-13.922603571535	10.944580111039	4.98947285482994\\
-14.4293268362878	10.3534109102256	4.73771470555662\\
-14.9089229516967	9.74240926295633	4.47689344759469\\
-15.3603561455296	9.11256357725842	4.207428163428\\
-15.7826035553584	8.46493039191402	3.92976731336376\\
-16.1746706739125	7.80064456878893	3.64439340512818\\
-16.5356102066062	7.12092218446746	3.35182462425872\\
-16.8645401438964	6.42705617066061	3.05261334904397\\
-17.1606583293587	5.72040678202359	2.74734237311439\\
-17.423252859404	5.00238963719665	2.4366199880121\\
-17.6517090447351	4.27446371670666	2.12107495378009\\
-17.845513832838	3.53812086637185	1.80135203852573\\
-18.0042579475107	2.794877210967	1.4781083189779\\
-18.1276357898909	2.04626568625317	1.15200992571358\\
-18.2154438505308	1.29382849285201	0.823728745311093\\
-18.2675787873497	0.53910887584697	0.49393883711664\\
-18.2840356530508	-0.21635774031282	0.163312572378951\\
-18.2649057899409	-0.971053123838902	-0.167483461757442\\
-18.2103733708256	-1.72348598219467	-0.497792758163237\\
-18.1207094524269	-2.47220166150781	-0.826973227777754\\
-17.9962626469352	-3.2157907666767	-1.15440115615259\\
-17.8374462429573	-3.95289498059207	-1.47947404320859\\
-17.6447229316335	-4.6822080447653	-1.80161142408456\\
-17.4185899301	-5.40247047638709	-2.12025299207078\\
-17.159568366563	-6.11245838985181	-2.43485408693711\\
-16.8682002417405	-6.81096917694437	-2.74487964775115\\
-16.5450538654909	-7.49680838927854	-3.0497984690386\\
-16.1907355663508	-8.16878178211942	-3.3490795098938\\
-15.8059035234712	-8.82569429360004	-3.64219111696992\\
-15.3912797181079	-9.46635516665719	-3.92860291923763\\
-14.9476576722133	-10.0895868642637	-4.20778944505951\\
-14.4759055569674	-10.6942352661218	-4.47923439625587\\
-13.976965519688	-11.2791793779929	-4.74243480191369\\
-13.451850531901	-11.8433397586499	-4.9969046820447\\
-12.901639988506	-12.3856856566384	-5.24217819250428\\
-12.3274750313333	-12.9052412984348	-5.47781242395781\\
-11.7305542874467	-13.4010918175985	-5.70339005373946\\
-11.1121302611757	-13.8723889603055	-5.91852189642929\\
-10.4735057829384	-14.3183562941895	-6.12284922543469\\
-9.81602909342639	-14.7382938076809	-6.31604582698437\\
-9.141086198986	-15.1315823237512	-6.49782000732773\\
-8.45008994051488	-15.4976879389515	-6.66791668749894\\
-7.74446585779836	-15.8361655234976	-6.82611919182818\\
-7.02563546710536	-16.1466592111934	-6.97224982832959\\
-6.29499865578911	-16.4288976479978	-7.10616825508962\\
-5.5539183384744	-16.6826828783812	-7.22776706878709\\
-4.80371118764174	-16.9078739584307	-7.33696498553907\\
-4.04564709415772	-17.1043687470778	-7.43369902681818\\
-3.28095718739656	-17.2720883820399	-7.51791764492782\\
-2.51084731075948	-17.4109678814995	-7.58957633766849\\
-1.73651253845631	-17.5209538061928	-7.64863626012116\\
-0.959149081965754	-17.6020075448879	-7.69506530709749\\
-0.179961841068075	-17.6541116625606	-7.72884061219515\\
0.599832331475121	-17.6772769269858	-7.74995144090392\\
1.37900454843532	-17.6715485043521	-7.75840180493359\\
2.15631565920195	-17.6370107469366	-7.75421251889504\\
2.93051879888271	-17.5737906493041	-7.7374227065838\\
3.70036206386532	-17.4820603919434	-7.70809092109443\\
4.46459108906112	-17.3620395227963	-7.66629610988115\\
5.22195168863854	-17.2139973496436	-7.61213867533473\\
5.97119305350964	-17.0382560774497	-7.54574187332966\\
6.71107220353799	-16.8351950696163	-7.4672537302242\\
7.44036034887862	-16.605256121633	-7.37684944431711\\
8.15785157280494	-16.3489485775015	-7.27473377308711\\
8.86237408809881	-16.066851890977	-7.16114237722005\\
9.55280396413051	-15.7596130055703	-7.03634099619668\\
10.22807976379	-15.4279371365414	-6.90062182146813\\
10.8872144645346	-15.0725723984238	-6.75429717608681\\
11.5293004629254	-14.6942907194086	-6.5976914434231\\
12.1535054446012	-14.2938691422253	-6.43113294341649\\
12.7590603351625	-13.8720757979003	-6.25494761944767\\
13.3452432692783	-13.4296630593208	-6.06945570425259\\
13.9113640611107	-12.9673676955611	-5.87497139669724\\
14.4567522379627	-12.485915859795	-5.67180469536903\\
14.9807496231555	-11.9860302095888	-5.46026425595613\\
15.4827068846786	-11.4684370503883	-5.24066035500137\\
15.9619827847497	-10.9338723749817	-5.01330744678131\\
16.4179448685304	-10.3830865129132	-4.77852616048154\\
16.8499706631581	-9.81684762541127	-4.53664481633056\\
17.2574488691299	-9.23594452219287	-4.28800065244711\\
17.6397804091948	-8.64118933367105	-4.03294098789729\\
17.9963795449567	-8.03342051360967	-3.7718245306939\\
18.3266756010998	-7.41350648582821	-3.50502297808845\\
18.6301161545784	-6.78234994939882	-3.23292293548817\\
18.906172783825	-6.14089237586863	-2.95592797880342\\
19.1543504352724	-5.49011759933324	-2.67446041079515\\
19.3742007867577	-4.83105282431959	-2.38896199678435\\
19.5653382891997	-4.16476521781619	-2.09989285894336\\
19.7274551853028	-3.49235276848159	-1.80772788420247\\
19.8603305678313	-2.81492942102483	-1.51295054847915\\
19.9638301909669	-2.13360674038363	-1.21604505173209\\
20.0378972272458	-1.44947653549658	-0.917488655834962\\
20.0825370701215	-0.763598888296318	-0.617746192972453\\
20.0978005143941	-0.0769975894616781	-0.317267704207668\\
20.0837691162516	0.609337929968583	-0.0164889116656188\\
20.0405448129689	1.29444670477353	0.284166509900529\\
19.9682440352423	1.97738898171922	0.584283971687133\\
19.8669953680889	2.65723938890802	0.883455106835046\\
19.7369394442067	3.33308133914546	1.18127538312885\\
19.5782299139806	4.0040027471468	1.47734225424272\\
19.3910347132083	4.66909272640038	1.77125372471255\\
19.1755372523847	5.32743876044131	2.06260712075949\\
18.9319375151082	5.97812382448042	2.35099784226239\\
18.6604533808584	6.6202230190892	2.63601790000442\\
18.3613227908669	7.25279947513749	2.91725411957287\\
18.0348076249769	7.87489964646611	3.19428604031074\\
17.6812002372292	8.48554867100539	3.46668377758515\\
17.3008332975187	9.08374721362645	3.7340064381531\\
16.8940926880965	9.66847186246795	3.99580198347251\\
16.4614317341935	10.2386812309216	4.25160950862294\\
16.0033835793437	10.7933288354459	4.50096448052485\\
15.5205680503816	11.3313814228029	4.74340646375252\\
15.0136904696799	11.8518386270726	4.97848762458998\\
14.4835320980991	12.3537486948487	5.2057797384932\\
13.9309344807174	12.8362169453831	5.42487819439628\\
13.3567820177539	13.2984070567125	5.63540294347675\\
12.7619870814871	13.7395373975297	5.8369972690142\\
12.1474798871941	14.1588749521485	6.02932542809935\\
11.5142030177371	14.5557288557538	6.21207002708432\\
10.8631093116309	14.9294447646046	6.384929678639\\
10.1951616593436	15.2794005204005	6.54761716745921\\
9.511333579567	15.6050030131846	6.69985810895917\\
8.81260989739012	15.9056858426405	6.84138994536409\\
8.09998726752568	16.1809072677323	6.97196106686005\\
7.37447464899826	16.430147956218	7.09132984604225\\
6.63709415422691	16.6529081710411	7.19926341997128\\
5.88888296869101	16.8487042703368	7.29553615011251\\
5.13089722878181	17.0170647936715	7.37992785525375\\
4.36421872175184	17.1575269932907	7.45222216412711\\
3.58996479937846	17.2696353582811	7.51220564115265\\
2.80930078530322	17.3529441470109	7.55966856599541\\
2.02345254399232	17.407025658965	7.59440816510013\\
1.23371548749907	17.4314845413926	7.61623451251681\\
0.441456233216901	17.4259761431278	7.62497834190386\\
-0.351894970144684	17.3902250274786	7.62049915328848\\
-1.1448597355004	17.3240396000947	7.60269185570402\\
-1.93593086545706	17.2273205062862	7.57149084455374\\
-2.72359063993421	17.1000625640825	7.5268712862276\\
-3.50632483344873	16.9423512609068	7.46884795180825\\
-4.28263208577195	16.7543556270549	7.39747235807674\\
-5.05103000528956	16.5363199440335	7.31282931669186\\
-5.81005935395317	16.2885563918815	7.21503384456715\\
-6.55828713710016	16.0114394483277	7.10422880864629\\
-7.29430916848205	15.7054017664611	6.9805831968676\\
-8.01675251379615	15.3709308413585	6.84429072410993\\
-8.72427796200904	15.008565769646	6.69556847556274\\
-9.41558235969137	14.6188935428603	6.53465534298175\\
-10.0894003210705	14.2025445219367	6.36181009086066\\
-10.7445045379441	13.7601870528772	6.17730901688157\\
-11.3797037465299	13.2925216641865	5.98144337295174\\
-11.9938375393504	12.8002759406842	5.77451699657216\\
-12.5857678733485	12.284201838717	5.5568449056383\\
-13.1543684354333	11.7450774911672	5.32875376298807\\
-13.6985146717667	11.1837149012499	5.09058487873206\\
-14.2170783606018	10.6009730938854	4.84269966039398\\
-14.7089300330449	9.99777388534511	4.58548637536035\\
-15.1729500875288	9.3751158549553	4.31936635505146\\
-15.6080463236784	8.73408253046773	4.04479787783036\\
-16.013173714208	8.07584302807901	3.76227687607486\\
-16.3873524813722	7.40164598488078	3.47233473002095\\
-16.7296823236124	6.71280924191868	3.17553414575937\\
-17.0393525461186	6.01070806289122	2.8724642983429\\
-17.3156487792068	5.29676409072311	2.56373619557493\\
-17.5579567842875	4.57243607329345	2.2499787229639\\
-17.7657635861214	3.83921197881593	1.93183523121072\\
-17.9386567408831	3.09860137081028	1.60996021254102\\
-18.0763231171113	2.35212732256031	1.28501578008665\\
-18.1785480594996	1.60131783254169	0.957667935649127\\
-18.2452147533968	0.847696842651023	0.628582655197029\\
-18.2763028827128	0.0927748423718966	0.298421765276558\\
-18.2718853852765	-0.661960848208456	-0.0321613694099946\\
-18.2321221236835	-1.41505556081427	-0.362526126500997\\
-18.1572496909135	-2.16509526120175	-0.692048342517633\\
-18.0475675671008	-2.91071109339015	-1.0201226270846\\
-17.9034224449308	-3.65057843856952	-1.34616235657787\\
-17.7251942122035	-4.38340947019637	-1.66959683209696\\
-17.5132877229112	-5.10794040178386	-1.98986601941225\\
-17.2681331439093	-5.82291704258399	-2.3064143549049\\
-16.9901946112731	-6.52708330299753	-2.61868561301588\\
-16.6799838819008	-7.21917607620297	-2.92612038263332\\
-16.3380744249949	-7.89792725465735	-3.22815658668533\\
-15.9651123342019	-8.56207122431294	-3.52423242183657\\
-15.5618224755047	-9.21035515185364	-3.81379060618517\\
-15.1290100985194	-9.84154970026624	-4.09628291671087\\
-14.6675591021118	-10.454458775396	-4.37117439046297\\
-14.1784283490089	-11.0479278784906	-4.63794697725068\\
-13.6626472423045	-11.6208512998128	-4.89610272175486\\
-13.1213114865719	-12.1721786268619	-5.14516666296239\\
-12.5555795352772	-12.7009208371524	-5.3846895534356\\
-11.9666694526018	-13.2061558488527	-5.61425033062509\\
-11.355854992291	-13.6870334314863	-5.83345829793381\\
-10.7244594717781	-14.1427799513538	-6.04195524728133\\
-10.0738466748589	-14.5727035334014	-6.2394178173097\\
-9.40540859762014	-14.9761992434437	-6.42555994997958\\
-8.72055010118525	-15.3527525835178	-6.60013471980424\\
-8.02067125071841	-15.7019388798946	-6.76293447302618\\
-7.30714962599226	-16.0234165117492	-6.91378833411101\\
-6.58132635507283	-16.3169136018191	-7.05255682166481\\
-5.84449966763588	-16.5822103541379	-7.17912441585202\\
-5.09792769778698	-16.8191213225739	-7.29339186978121\\
-4.34283899962344	-17.0274820779587	-7.39527021581249\\
-3.58044673884108	-17.2071428094417	-7.48467765086331\\
-2.81196215399828	-17.3579686473469	-7.56153931661904\\
-2.03860437677499	-17.4798445442284	-7.62578911891033\\
-1.26160575661081	-17.5726820707699	-7.67737247516618\\
-0.482213343857576	-17.6364260937184	-7.7162491038301\\
0.298312187478693	-17.6710602701834	-7.74239536865032\\
1.07869893262406	-17.6766111090025	-7.7558060412541\\
1.85766657229427	-17.6531508550727	-7.7564955703632\\
2.6339291500114	-17.6007996954041	-7.74449906064816\\
3.40619775530156	-17.519727872552	-7.71987321181161\\
4.17318341363958	-17.410158300297	-7.68269748185161\\
4.93360074539907	-17.2723702036428	-7.63307571393824\\
5.68617302855778	-17.106703993242	-7.57113833226914\\
6.42963918275794	-16.9135667591609	-7.49704484979056\\
7.16276314511418	-16.6934365259294	-7.41098589255814\\
7.88434609231506	-16.4468627010675	-7.31318364839528\\
8.59324103220157	-16.1744607465136	-7.20388989439853\\
9.2883671471137	-15.8769004897182	-7.08338130199169\\
9.96871962042836	-15.5548891651283	-6.95195238584791\\
10.6333712829024	-15.2091522044843	-6.80990729694538\\
11.2814652195341	-14.8404160869563	-6.65755228161459\\
11.9122008146056	-14.449397007	-6.4951904742961\\
12.5248176148082	-14.0367968403703	-6.3231197635818\\
13.1185810579329	-13.6033053501392	-6.14163337621507\\
13.6927723039909	-13.1496061453561	-5.9510221678822\\
14.246682464886	-12.6763838732959	-5.75157754914498\\
14.7796103153229	-12.1843309279831	-5.54359428893451\\
15.2908621884016	-11.6741529067246	-5.32737283536199\\
15.7797529183216	-11.1465727594747	-5.10322110287841\\
16.24560706795	-10.6023339769696	-4.87145585570249\\
16.6877600816558	-10.0422033236498	-4.63240389574411\\
17.105559371578	-9.46697362670014	-4.38640327441495\\
17.4983656813153	-8.87746702701377	-4.13380471058197\\
17.8655553858602	-8.274538879833	-3.87497331094811\\
18.2065246626159	-7.65908213712031	-3.61029054291341\\
18.5206966101409	-7.03203153721036	-3.34015619507835\\
18.80753213809	-6.39436634797059	-3.06498980417651\\
19.0665443805272	-5.74710998361503	-2.78523081865454\\
19.2973143443736	-5.09132478606059	-2.50133671414544\\
19.4995035407775	-4.42810085029098	-2.21377849171487\\
19.6728594082446	-3.75853946111808	-1.92303371215939\\
19.8172117341242	-3.08373437574066	-1.62957840249849\\
19.9324612643755	-2.40475582849298	-1.33387993775242\\
20.0185638787918	-1.72264103353211	-1.03639259027556\\
20.0755144639533	-1.03839208223259	-0.737556232386088\\
20.1033337442923	-0.352979598247461	-0.437797573474968\\
20.1020595264896	0.332650532336967	-0.137532819911147\\
20.071742159317	1.01756974077795	0.162829267983014\\
20.0124431141691	1.70086013344486	0.46288457749751\\
19.9242354226251	2.38160918238203	0.762231372688481\\
19.8072049560503	3.05890567145395	1.06046854357531\\
19.6614519172452	3.7318364855792	1.35719421448165\\
19.4870922880401	4.3994837087368	1.65200448820339\\
19.2842593032719	5.06092151408147	1.94449210054972\\
19.0531053188281	5.71521246083392	2.23424480728661\\
18.7938047241231	6.36140307710383	2.5208434318489\\
18.5065587710441	6.99851904620384	2.80385968660276\\
18.1916031999594	7.62556094187502	3.08285415251406\\
17.8492190995736	8.24150217949174	3.35737512509467\\
17.4797463667583	8.84529134828312	3.62695927612468\\
17.0835976138202	9.43586080747844	3.89113499891624\\
16.6612691212914	10.0121418444458	4.14942865716375\\
16.2133453358087	10.5730839652681	4.4013727828948\\
15.7404947573543	11.1176735162906	4.64651419831466\\
15.2434575726439	11.6449469630452	4.88442001984473\\
14.7230283790344	12.1539968777329	5.11468062539174\\
14.1800389381545	12.6439715147519	5.33690986950761\\
13.6153447413012	13.1140701739334	5.5507434183702\\
13.0298166227272	13.5635366967566	5.75583617961383\\
12.4243367301287	13.9916529528334	5.95185963115242\\
11.7997974057783	14.3977333836753	6.13849953462138\\
11.1571015777642	14.7811209090657	6.31545419496853\\
10.4971636552584	15.1411839839724	6.48243319853044\\
9.82091037740905	15.4773143414316	6.63915644359477\\
9.12928147053015	15.7889248892182	6.78535323897093\\
8.42323031720109	16.0754472766254	6.92076125847939\\
7.7037251579758	16.3363287974691	7.04512519573346\\
6.97175162805748	16.5710285824674	7.15819507967359\\
6.22831759818211	16.7790135140312	7.2597244127896\\
5.47446115497833	16.9597549740218	7.34946858739649\\
4.71126186583877	17.1127282480424	7.42718435745714\\
3.93985409144957	17.2374167320397	7.49263131499639\\
3.16143935682597	17.3333224342528	7.54557608326861\\
2.3772936408114	17.3999823765042	7.58579915839119\\
1.58876606871293	17.4369880435855	7.61310326619916\\
0.797268186434306	17.4440035245809	7.62732139381106\\
0.00425651051291476	17.4207785417956	7.62832280649706\\
-0.788786689840649	17.3671545933156	7.61601616599889\\
-1.58036985862826	17.2830643876434	7.59034969775296\\
-2.3690040100013	17.1685261436779	7.55130901773839\\
-3.15321059979326	17.0236354203377	7.4989137823695\\
-3.93152669785074	16.8485571928177	7.43321437878868\\
-4.70250844092716	16.6435196380995	7.35428931739297\\
-5.46473353163831	16.4088097156422	7.26224337918681\\
-6.21680341189784	16.1447699485629	7.15720627190177\\
-6.95734549014199	15.8517956778742	7.03933148814127\\
-7.68501547200045	15.5303321426564	6.90879508773483\\
-8.39849950094779	15.1808708897113	6.76579418406816\\
-9.09651548593232	14.803945241501	6.61054500319594\\
-9.77781271604059	14.400124915591	6.44328053411609\\
-10.4411687552117	13.9700104531954	6.26424802781587\\
-11.0853828959367	13.5142288462796	6.07370692316668\\
-11.709266380877	13.0334324020629	5.87192807847011\\
-12.3116311979179	12.5283029250206	5.65919524378047\\
-12.8912809533409	11.9995621551448	5.43580926132621\\
-13.4470079467364	11.4479870739052	5.20209449944462\\
-13.9775991194811	10.8744262610307	4.95840595033236\\
-14.4818504231172	10.2798125915732	4.70513496368352\\
-14.9585861863017	9.6651689380914	4.44271210552174\\
-15.4066790153643	9.0316062763016	4.17160677642715\\
-15.8250668857014	8.38031600514196	3.89232428208849\\
-16.2127661420197	7.71255937037723	3.60540155804378\\
-16.5688806170981	7.02965667347264	3.31140269705184\\
-16.892607359495	6.33297787065254	3.01091498008588\\
-17.1832392701464	5.62393464817279	2.70454546924757\\
-17.4401654128545	4.90397300248162	2.39291778051582\\
-17.6628704566447	4.17456551983941	2.07666872602496\\
-17.8509344111001	3.43720324381778	1.75644479288679\\
-18.0040327812065	2.69338720981173	1.43289848543994\\
-18.1219364688056	1.94461953301725	1.10668446448052\\
-18.2045104032888	1.19239391753294	0.778455404848654\\
-18.251709783617	0.438185804648238	0.448857640581076\\
-18.2635729340185	-0.316556969119246	0.11852694827429\\
-18.2402103302299	-1.07042136574338	-0.211914839094217\\
-18.1817905511693	-1.82203204868819	-0.541861451139042\\
-18.0885256039302	-2.57004818434291	-0.870721196343187\\
-17.9606594738242	-3.31315391152943	-1.19791318332708\\
-17.7984636926519	-4.05004471809381	-1.52286161423054\\
-17.6022416141603	-4.77941398660549	-1.84498993522643\\
-17.3723398418113	-5.49994410538216	-2.16371676576757\\
-17.1091628087353	-6.2103045856042	-2.47845475043596\\
-16.813186190961	-6.90915688593862	-2.78861231214377\\
-16.4849663455033	-7.59516372587177	-3.09359742629917\\
-16.1251449967592	-8.26700022105455	-3.39282229338084\\
-15.7344498646193	-8.92336481556566	-3.68570802453292\\
-15.3136925388	-9.56298899622002	-3.97168887109773\\
-14.8637649171624	-10.1846456392991	-4.25021590038254\\
-14.3856352969616	-10.7871563209677	-4.52076023522996\\
-13.8803448448173	-11.369397928242	-4.78281598603791\\
-13.3490044906681	-11.9303085852904	-5.03590287031747\\
-12.7927913467308	-12.4688928283301	-5.27956848949483\\
-12.2129433280939	-12.9842264756487	-5.51339047591994\\
-11.6107511969913	-13.475461971703	-5.73697888519521\\
-10.9875478721645	-13.9418342906833	-5.94997890693605\\
-10.3446949031686	-14.3826662330844	-6.15207340999319\\
-9.68356621417412	-14.7973710158123	-6.3429844146583\\
-9.00553028312511	-15.1854498652478	-6.52247247222039\\
-8.31193353940125	-15.5464831641609	-6.69033325661545\\
-7.60408882350517	-15.8801156809596	-6.84639149794853\\
-6.8832720908535	-16.1860388585747	-6.99049345469807\\
-6.15072798958787	-16.4639746358467	-7.12249982468895\\
-5.40768182078836	-16.7136647061121	-7.24228082748118\\
-4.65535357442748	-16.9348668010448	-7.34971424271692\\
-3.89497006512856	-17.1273570279369	-7.44468608476971\\
-3.12777297082122	-17.2909358361588	-7.52709292909555\\
-2.35502249379581	-17.4254351273558	-7.59684483321918\\
-1.57799756751059	-17.5307248006253	-7.65386809881241\\
-0.797993908348694	-17.6067179595645	-7.69810751289386\\
-0.0163210459406418	-17.6533747197038	-7.7295280149256\\
0.76570092401066	-17.6707049667029	-7.74811592250803\\
1.54674454388293	-17.6587706058926	-7.75387994048556\\
2.32547821595081	-17.617687913476	-7.74685221817044\\
3.10056980086687	-17.5476305939763	-7.72708972494711\\
3.87069110038277	-17.4488339809478	-7.69467614528614\\
4.63452371174944	-17.321600239141	-7.64972424016592\\
5.39076677376813	-17.1663033325663	-7.59237814647384\\
6.13814736317019	-16.9833915585649	-7.52281468077215\\
6.87543398185042	-16.7733855220595	-7.44124275322618\\
7.60145182432922	-16.5368703142614	-7.3479003458024\\
8.31509627373614	-16.2744817822946	-7.24304892796022\\
9.01534028653679	-15.9868884165042	-7.12696585639239\\
9.70123286355742	-15.674772327282	-6.99993617295861\\
10.3718889608471	-15.3388136430083	-6.86224566137321\\
11.0264741769101	-14.9796814839006	-6.71417659329058\\
11.6641887093923	-14.5980321368455	-6.55600653994491\\
12.2842541374283	-14.1945127786174	-6.3880096277562\\
12.8859046175395	-13.7697681312173	-6.21045915617064\\
13.4683823331408	-13.3244477255546	-6.02363057904773\\
14.0309360931203	-12.8592123345775	-5.82780420700819\\
14.5728217722729	-12.3747390327959	-5.6232673669188\\
15.0933035272805	-11.8717249737226	-5.41031603229359\\
15.5916551268198	-11.3508903100035	-5.18925609086524\\
16.0671611395506	-10.8129807900542	-4.96040447201178\\
16.5191180862267	-10.2587705365561	-4.72409035323339\\
16.9468360016047	-9.68906538309756	-4.48065661767161\\
17.3496411866218	-9.10470689899746	-4.23046163693135\\
17.7268812194774	-8.5065768308264	-3.97388128752148\\
18.0779333582377	-7.89560113676198	-3.71131087243666\\
18.4022169259143	-7.27275219925133	-3.44316635187986\\
18.6992087054238	-6.63904736221706	-3.16988406416954\\
18.9684581238883	-5.9955418900678	-2.89191805221778\\
19.2095977466063	-5.34331539757346	-2.60973449354216\\
19.4223456585274	-4.68345336689935	-2.3238038455674\\
19.6064989018306	-4.0170282539886	-2.03459260284113\\
19.7619198997391	-3.34508526833954	-1.74255688027205\\
19.8885197771363	-2.66863568214288	-1.44813913881143\\
19.9862427746062	-1.98865739794839	-1.15176804190595\\
20.0550545392772	-1.30610040791911	-0.853860498896382\\
20.0949350740044	-0.621894320499768	-0.554824706116173\\
20.1058756391121	0.0630441842358359	-0.255063253269344\\
20.0878782896913	0.747805077354166	0.0450242104940637\\
20.040956781163	1.43148013584655	0.345038890031577\\
19.9651379314348	2.1131592674999	0.644581246934089\\
19.8604629446618	2.79192751149592	0.943249691638296\\
19.7269885809387	3.46686216798773	1.24063933339426\\
19.5647883913077	4.13702956873002	1.53634057359936\\
19.3739545484827	4.80148116040955	1.82993738878204\\
19.1546010840233	5.45924887375488	2.12100527183109\\
18.9068695109867	6.10934025648117	2.4091090124053\\
18.6309376816786	6.75073456719465	2.69380080908512\\
18.3270320570783	7.38238179664422	2.97461955303166\\
17.9954422400149	8.00320694339035	3.25109231249248\\
17.6365349915307	8.61212113012022	3.52273877350908\\
17.2507638719754	9.20803887705319	3.78907844441745\\
16.8386709732005	9.78989783425434	4.04963911642212\\
16.4008792324136	10.3566757724572	4.30396436095894\\
15.9380771948318	10.9074011432008	4.55161842259393\\
15.4510010466699	11.4411565040087	4.7921881079907\\
14.9404188886075	11.9570762636267	5.02528219902118\\
14.4071198458019	12.4543410756933	5.25052932808034\\
13.851908079048	12.9321711433352	5.46757527242546\\
13.2756004220173	13.3898200261672	5.67608037082343\\
12.6790261204757	13.8265696995042	5.87571741848102\\
12.063027460247	14.2417269416558	6.06617010528894\\
11.4284605359881	14.6346207200548	6.24713187887293\\
10.776195842842	15.0046000663352	6.41830502461813\\
10.1071187308	15.351031902495	6.57939973194886\\
9.42213007568896	15.6732983639976	6.73013294283591\\
8.72214781573093	15.9707933677687	6.87022685731855\\
8.00811024864213	16.2429185392589	6.99940712175478\\
7.2809820565116	16.4890791863511	7.11740096973601\\
6.54176369558869	16.7086817396639	7.22393590733256\\
5.79150381486913	16.9011347040446	7.31873982597673\\
5.03131276014124	17.0658551638075	7.40154346459021\\
4.26237356916289	17.202281729481	7.47208568865705\\
3.48594632443944	17.3098925726894	7.53012110876533\\
2.70336326009037	17.3882249481682	7.57542856426919\\
1.91601529662619	17.4368918428938	7.60781859521455\\
1.12533391128751	17.4555925660761	7.6271384445057\\
0.332773333535949	17.4441161240819	7.63327395931609\\
-0.460203673793444	17.4023381158583	7.62614860401484\\
-1.25213590266729	17.3302135412689	7.60572059247658\\
-2.04157048523866	17.227768635498	7.57197951479008\\
-2.82706728174893	17.0950939288971	7.52494344105788\\
-3.60720170467552	16.9323391751028	7.46465679947779\\
-4.38056678170258	16.7397097971329	7.39118889152313\\
-5.14577506277449	16.5174641803941	7.30463276577498\\
-5.90146064331366	16.2659111409497	7.20510416653952\\
-6.64628121341485	15.9854070028513	7.09274031165763\\
-7.37891969744633	15.6763518893793	6.96769831964692\\
-8.09808474324713	15.3391851092797	6.83015321754365\\
-8.80250911972658	14.9743799550549	6.68029564274469\\
-9.49094512758957	14.5824388448068	6.51832961638968\\
-10.1621566416632	14.1638904341499	6.34447107591609\\
-10.8149085683785	13.7192907653056	6.15894807133329\\
-11.4479561525349	13.2492301533484	5.96200341244949\\
-12.0600379205401	12.7543459377428	5.75389991382279\\
-12.6498759581812	12.2353388135832	5.53492734836308\\
-13.2161851389416	11.6929885034383	5.30540933367739\\
-13.7576897482434	11.1281644301615	5.06570825566934\\
-14.2731435941362	10.541828994204	4.81622710896989\\
-14.7613494531427	9.93503379643933	4.55740829921138\\
-15.2211752240901	9.3089111549405	4.28973034640225\\
-15.6515659901589	8.66466387012338	4.01370373023741\\
-16.0515521079205	8.00355552182453	3.72986685585864\\
-16.4202535850597	7.3269020763347	3.43878248738815\\
-16.7568814754777	6.6360642023162	3.1410344239974\\
-17.0607378352101	5.93243951214677	2.83722412590495\\
-17.3312157282663	5.21745459088863	2.52796725901565\\
-17.5677997757804	4.49255694330547	2.21389021573408\\
-17.7700668350412	3.75920674695646	1.89562655035661\\
-17.9376859755789	3.0188681339478	1.57381319146688\\
-18.0704167575164	2.27299991100599	1.2490863711512\\
-18.1681047781055	1.52304613214813	0.922077425508782\\
-18.2306736724301	0.77042765256101	0.593408931556754\\
-18.2581134918435	0.0165365007810956	0.263691966530697\\
-18.2504667610847	-0.737264827193221	-0.0664745771310352\\
-18.2078151861538	-1.48963778028428	-0.396501961068461\\
-18.1302709903249	-2.23925643957837	-0.725807001162219\\
-18.0179761155719	-2.98479350170651	-1.05380611376495\\
-17.8711099038172	-3.72490806449436	-1.3799099226624\\
-17.6899027150596	-4.45823910658284	-1.703520154727\\
-17.4746511370607	-5.18340618132379	-2.02402958033535\\
-17.2257308131224	-5.89901626273025	-2.3408246398217\\
-16.9436047262931	-6.60367425195076	-2.65328974165325\\
-16.628826703814	-7.29599464161045	-2.96081216735909\\
-16.282041124529	-7.97461266191554	-3.26278684418182\\
-15.9039802629942	-8.63819420516007	-3.55862065478581\\
-15.4954606741074	-9.28544452343605	-3.84773625602638\\
-15.0573797011663	-9.91511592302977	-4.12957548250474\\
-14.5907125163821	-10.5260144927827	-4.40360233294783\\
-14.0965091021519	-11.1170057983474	-4.66930549660846\\
-13.5758899430841	-11.6870199546832	-4.92620060109658\\
-13.0300395719993	-12.2350570340588	-5.17383262114171\\
-12.4601977736093	-12.7601933851632	-5.41177873200363\\
-11.8676482503489	-13.2615882915621	-5.63965138921241\\
-11.2537043633992	-13.7384893173859	-5.8571009377699\\
-10.61969213211	-14.1902340687881	-6.06381676633318\\
-9.96693218424173	-14.6162461922269	-6.25952602596208\\
-9.29672407439145	-15.0160246396612	-6.44398941141397\\
-8.61033705180204	-15.3891275521017	-6.61699448148511\\
-7.9090099469137	-15.7351545361208	-6.77834806573398\\
-7.19395970010143	-16.0537320385741	-6.92786977882096\\
-6.46639499170214	-16.3445051811559	-7.06538816364564\\
-5.72753028427094	-16.6071366849464	-7.19073984600188\\
-4.97859666053123	-16.8413111353576	-7.30377104261137\\
-4.2208479701896	-17.0467418935276	-7.40434031105575\\
-3.45556263157578	-17.223178334351	-7.4923215458746\\
-2.6840423544221	-17.3704120475132	-7.56760661016808\\
-1.90760916323632	-17.4882815480875	-7.63010737655959\\
-1.12760177879284	-17.5766756507503	-7.67975721764435\\
-0.345371963714028	-17.6355359805432	-7.71651213315341\\
0.437718989480825	-17.6648592335478	-7.74035177236207\\
1.22030379383549	-17.6646998497746	-7.75128064103478\\
2.00101310817424	-17.6351736967307	-7.74932976053468\\
2.77848032978356	-17.5764629899045	-7.73455888508244\\
3.5513477771487	-17.4888217837374	-7.70705899413248\\
4.31827517532361	-17.372580292865	-7.66695432233097\\
5.07795153445189	-17.228145941126	-7.61440305176833\\
5.82911033428982	-17.0559994944121	-7.54959597574542\\
6.57054552691129	-16.8566852695963	-7.47275265628664\\
7.30112398968296	-16.6307955362225	-7.38411502132421\\
8.01979020825891	-16.3789513279207	-7.2839392438633\\
8.72556141087342	-16.1017838736862	-7.17248765853536\\
9.41751489997689	-15.7999210122536	-7.05002262386495\\
10.0947718560839	-15.4739809352705	-6.91680343711214\\
10.7564821240416	-15.124572812395	-6.77308621902155\\
11.4018128499204	-14.7523019553318	-6.61912583447331\\
12.0299417159641	-14.3577768042321	-6.45517870398031\\
12.6400540269983	-13.9416157191232	-6.28150562439896\\
13.2313423206713	-13.5044525667864	-6.09837413474394\\
13.8030072471133	-13.0469409105362	-5.90606031461629\\
14.354258828709	-12.5697570949088	-5.70485011904937\\
14.8843176301733	-12.073602727526	-5.49504045374115\\
15.3924157532671	-11.5592070971154	-5.27694021965808\\
15.8777979196509	-11.0273299946265	-5.05087153356859\\
16.3397232471936	-10.4787652337585	-4.81717126611094\\
16.7774686584347	-9.91434486853264	-4.57619291861195\\
17.1903350864567	-9.33494365181611	-4.32830866978302\\
17.5776574778584	-8.74148270382145	-4.07391117149373\\
17.9388185772965	-8.13493076794341	-3.81341439522602\\
18.2732644929136	-7.51630097582593	-3.54725259409537\\
18.5805181680884	-6.88664122585562	-3.27587648643101\\
18.8601867408237	-6.24701809323824	-2.9997465367301\\
19.1119604377452	-5.59849740136726	-2.71932461158013\\
19.3356031341096	-4.94212667501994	-2.43506623862292\\
19.5309372681533	-4.2789238362698	-2.14741539661546\\
19.6978273080579	-3.60987362819573	-1.85680257529768\\
19.8361655601548	-2.93593044964619	-1.56364563512438\\
19.9458623147466	-2.25802489613198	-1.26835235829646\\
20.0268404418953	-1.57707140045756	-0.97132357839854\\
20.0790334130546	-0.893975263532974	-0.672956132134707\\
20.1023854144735	-0.209638351637222	-0.373645291160124\\
20.0968524212049	0.475036550785513	-0.0737866420958976\\
20.0624034943645	1.15914235511271	0.226222441270988\\
19.999021968385	1.84176472171366	0.525981515620205\\
19.9067065557585	2.5219790216487	0.825085747520248\\
19.7854727230396	3.1988467775023	1.12312436203865\\
19.6353549928499	3.87141137388669	1.41967875483563\\
19.4564110612992	4.53869321512138	1.71432032212389\\
19.2487286696634	5.19968509504847	2.0066083134771\\
19.0124358410455	5.8533492781159	2.29608833562653\\
18.7477141946499	6.49861841379271	2.58229242601052\\
18.4548136160012	7.13440236377378	2.86474163486358\\
18.1340650870933	7.75960167180294	3.14295151376115\\
17.7858877710087	8.37312576097924	3.41643978301675\\
17.4107872233009	8.97391149145321	3.68473436008085\\
17.0093443158936	9.56093754545738	3.94737979149194\\
16.5821982222616	10.1332322279233	4.20394098027101\\
16.1300288062895	10.6898747049138	4.45400411795452\\
15.6535425473341	11.2299913288051	4.69717544416225\\
15.1534634966876	11.7527493890477	4.93307879691609\\
14.6305287509082	12.2573503969865	5.16135286129388\\
14.0854870739165	12.7430242209286	5.38164870772776\\
13.5190992635173	13.2090245523084	5.5936278574235\\
12.9321391997453	13.654625597638	5.79696085482852\\
12.3253949459251	14.0791195861474	5.99132618688479\\
11.6996696755684	14.4818145808163	6.17640933572784\\
11.0557825497956	14.8620321055986	6.35190175403042\\
10.3945699902796	15.2191042264912	6.51749959810346\\
9.71688808577366	15.5523699711684	6.67290215252032\\
9.02361707643611	15.8611713905157	6.81781005366325\\
8.3156688183388	16.1448501757828	6.95192368048211\\
7.59399759327169	16.4027464398249	7.07494238910702\\
6.85961341034659	16.634201711413	7.18656548446628\\
6.11359523239922	16.8385678425103	7.28649571484983\\
5.35710017400873	17.0152220158006	7.37444546552374\\
4.5913648610081	17.1635857362824	7.45014484441387\\
3.81769742736428	17.2831438531652	7.5133500161445\\
3.03746214815076	17.3734594775011	7.5638499755869\\
2.25206127630471	17.434182060981	7.60147047291195\\
1.46291846065971	17.4650479770244	7.62607467671197\\
0.671465797268738	17.4658751975905	7.63756119101665\\
-0.120865392901802	17.4365552621165	7.63586080636352\\
-0.912650594723848	17.3770455013645	7.62093328973873\\
-1.70247568955533	17.2873629434797	7.5927648500849\\
-2.48893905413382	17.1675800088958	7.55136634223504\\
-3.27065306027516	17.0178214997137	7.49677201195153\\
-4.04624555644504	16.8382622355031	7.42903851447011\\
-4.81436151969531	16.6291247144928	7.34824394358955\\
-5.57366469370556	16.3906762832164	7.25448664517966\\
-6.32283868895678	16.123225476045	7.14788365761632\\
-7.06058672474436	15.827117489454	7.02856874455982\\
};
 \addlegendentry{data4}

\addplot3 [color=black]
 table[row sep=crcr] {%
11.4707666	-25.7294829	-10.8169456\\
12.0462037468805	-25.4947403100674	-10.7351997642451\\
12.6165677944609	-25.2486528985089	-10.6486771899213\\
13.1815071343929	-24.991288890857	-10.557396394945\\
13.7406603333872	-24.7227472899633	-10.4613887620791\\
14.2936638210023	-24.4431631575897	-10.3607009871584\\
14.8401628256447	-24.1527109874112	-10.2553967912229\\
15.3798250245963	-23.8516040385544	-10.1455569722822\\
15.9123548469212	-23.5400877624283	-10.0312769447317\\
16.4375048780076	-23.2184268999541	-9.91266149486903\\
16.9550805084419	-22.8868881741024	-9.78981748078921\\
17.4649356705845	-22.5457226118335	-9.66284615289683\\
17.9669606371901	-22.1951519917644	-9.53183704726205\\
18.4610655934573	-21.8353622686846	-9.39686476573935\\
18.9471644605273	-21.466504102735	-9.25798880753496\\
19.4251621813388	-21.0886984640671	-9.11525566084585\\
19.8949466016989	-20.7020445983986	-8.96870201854298\\
20.3563844405467	-20.306628167808	-8.81835816866322\\
20.8093201023278	-19.9025283619506	-8.66425101288271\\
21.2535760567309	-19.4898236381712	-8.50640653554213\\
21.688953835624	-19.0685962939099	-8.34485178730186\\
22.1152351106849	-18.6389363325719	-8.17961656808363\\
22.5321827032589	-18.2009451526913	-8.01073503281022\\
22.9395417241775	-17.7547395425096	-7.83824743135235\\
23.3370413623788	-17.3004563167127	-7.66220213943938\\
23.7243981297265	-16.8382576582355	-7.48265802673328\\
24.1013215416526	-16.3683367724272	-7.2996870170639\\
24.4675230762508	-15.8909228073763	-7.11337641273552\\
24.8227285556992	-15.4062832697069	-6.92383022836673\\
25.1666927333555	-14.9147217600096	-6.7311685741599\\
25.4992132075565	-14.4165693850272	-6.53552431610215\\
25.8201397266869	-13.9121700579898	-6.33703700729262\\
26.1293755170838	-13.4018624922483	-6.13584520819392\\
26.4268697007241	-12.8859634617935	-5.93207913138985\\
26.7126030337091	-12.364756525889	-5.72585546390514\\
26.9865712188413	-11.8384881018357	-5.51727527895983\\
27.248769911767	-11.3073700650843	-5.30642478650228\\
27.499183820652	-10.7715864336623	-5.09337793431021\\
27.7377803256924	-10.2313015343453	-4.87819975469476\\
27.964506751733	-9.68666781186935	-4.66094964758748\\
28.1792899857358	-9.13783241231476	-4.44168419566074\\
28.3820372619505	-8.58494242347121	-4.22045943249733\\
28.5726373085819	-8.02814908933503	-3.9973326800332\\
28.7509614557804	-7.46761149939014	-3.77236416004884\\
28.9168646739331	-6.90350027842451	-3.54561860423953\\
29.0701868455435	-6.33600172144727	-3.3171670607338\\
29.2107548886928	-5.76532262747146	-3.08708902079401\\
29.3383866206473	-5.19169573957679	-2.85547484753745\\
29.4528973634638	-4.61538515038142	-2.6224282562398\\
29.5541100236922	-4.03669032427261	-2.38806828587915\\
29.6418684653538	-3.45594677421524	-2.15252991656961\\
29.7160524123391	-2.87352140333637	-1.91596243749351\\
29.7765904186924	-2.28980155839582	-1.67852507322133\\
29.8234667842782	-1.70517893219779	-1.44038025562347\\
29.8567196539905	-1.12003173931471	-1.20168594140723\\
29.876430581684	-0.534709655623836	-0.962588906182377\\
29.8827088171615	0.050475018732376	-0.723220577072281\\
29.8756747757615	0.635249027842824	-0.483695917862291\\
29.8554462719337	1.21937411024933	-0.244114832670502\\
29.8221291571349	1.80263979361912	-0.00456502987701881\\
29.7758122388366	2.38485539294613	0.234874667794187\\
29.7165653943842	2.96584270323705	0.474131232638442\\
29.6444395917139	3.54542997544359	0.713134844676347\\
29.5594677671624	4.12344712857368	0.951816813316654\\
29.4616659003835	4.69972181079601	1.19010785832963\\
29.3510340164277	5.27407579713365	1.42793653730272\\
29.2275571950546	5.84632122192302	1.66522760273573\\
29.0912069872891	6.41625625822773	1.90190011297748\\
28.9419439333276	6.98366009278691	2.13786521532477\\
28.7797220943976	7.54828745342791	2.3730236892442\\
28.6044965125356	8.10986355313898	2.60726359780519\\
28.4162340695071	8.66808102735108	2.84045871129289\\
28.2149271368717	9.2226009322972	3.07246860350591\\
28.000607806025	9.77305959658344	3.30314124185445\\
27.7733590407239	10.3190816455527	3.53231829677303\\
27.5333189082966	10.8602971449965	3.75984238462451\\
27.2806758380751	11.3963588004108	3.98556455412713\\
27.0156560192195	11.9269549019426	4.209350143171\\
26.7385067461781	12.4518154568136	4.43108181588024\\
26.4494801753651	12.9707115338848	4.65065967977887\\
26.1488206136659	13.4834497802224	4.86799924583697\\
25.8367564011193	13.9898646638361	5.0830283002258\\
25.513495864991	14.4898105090585	5.29568358675141\\
25.1792261131784	14.9831544823339	5.50590782674353\\
24.8341134133005	15.4697708702044	5.71364725380769\\
24.4783042242537	15.9495364662548	5.91884960789296\\
24.1119263541485	16.4223266343184	6.12146241625558\\
23.7350900920317	16.8880115524623	6.32143135286347\\
23.3478894818324	17.3464521879713	6.51869847947711\\
22.9504042048215	17.7974956880805	6.71320022198938\\
22.5427028120422	18.2409701374954	6.90486504305215\\
22.1248482189127	18.6766790880571	7.09361096260151\\
21.6969062661554	19.1043969093591	7.27934335625155\\
21.2589575338296	19.5238666937172	7.46195376978084\\
20.8111113413154	19.9348027884879	7.64132066363256\\
20.3535192482195	20.3368994748987	7.8173128028239\\
19.886384247715	20.7298455605448	7.98979528377865\\
19.4099622814649	21.1133422097846	8.15863713265746\\
18.9245550010093	21.4871195849004	8.32371860558632\\
18.4304957560281	21.8509481231157	8.48493635712411\\
17.9281328391871	22.2046425010908	8.64220554659682\\
17.4178140774601	22.5480590623547	8.79545911386453\\
16.8998753347181	22.8810891402528	8.9446452010385\\
16.374633554717	23.2036508736444	9.089723815461\\
15.8423835968551	23.5156813511225	9.23066353861466\\
15.3033975821651	23.8171299598782	9.3674386885023\\
14.7579255479848	24.107953070869	9.50002702207853\\
14.2061965678825	24.3881097578844	9.62840786925805\\
13.6484199031234	24.6575580617897	9.75256049992014\\
13.0847861261786	24.9162512834788	9.87246250417071\\
12.5154684897027	25.1641338673865	9.98808799152447\\
11.9406251182403	25.4011366215748	10.099405486204\\
11.3604028520601	25.6271713513852	10.2063755314902\\
10.7749436714378	25.8421255059368	10.3089482375192\\
10.1843943769179	26.0458581204905	10.4070613061084\\
9.58891936774805	26.2381989664609	10.5006393558568\\
8.98871490691899	26.4189529321985	10.5895954536277\\
8.38402164964751	26.5879107213466	10.6738353959976\\
7.77513147188619	26.7448648846531	10.7532644140828\\
7.16238575037623	26.8896278341438	10.8277949331987\\
6.54616509710167	27.0220472949282	10.8973534385784\\
5.92687359059792	27.142015544479	10.9618848103113\\
5.30492195651705	27.2494712467632	11.0213535123799\\
4.68071338901894	27.3443952126582	11.0757421205516\\
4.05463374464585	27.4268027514878	11.1250482888633\\
3.42704603633969	27.4967351730328	11.1692812495984\\
2.79828817532291	27.5542520673014	11.20845856636\\
2.16867268853475	27.5994249812535	11.2426034354576\\
1.5384873579186	27.6323324160352	11.2717425289539\\
0.907996109027933	27.6530557177239	11.2959042135385\\
0.277439867810746	27.6616753200285	11.315116920535\\
-0.352962541194348	27.6582668194304	11.3294074428992\\
-0.983013058179134	27.6428964821337	11.3387989779822\\
-1.61253191758117	27.615616016638	11.3433088280244\\
-2.24135312370504	27.5764568488656	11.3429458376663\\
-2.86931694370713	27.5254247425478	11.3377079072179\\
-3.49625893209089	27.4624963321233	11.3275802417376\\
-4.12199610260286	27.3876196609883	11.3125352479828\\
-4.74631251560229	27.3007205950809	11.2925349358199\\
-5.36894803475137	27.2017155519029	11.2675361037341\\
-5.98959415979486	27.0905285893422	11.2374975646228\\
-6.60789894906133	26.9671087701429	11.2023877093237\\
-7.22347981998059	26.8314433417135	11.1621904654358\\
-7.83594034271572	26.6835640189381	11.1169083937451\\
-8.44488651769644	26.5235463448554	11.0665628030132\\
-9.04993938925034	26.3515041042346	11.0111916565737\\
-9.65074296352588	26.1675813568096	10.9508463493692\\
-10.2469680516803	25.971944185376	10.8855882690116\\
-10.8383133664409	25.764773388228	10.815485697181\\
-11.4245051584645	25.5462585339084	10.7406112583868\\
-12.0052963071243	25.3165932259525	10.6610398714962\\
-12.5804653625157	25.0759711228306	10.5768470214146\\
-13.149815664776	24.8245821643442	10.4881071197008\\
-13.7131743377984	24.5626084996618	10.3948917336545\\
-14.2703906439113	24.2902197667174	10.2972675218143\\
-14.8213329023138	24.0075676651109	10.1952938320018\\
-15.3658829990514	23.7147802479258	10.0890201207989\\
-15.9039276378964	23.4119570378633	9.97848364767976\\
-16.4353461574299	23.0991667867352	9.86370821927549\\
-16.9599960990179	22.7764500118518	9.74470492701635\\
-17.4776994137314	22.4438277818895	9.62147557943171\\
-17.9882332955098	22.1013163525289	9.49401875456786\\
-18.4913290396718	21.7489448041367	9.36233733435692\\
-18.9866798283138	21.3867712391133	9.22644563840737\\
-19.473955172357	21.0148935389039	9.08637438694843\\
-19.9528177739617	20.6334529452192	8.94217264531125\\
-20.4229387388249	20.2426313388511	8.79390702478626\\
-20.8840087447376	19.8426446249845	8.64165911460883\\
-21.3357446765671	19.433734731229	8.48552220928993\\
-21.7778925178819	19.0161619302166	8.32559808671528\\
-22.2102277957387	18.5901982553937	8.16199419904443\\
-22.6325548147855	18.1561221081357	7.99482134725478\\
-23.0447055525931	17.7142137948123	7.82419174623579\\
-23.4465386393168	17.2647515663845	7.65021730608288\\
-23.8379384377119	16.8080076811494	7.47300792439216\\
-24.218813896541	16.3442440611353	7.29266959813874\\
-24.5890965497856	15.8737072871476	7.10930223129086\\
-24.9487367896588	15.3966230185793	6.92299715437188\\
-25.2976974578634	14.9131904675272	6.73383460282091\\
-25.6359440844471	14.4235782571688	6.54188170793852\\
-25.9634319863451	13.9279236120681	6.34719184027927\\
-26.2800919338206	13.4263368794782	6.14980620365499\\
-26.5858176928227	12.9189123454143	5.94975817302114\\
-26.8804593994521	12.4057441655429	5.74707996645123\\
-27.163825489358	11.8869439068892	5.54181021534975\\
-27.4356930220708	11.3626551855521	5.33400049375889\\
-27.6958233018465	10.8330620005441	5.12371927405232\\
-27.9439784236803	10.2983898971969	4.91105283114335\\
-28.1799351759158	9.7589014546172	4.69610364881411\\
-28.40349463491	9.21488867547905	4.47898739269412\\
-28.6144875279816	8.66666464693998	4.25982946724895\\
-28.8127763742869	8.11455596648311	4.03876182224751\\
-28.9982555976821	7.558896494751	3.81592027950856\\
-29.1708505999359	7.00002232670193	3.59144235780361\\
-29.330516467743	6.43826753701224	3.3654654215342\\
-29.4772366536296	5.87396018567057	3.13812494024644\\
-29.6110216249402	5.30741813839508	2.90955266732783\\
-29.7319071304056	4.73894438196178	2.67987459213665\\
-29.8399514161074	4.16882171892486	2.44920860003218\\
-29.9352304927218	3.59730709257671	2.21766192629837\\
-30.0178305526512	3.02462636548816	1.98532873516958\\
-30.0878370742931	2.45097106357434	1.75228846082651\\
-30.1453212145498	1.87649909044294	1.51860578417615\\
-30.1903256683936	1.30134119221977	1.28433306125117\\
-30.2228535902121	0.72561358015015	1.04951546505506\\
-30.2428643310993	0.149434819495389	0.81419812137832\\
-30.2502779681917	-0.427056977210966	0.578433588606704\\
-30.2449875348017	-1.00369103799992	0.342287775531904\\
-30.2268752756244	-1.5802576501227	0.105843029401339\\
-30.1958285966811	-2.15650882813893	-0.130801761853796\\
-30.1517526260226	-2.73216399473212	-0.367533298120139\\
-30.0945782854781	-3.30691806445653	-0.604227134485999\\
-30.0242663546011	-3.88044978735385	-0.840751157165664\\
-29.9408087396999	-4.45242912199722	-1.07696871090773\\
-29.8442281830763	-5.02252323203555	-1.31274117380118\\
-29.7345773004955	-5.59040124745065	-1.5479300187272\\
-29.6119374103441	-6.15573823199208	-1.78239854011959\\
-29.4764172711865	-6.71821891972131	-2.01601348513214\\
-29.3281515796813	-7.27754175168121	-2.24864682046484\\
-29.1672988207675	-7.833423565344	-2.48017779535213\\
-28.9940377803939	-8.38560497017006	-2.71049533105511\\
-28.8085618275207	-8.93385596599411	-2.93950056813767\\
-28.6110701539686	-9.47798072344261	-3.16710912792321\\
-28.4017557741365	-10.0178197785369	-3.39325234394774\\
-28.1807913567306	-10.5532475752493	-3.61787655199248\\
-27.9483156058753	-11.084163865251	-3.84093973394286\\
-27.7044240556682	-11.6104792346673	-4.06240553735442\\
-27.4491676957418	-12.1320974419281	-4.28223573806962\\
-27.1825604800515	-12.6488989409441	-4.50038299497708\\
-26.9045936102873	-13.1607296908349	-4.71678570578297\\
-26.6152523968786	-13.6673972043789	-4.93136590242392\\
-26.3145315275549	-14.168673147485	-5.14402999268817\\
-26.0024462369555	-14.6643001182677	-5.3546713924307\\
-25.6790388837894	-15.1539999965497	-5.56317394186222\\
-25.3443818019795	-15.63748199969	-5.7694152856621\\
-24.9985777693387	-16.1144495638348	-5.97326980639474\\
-24.6417593119716	-16.5846059257782	-6.17461102777965\\
-24.2740876774699	-17.0476586988734	-6.3733135933109\\
-23.895751868784	-17.5033238953991	-6.56925500544738\\
-23.5069677154387	-17.951329869378	-6.7623173309235\\
-23.1079766061029	-18.3914216119374	-6.95238906834943\\
-22.6990432358921	-18.8233657000725	-7.13936732313868\\
-22.2804515335888	-19.2469558818773	-7.32316030137419\\
-21.8524978747952	-19.6620187134569	-7.50368989171951\\
-21.4154809433849	-20.0684179122771	-7.68089377738535\\
-20.9696884435356	-20.4660554250983	-7.85472621514237\\
-20.5153823535748	-20.8548671210971	-8.02515654533574\\
-20.0527860563919	-21.2348120500702	-8.19216489822838\\
-19.5820773877827	-21.6058563968438	-8.35573548382492\\
-19.1033904175183	-21.9679556780163	-8.51584891689906\\
-18.6168258185252	-22.3210398095499	-8.67247556448578\\
-18.1224666321325	-22.665004549855	-8.82557149530729\\
-17.6203949103752	-22.9997102131069	-8.97507752424464\\
-17.1107055522248	-23.3249861161589	-9.12092078265894\\
-16.5935156360427	-23.6406381276982	-9.26301772799436\\
-16.0689693724336	-23.9464569339552	-9.40127756711072\\
-15.5372397940711	-24.2422255426631	-9.53560543247556\\
-14.9985285034397	-24.5277254721601	-9.66590504172216\\
-14.4530645551202	-24.8027417147262	-9.79208085200119\\
-13.9011031572826	-25.0670668964915	-9.91403987271992\\
-13.3429244891449	-25.320505160824	-10.0316933547096\\
-12.7788325747133	-25.5628762559951	-10.1449585637408\\
-12.2091538005003	-25.7940201577935	-10.2537607921202\\
-11.6342343161801	-26.0138023203403	-10.3580356696828\\
-11.0544353060547	-26.2221192926936	-10.4577316878074\\
-10.4701251506642	-26.4189038919768	-10.5528126120863\\
-9.88166802784486	-26.6041284097295	-10.643259138707\\
-9.28940968032824	-26.7778037764023	-10.7290688852803\\
-8.6936627447808	-26.9399728401649	-10.8102538673058\\
-8.094695446449	-27.090697398907	-10.8868352139532\\
-7.4927274819632	-27.2300410366837	-10.9588359105337\\
-6.88793493423216	-27.3580518811471	-11.0262732879318\\
-6.28046287799587	-27.4747496852918	-11.0891531791756\\
-5.67044179932326	-27.5801198435564	-11.1474669560649\\
-5.05800345565009	-27.6741142679123	-11.201191520229\\
-4.44329317983566	-27.7566570629199	-11.2502914380443\\
-3.82647764405808	-27.8276523772164	-11.2947221192657\\
-3.20774863325849	-27.8869923557638	-11.3344331362896\\
-2.5873240564558	-27.9345640621355	-11.3693711694065\\
-1.96544743408773	-27.9702550651788	-11.3994824166624\\
-1.34238677994505	-27.993957908512	-11.4247145391938\\
-0.718433394341169	-28.0055739353608	-11.4450183313114\\
-0.0939007111056829	-28.0050170141729	-11.4603493447169\\
0.53087698565731	-27.9922176608542	-11.4706696829239\\
1.15554645417471	-27.9671278819108	-11.4759501163557\\
1.77973874676053	-27.929726728812	-11.4761725337777\\
2.40307476148239	-27.8800260322903	-11.4713325285296\\
3.02517395908917	-27.8180751328682	-11.4614416360753\\
3.64566647005266	-27.743962819205	-11.4465284615124\\
4.26420745213192	-27.6578144692811	-11.4266378068549\\
4.88049082832471	-27.5597830438574	-11.4018271464736\\
5.49425842105517	-27.4500343751561	-11.372160542833\\
6.10530109718125	-27.328729572646	-11.3377011305148\\
6.71345105037135	-27.1960089325178	-11.2985040285928\\
7.31856751551072	-27.0519813010811	-11.2546114310721\\
7.92052015626379	-26.8967206091306	-11.2060507148727\\
8.51917417284406	-26.7302687198334	-11.1528352964516\\
9.11437946515231	-26.5526422044225	-11.0949672714172\\
9.7059642587949	-26.3638405272292	-11.0324407676538\\
10.2937323467862	-26.163853865671	-10.9652452308191\\
10.8774626722612	-25.9526697287108	-10.893368252608\\
11.4569101068316	-25.730278265379	-10.8167978673155\\
12.0318066458935	-25.4966765771857	-10.7355244320499\\
12.6018626477118	-25.2518725250833	-10.6495422914599\\
13.1667681098605	-24.9958885399574	-10.5588514444019\\
13.7261942931777	-24.7287658626405	-10.46345940188\\
14.279796279826	-24.4505694622681	-10.3633833563175\\
14.8272172685894	-24.1613935556837	-10.258652648137\\
15.3680954644551	-23.8613671031853	-10.1493112836712\\
15.9020741337891	-23.5506579194859	-10.035419937722\\
16.4288145890677	-23.2294733929862	-9.91705657806612\\
16.9480104988978	-22.8980557875652	-9.79431480530926\\
17.4594003850525	-22.5566711995017	-9.66729943166504\\
17.9627744554011	-22.2055933920603	-9.53611972565987\\
18.4579730231013	-21.8450860043917	-9.4008817529847\\
18.9448765559357	-21.4753876212842	-9.26168173765779\\
19.4233903465503	-21.0967031116353	-9.11860197761951\\
19.8934281480605	-20.7092021493847	-8.97170981275554\\
20.3548983977842	-20.3130234688464	-8.82105911336766\\
20.8076947726412	-19.9082822963052	-8.66669323553247\\
21.2516910394994	-19.4950785874987	-8.50864842687458\\
21.6867391579844	-19.0735045593508	-8.34695700975703\\
22.112669357667	-18.6436509090009	-8.18165005077028\\
22.5292911338501	-18.2056117561825	-8.01275950626307\\
22.9363944932102	-17.7594886903439	-7.84031999097302\\
23.3337511737946	-17.3053944305548	-7.66437038057447\\
23.7211159182543	-16.8434565950873	-7.48495546272322\\
24.0982282026979	-16.3738219648644	-7.30212781064911\\
24.4648151194199	-15.8966613971863	-7.11594996278953\\
24.8205963267251	-15.4121751588855	-6.92649683111536\\
25.1652919618527	-14.9205978723563	-6.73385801382176\\
25.498633925938	-14.4222015747907	-6.53813937997291\\
25.8203798176913	-13.9172948622888	-6.33946304091838\\
26.1303271968218	-13.406216255747	-6.1379648559022\\
26.4283245345336	-12.8893212908171	-5.93378917076137\\
26.7142751809635	-12.3669652237355	-5.72708150954011\\
26.988132503374	-11.8394854164799	-5.51798091307515\\
27.2498873698727	-11.3071878933814	-5.30661387694598\\
27.4995516812275	-10.7703408565079	-5.09309117344319\\
27.7371422887524	-10.2291752523579	-4.87750770339734\\
27.9626683963716	-9.68389039067779	-4.6599445970741\\
28.176123550548	-9.13466193003994	-4.4404724404907\\
28.3774817114299	-8.58165004304702	-4.21915467773028\\
28.566696153232	-8.02500654951147	-3.99605063976172\\
28.7436999148246	-7.46488067613383	-3.77121802252129\\
28.9084068502743	-6.90142364906558	-3.54471487973943\\
29.0607127442936	-6.33479258278634	-3.31660131618368\\
29.2004963441312	-5.76515419540136	-3.08694110490022\\
29.3276205022999	-5.1926888293303	-2.85580343839925\\
29.4419339417561	-4.61759510394365	-2.62326496606786\\
29.5432744423797	-4.0400952395442	-2.38941215396746\\
29.6314744292213	-3.46044061797064	-2.15434380439084\\
29.7063698371365	-2.87891648255456	-1.91817328611159\\
29.7678124724198	-2.29584399033381	-1.68102971493587\\
29.8156847272015	-1.7115775232582	-1.44305716010645\\
29.8499137135905	-1.12649579230832	-1.20441117762868\\
29.8704806633724	-0.540987079475795	-0.965252717755734\\
29.8774220360054	0.044568613780926	-0.725740506313622\\
29.8708214597041	0.629816080706524	-0.486023776613582\\
29.8507949759123	1.21443599191263	-0.246237165885414\\
29.8174740313811	1.79814869182073	-0.00649867891136824\\
29.7709903744995	2.38071153061703	0.233089532168967\\
29.7114651907097	2.96191217081872	0.472438560257862\\
29.6390028191172	3.54156045938877	0.711469409798022\\
29.5536881244772	4.11948068474567	0.950109739451123\\
29.455586188802	4.69550506715319	1.18829107698076\\
29.3447431398462	5.26946858397564	1.42594657856378\\
29.2211873153835	5.84120480311698	1.66300921202667\\
29.0849303714019	6.41054221932264	1.89941015703388\\
28.9359683106746	6.97730056584218	2.13507719682308\\
28.7742827394657	7.54128665682748	2.3699329035674\\
28.5998429697245	8.10228950848236	2.60389249448661\\
28.4126098467685	8.66007483733967	2.83686137957301\\
28.2125422863763	9.21437959193132	3.06873265826799\\
27.999607233033	9.76490790365959	3.29938514146897\\
27.7737928550305	10.3113304936594	3.52868277560857\\
27.5351232442084	10.853289615135	3.7564764010114\\
27.2836712243353	11.3904104749619	3.98260833047377\\
27.01956519391	11.9223177885562	4.20691927036033\\
26.7429871824904	12.4486537551313	4.42925606361519\\
26.4541622729242	12.9690928672873	4.64947828816577\\
26.1533426253022	13.48335027597	4.86746222748724\\
25.8407906818122	13.991183025794	5.08310180689011\\
25.5167652476465	14.4923857540837	5.29630708678049\\
25.1815121000471	14.9867834212923	5.50700137247421\\
24.8352589455621	15.4742233697738	5.71511792955652\\
24.478213578241	15.9545681322064	5.92059694226487\\
24.110563914894	16.4276895266382	6.12338297762014\\
23.732478846814	16.8934639610044	6.32342294835417\\
23.3441092532988	17.351768546342	6.52066441906252\\
22.9455889210766	17.8024775021557	6.71505404066841\\
22.5370354681744	18.2454583522427	6.90653589600205\\
22.1185516927465	18.6805675256476	7.09504958130616\\
21.6902280609658	19.1076452174292	7.28052794416124\\
21.2521472605451	19.5265097793066	7.46289457110607\\
20.8043917301743	19.9369525276982	7.64206138310988\\
20.3470545970943	20.3387345785084	7.81792701777465\\
19.8802533279416	20.7315878119241	7.99037691578698\\
19.4041437689817	21.1152217874199	8.15928594684461\\
18.9189308660846	21.4893369393039	8.32452380500262\\
18.4248723397358	21.8536419677551	8.48596236899648\\
17.9222735346006	22.2078712438029	8.64348327942819\\
17.4114747505311	22.5517977389537	8.79698378077086\\
16.8928347929653	22.8852388394046	8.94637961025509\\
16.3667149855818	23.2080551997198	9.09160489781072\\
15.8334666248716	23.5201448227141	9.23260993874009\\
15.2934229283925	23.8214350541314	9.36935796225039\\
14.7468949902433	24.1118745553591	9.50182179046555\\
14.1941705376947	24.3914263419755	9.62998088380554\\
13.6355142459652	24.660062160455	9.75381892059798\\
13.0711686818678	24.9177579725916	9.87332183554784\\
12.501355355562	25.1644900836181	9.98847613138722\\
11.9262757462389	25.4002313962505	10.0992672454295\\
11.3461125063312	25.6249473364113	10.2056777716778\\
10.7610313464821	25.8385911567541	10.307685400564\\
10.1711843594111	26.0410986047804	10.4052605523757\\
9.57671569087524	26.2323823986781	10.4983638722902\\
8.97777033326876	26.4123275959107	10.5869440331971\\
8.37450616109061	26.5807896094131	10.6709365953414\\
7.76710803125896	26.73759692146	10.7502648295274\\
7.15580114252287	26.8825599249146	10.8248431839208\\
6.54085978228698	27.0154855337501	10.8945833337489\\
5.92260815761224	27.136194827142	10.9594017202002\\
5.30141245872295	27.2445393934483	11.0192267409378\\
4.67766643612159	27.3404123775115	11.0740038249543\\
4.0517747049554	27.4237523511882	11.1236974874817\\
3.4241377701577	27.4945406821224	11.168290561994\\
2.7951410406178	27.5527947273042	11.2077815527967\\
2.16514821716403	27.598559461353	11.2421812143262\\
1.5344982481946	27.6318994484221	11.271509190474\\
0.903504636663025	27.6528920736521	11.2957911336988\\
0.272455983241268	27.6616221577089	11.3150563839626\\
-0.358383018465502	27.6581776260076	11.3293360867964\\
-0.988770536075263	27.642645722828	11.3386615427605\\
-1.6184865432545	27.6151092442212	11.3430625645223\\
-2.24733146805303	27.5756423530935	11.3425656478969\\
-2.87512395498731	27.5243057349568	11.3371918393145\\
-3.50169690347741	27.4611411955343	11.3269543229792\\
-4.1268908607284	27.3861663339526	11.3118559771049\\
-4.75054412838858	27.2993706090668	11.2918874484322\\
-5.37247981247724	27.2007147207509	11.2670265741904\\
-5.99249152180973	27.0901352808893	11.2372400389853\\
-6.61033100562561	26.9675557367972	11.2024877586863\\
-7.22570167860423	26.8329024003902	11.1627295951693\\
-7.83826077757499	26.686122131138	11.1179329884387\\
-8.44763002499637	26.5271971961233	11.0680795836903\\
-9.05341169567236	26.3561539083709	11.013169320631\\
-9.65520562376302	26.1730641327769	10.9532214867406\\
-10.2526234217829	25.9780410654588	10.888273248805\\
-10.8452981233898	25.7712317644494	10.8183766849576\\
-11.4328893569674	25.5528087536637	10.7435953170155\\
-12.0150852386149	25.3229622367441	10.6640008289325\\
-12.5916023731297	25.0818935935301	10.5796702898033\\
-13.1621850441638	24.8298101718257	10.4906839104557\\
-13.7266042359334	24.5669210004634	10.3971231882651\\
-14.2846567282157	24.29343289479	10.2990692199069\\
-14.8361641628477	24.0095464291014	10.1966009551312\\
-15.3809716663831	23.7154513676034	10.0897932070463\\
-15.9189453202868	23.4113213858799	9.97871433011773\\
-16.449967548249	23.0973083272699	9.86342364832549\\
-16.9739294882321	22.7735368544579	9.74396897973229\\
-17.490719875315	22.4401010868861	9.6203849277\\
-18.0002110870629	22.0970653316377	9.49269285774323\\
-18.5022446747909	21.744470760094	9.36090341000019\\
-18.9966201807096	21.3823484008168	9.22502179801626\\
-19.4830911415306	21.010736381392	9.08505510235315\\
-19.9613702161171	20.6296972312866	8.94101981120498\\
-20.4311421248265	20.2393307507956	8.79294764980061\\
-20.8920804749702	19.8397797986294	8.64088846852139\\
-21.3438640208342	19.4312291253752	8.48491013584389\\
-21.7861892969063	19.0138994181958	8.32509628975335\\
-22.2187785911646	18.5880392544829	8.16154307970701\\
-22.6413837762895	18.153917029904	7.99435579890442\\
-23.0537872438917	17.7118139151461	7.82364589049105\\
-23.4558012616453	17.2620180840073	7.64952846331401\\
-23.8472667741014	16.8048200011942	7.47212024925597\\
-24.2280522244659	16.3405083569491	7.29153783727627\\
-24.5980525402225	15.8693661657074	7.10789597999634\\
-24.9571880554996	15.3916665670464	6.92130576973686\\
-25.3054028230587	14.9076679962349	6.73187252881217\\
-25.6426614909693	14.4176086730066	6.53969337262902\\
-25.9689437533839	13.9217008415911	6.34485460750278\\
-26.284235515576	13.4201258819888	6.14742942245305\\
-26.5885166001829	12.9130321357371	5.947476660657\\
-26.8817462057181	12.4005376124436	5.74504162805298\\
-27.1638490785045	11.8827390612354	5.5401596465816\\
-27.4347064722197	11.3597269391222	5.3328622500236\\
-27.6941552951358	10.8316032847058	5.12318482286129\\
-27.9419962192868	10.2984979335831	4.91117374548193\\
-28.1780083030544	9.76057906124901	4.69689126642736\\
-28.4019657837783	9.21805640165806	4.480417288651\\
-28.6136530033245	8.6711781220541	4.26184839203449\\
-28.8128752265409	8.12022384212776	4.0412951038585\\
-28.9994650464151	7.5654963675156	3.81887851107163\\
-29.1732852614551	7.00731392014458	3.59472700001547\\
-29.3342294582684	6.44600367229292	3.3689734999757\\
-29.482221372111	5.88189662407551	3.14175327422006\\
-29.6172137796953	5.31532342384415	2.91320210520192\\
-29.7391873528246	4.74661058098513	2.68345464781432\\
-29.8481495661654	4.17607655264226	2.45264273013215\\
-29.9441333937442	3.60402730546638	2.22089342403209\\
-30.027195177228	3.03075115023767	1.98832678424927\\
-30.0974107693344	2.45651298463685	1.75505329234833\\
-30.1548689671711	1.88154862009277	1.5211712715058\\
-30.1996615574882	1.3060605730276	1.28676484709659\\
-30.2318702213395	0.730217315232238	1.05190331360377\\
-30.2515520875744	0.154157997388804	0.816642813871977\\
-30.2587273367913	-0.421996443146972	0.581030803162893\\
-30.2533728483944	-0.998127093727324	0.345112835955503\\
-30.2354245350663	-1.57409943588261	0.108940180194085\\
-30.2047880313464	-2.14974884253698	-0.127423707081851\\
-30.1613544698957	-2.72487253602935	-0.363899349875099\\
-30.1050169068092	-3.29922873711918	-0.600390489360459\\
-30.0356838748825	-3.87254140090549	-0.836785783814597\\
-29.9532885111942	-4.44450793723744	-1.07296189467801\\
-29.8577934613069	-5.01480759603626	-1.30878695964832\\
-29.7491926930008	-5.58310908440867	-1.54412381092593\\
-29.6275115090818	-6.14907686007677	-1.77883266910073\\
-29.4928057564018	-6.71237615028616	-2.01277330973588\\
-29.3451607917999	-7.27267708203827	-2.24580685510198\\
-29.1846903735153	-7.82965846277505	-2.47779741888948\\
-29.0115353542969	-8.38301175966683	-2.70861384213676\\
-28.8258618098568	-8.9324456861465	-2.93813170385494\\
-28.6278579855539	-9.47769151918215	-3.166235673334\\
-28.4177292233589	-10.0185088378295	-3.39282209120337\\
-28.1956900129133	-10.5546907764368	-3.61780141134028\\
-27.9619527553274	-11.0860672028215	-3.84109983260193\\
-27.7167139271378	-11.6125037757131	-4.0626592275311\\
-27.4601399339608	-12.1338951353043	-4.28243456481377\\
-27.1923563179354	-12.6501519441137	-4.50038861597434\\
-26.9134440201546	-13.1611838354197	-4.71648473842298\\
-26.6234444862459	-13.6668823313915	-4.93067943212045\\
-26.3223722987675	-14.1671080703091	-5.14291656091388\\
-26.0102315342657	-14.6616849277956	-5.35312443796694\\
-25.6870315403534	-15.1504009790515	-5.56121585662103\\
-25.352799167218	-15.6330142805041	-5.7670902721851\\
-25.0075864689603	-16.109260877377	-5.97063704714798\\
-24.6514744163877	-16.5788629723718	-6.17173886178584\\
-24.2845738517315	-17.0415361229663	-6.37027477474927\\
-23.9070249408425	-17.4969951497703	-6.56612276662853\\
-23.5189960661034	-17.9449589439298	-6.75916182378719\\
-23.1206826867208	-18.3851545848645	-6.94927372618589\\
-22.7123062756355	-18.8173212277132	-7.13634473475393\\
-22.2941130647919	-19.2412141869639	-7.32026736956393\\
-21.8663720252289	-19.6566095447031	-7.50094243458992\\
-21.429371296731	-20.0633093708766	-7.67828134470294\\
-20.9834121921627	-20.4611471676836	-7.8522086077743\\
-20.5288000589471	-20.849992456639	-8.02266401405401\\
-20.0658319237487	-21.2297527184064	-8.18960376703695\\
-19.5947821264216	-21.6003705976212	-8.35299963237288\\
-19.1158887739495	-21.961814937803	-8.51283542217971\\
-18.6293449067054	-22.3140660522139	-8.66910089510366\\
-18.1352976836378	-22.6570980561015	-8.82178420314082\\
-17.6338564213236	-22.9908626716868	-8.97086475532442\\
-17.1251071815189	-23.3152784930932	-9.11630826246976\\
-16.6091296574072	-23.6302274687289	-9.25806481884138\\
-16.0860122890697	-23.9355577738948	-9.39606976481994\\
-15.5558632369302	-24.2310906918956	-9.53024636753368\\
-15.0188167779247	-24.5166289521873	-9.6605092367563\\
-14.4750359842251	-24.7919647014572	-9.78676767356412\\
-13.9247130082277	-25.0568862468376	-9.908928550683\\
-13.3680681720287	-25.3111834760954	-10.026898654393\\
-12.8053486841646	-25.5546523002291	-10.1405866154954\\
-12.236827401651	-25.7870986376117	-10.2499046410112\\
-11.6628016904339	-26.0083424560283	-10.3547702664699\\
-11.0835920931228	-26.2182222664007	-10.4551083058435\\
-10.4995401640512	-26.4166002440734	-10.5508530926765\\
-9.91100452891502	-26.6033678328685	-10.6419509756298\\
-9.31835413155424	-26.7784512104683	-10.728362827218\\
-8.72195796855612	-26.9418153321397	-10.8100660302676\\
-8.12217157213567	-27.0934646185598	-10.8870551040264\\
-7.51932206233982	-27.2334382433576	-10.9593400485401\\
-6.91369523087774	-27.3617990101556	-11.026941891012\\
-6.30552875620564	-27.4786170349323	-11.089885856938\\
-5.69501431304617	-27.5839518730769	-11.148193659444\\
-5.08230829100987	-27.6778377533779	-11.2018769118613\\
-4.46754778498838	-27.7602753589108	-11.2509332183675\\
-3.85086727330238	-27.831230921316	-11.2953453820122\\
-3.23241233395964	-27.8906409746262	-11.3350831097763\\
-2.61234878708506	-27.93842007992	-11.3701061016183\\
-1.99086746795522	-27.9744691358631	-11.400367496694\\
-1.36818579152423	-27.9986828260444	-11.4258170277675\\
-0.744547435899009	-28.0109556803811	-11.4464036276663\\
-0.120221200105991	-28.0111868598529	-11.4620775088753\\
0.504500318618566	-27.9992841016808	-11.4727918875468\\
1.12930197877826	-27.9751673782884	-11.4785045822817\\
1.75384737410557	-27.9387728075489	-11.4791797193564\\
2.37778053720233	-27.8900572253426	-11.4747897295289\\
3.00072874715183	-27.8290035587877	-11.4653177127952\\
3.62230735291235	-27.7556266696621	-11.450760054118\\
4.24212757233193	-27.6699786845453	-11.4311288952851\\
4.85980780725101	-27.572152132735	-11.4064537578001\\
5.47498785059497	-27.4622787876571	-11.3767813978099\\
6.08734358375465	-27.3405224474864	-11.3421730754392\\
6.69659823407946	-27.2070654280634	-11.3026990442238\\
7.30252625935296	-27.0620909909192	-11.2584311180202\\
7.90494805536492	-26.9057659710013	-11.2094351000268\\
8.50371699580286	-26.7382280361102	-11.1557650103584\\
9.09870283992228	-26.5595800769078	-11.0974602810656\\
9.68977592600492	-26.3698914803739	-11.0345459198943\\
10.2767950779592	-26.1692040923784	-10.9670347735325\\
10.859600096596	-25.9575401997688	-10.8949307675985\\
11.4380081953394	-25.7349104788482	-10.8182322281053\\
12.0118131078266	-25.5013208302755	-10.7369347907295\\
12.5807856233629	-25.2567778413312	-10.6510337565941\\
13.144674647121	-25.001293122285	-10.5605259782008\\
13.7032082941101	-24.7348869979289	-10.4654114694765\\
14.2560949095477	-24.457592094306	-10.3656949683366\\
14.8030242513603	-24.1694573101826	-10.2613876666683\\
15.3436693843577	-23.8705525130558	-10.1525092658833\\
15.8776901001206	-23.5609740074558	-10.0390903975641\\
16.4047388004098	-23.2408503202911	-9.92117523709655\\
16.9244695941283	-22.910347120714	-9.79882382382078\\
17.436550659176	-22.5696693341385	-9.67211326096581\\
17.9406786198771	-22.2190582257428	-9.54113681408604\\
18.4365920665724	-21.8587820261789	-9.40600022565868\\
18.9240802821129	-21.489120703905	-9.2668154062474\\
19.4029838709073	-21.1103479802754	-9.12369274650481\\
19.8731865564176	-20.7227151597162	-8.97673399104694\\
20.3346006036566	-20.3264407181359	-8.82602742399117\\
20.7871501949225	-19.9217072101252	-8.6716461404676\\
21.2307567673333	-19.5086644562531	-8.51364905669695\\
21.6653285257768	-19.0874365173824	-8.35208364435312\\
22.0907544139084	-18.6581299234028	-8.18698931106464\\
22.506901617774	-18.2208414248879	-8.01840066278527\\
22.9136153007367	-17.7756644874235	-7.84635028215682\\
23.3107194299981	-17.3226944646427	-7.67087096775761\\
23.6980179327805	-16.8620327906842	-7.4919975616431\\
24.0752958251087	-16.3937906968841	-7.30976857267459\\
24.442320324957	-15.9180929680775	-7.12422781653772\\
24.7988422943175	-15.4350821562043	-6.93542625945944\\
25.1445986547903	-14.9449234621373	-6.74342417118279\\
25.4793166558009	-14.4478101508681	-6.54829355021206\\
25.8027209344148	-13.9439688435339	-6.35012056235981\\
26.1145439705676	-13.433663358344	-6.1490074383042\\
26.4145395757956	-12.9171951678352	-5.94507299449731\\
26.7024975037709	-12.3948984761446	-5.73845087794599\\
26.9782557541456	-11.867128950934	-5.52928503982702\\
27.2417067063291	-11.3342473390836	-5.31772287039805\\
27.4927946232904	-10.7966015785397	-5.10390748114541\\
27.7315049438066	-10.2545119956479	-4.8879711088061\\
27.9578485893201	-9.70826295076059	-4.67003115972102\\
28.1718456455055	-9.15810168648041	-4.45018932368918\\
28.3735118980306	-8.60424278892923	-4.2285331610708\\
28.5628497835136	-8.04687565940923	-4.00513908630253\\
28.7398435861095	-7.48617266521194	-3.78007574523267\\
28.9044577780731	-6.92229652764888	-3.5534071420432\\
29.0566372212741	-6.35540639992563	-3.32519525033124\\
29.1963081944845	-5.78566270608561	-3.09550211390128\\
29.3233796043459	-5.21323113622585	-2.86439159107367\\
29.4377441289716	-4.63828630659408	-2.63193095428554\\
29.5392793936061	-4.0610155743936	-2.39819255710411\\
29.6278495975666	-3.4816233764404	-2.16325573672909\\
29.7033083039275	-2.90033621778108	-1.92720902296229\\
29.7655033160021	-2.31740802258252	-1.69015255248951\\
29.8142845515436	-1.73312495454963	-1.45220032785959\\
29.8495153513451	-1.1478081239405	-1.21348165355799\\
29.8710865210798	-0.561812157129554	-0.974140865320838\\
29.8789307258688	0.0244820643844659	-0.734334570171259\\
29.8730333929305	0.610680718426296	-0.49422620890672\\
29.8534362516796	1.19639434048972	-0.25397873370139\\
29.820231725905	1.78125508286549	-0.0137470805279527\\
29.7735496825061	2.36492962568046	0.226327681577966\\
29.7135405442756	2.94712515260463	0.466121318880919\\
29.6403591580934	3.52758844093719	0.705526433617361\\
29.5541523648499	4.10610010198952	0.944450297597487\\
29.4550512079405	4.68246659385845	1.18281161922976\\
29.3431672001404	5.25651211341783	1.4205371605345\\
29.2185913830019	5.82807153920706	1.65755873670312\\
29.0813948968106	6.39698475130259	1.8938107688446\\
28.9316301123372	6.96309211002332	2.12922831933334\\
28.7693317969104	7.5262306201019	2.36374541968807\\
28.5945181769373	8.08623024355697	2.59729346439088\\
28.4071921019984	8.64290987866802	2.82979945902249\\
28.2073428312101	9.19607267842273	3.06118397031952\\
27.9949492451957	9.7455006758884	3.2913587449259\\
27.7699854576928	10.2909491721658	3.52022416859335\\
27.5324296755367	10.832142029118	3.7476670345846\\
27.2822764824269	11.3687697280472	3.9735594140264\\
27.0195513663724	11.9004923697198	4.19775958792467\\
26.7443245838471	12.4269490962422	4.42011574438333\\
26.4567202963118	12.9477734337815	4.64047232431142\\
26.1569174694151	13.4626114794399	4.85867778381849\\
25.8451415941355	13.9711382768414	5.07459180437965\\
25.5216496411576	14.4730683632674	5.28809017305501\\
25.1867127628429	14.9681589241285	5.4990665523288\\
24.8406010178204	15.4562066257305	5.70743149271239\\
24.4835724880665	15.9370406527453	5.91310971185654\\
24.1158670765278	16.410514509108	6.11603672940138\\
23.737703985336	16.876498328001	6.31615563014218\\
23.3492814910293	17.3348724711431	6.51341432371597\\
22.9507778183461	17.785522471662	6.70776335335013\\
22.5423523160879	18.2283349671086	6.89915412167836\\
22.1241465562716	18.6631941048331	7.08753732105914\\
21.6962853482067	19.0899778879832	7.27286134087379\\
21.2588779903603	19.5085540175893	7.45507045364281\\
20.8120203917955	19.9187749820291	7.63410265824366\\
20.3557989549271	20.3204725000374	7.8098872042682\\
19.8902972058958	20.7134519884485	7.98234206130366\\
19.4156058643723	21.0974884642314	8.15137192024622\\
18.9318361111682	21.4723259503396	8.31686761877716\\
18.439134220952	21.8376825082695	8.47870794394947\\
17.9376940471811	22.1932618848594	8.63676431841152\\
17.427763257269	22.5387704166493	8.79090788656069\\
16.9096406858259	22.8739353509998	8.94101741845044\\
16.3836652719739	23.1985197777462	9.08698596367035\\
15.8501999626751	23.5123307331906	9.22872470507988\\
15.3096150412508	23.8152198623716	9.36616364422879\\
14.7622743848145	24.1070784949369	9.49924982683133\\
14.2085262062949	24.3878299345661	9.62794426630557\\
13.6486980879377	24.6574213264575	9.75221858060356\\
13.0830951677024	24.9158164648348	9.87205195320227\\
12.5120001628907	25.1629899822875	9.98742864032845\\
11.9356741790345	25.398922766321	10.0983359846686\\
11.354357659829	25.6235981550511	10.2047627599504\\
10.768271234379	25.8369983731019	10.3066976218686\\
10.1776165753124	26.0391007002078	10.4041274454373\\
9.58257770823385	26.229872992058	10.4970353752168\\
8.98332351223796	26.4092684218441	10.5853985141734\\
8.38001236535183	26.5772197376335	10.6691853544803\\
7.77279986156899	26.7336339628953	10.7483533250292\\
7.16185001383426	26.8783892001805	10.8228471566067\\
6.54734916948543	27.011335679888	10.892599000711\\
5.92952016971696	27.1323028588587	10.9575311342141\\
5.3086328812859	27.2411128008403	11.017561441831\\
4.68500730179063	27.3375976155849	11.0726108143063\\
4.05900757944302	27.4216167150718	11.1226106838451\\
3.43102857811574	27.4930694824274	11.1675087701715\\
2.80147908203241	27.5519008365251	11.2072718623048\\
2.17076600686675	27.5980998611969	11.2418856075292\\
1.53928239679391	27.631693629149	11.2713521562676\\
0.907399936664087	27.6527389164165	11.295686799046\\
0.275465293168215	27.6613139460984	11.3149145243341\\
-0.356200948383796	27.6575113018666	11.3290670125001\\
-0.987303937917754	27.6414322753825	11.3381802069749\\
-1.61757367201392	27.6131823757255	11.34229236789\\
-2.24676404145911	27.5728674944585	11.3414424039039\\
-2.87465192248384	27.5205901758187	11.335668249795\\
-3.50103608022372	27.4564455141234	11.325005080018\\
-4.12573534155529	27.3805163777913	11.3094832166784\\
-4.74858523319059	27.2928679711469	11.2891257175211\\
-5.36943215039042	27.1935422302844	11.2639458340853\\
-5.98812429071172	27.0825532044372	11.2339448148463\\
-6.60449929378707	26.9598852389712	11.1991108299218\\
-7.21836988456143	26.8254960284303	11.1594199346717\\
-7.8295104770113	26.6793258907878	11.1148397221717\\
-8.43764870678312	26.5213127111086	11.0653355235468\\
-9.04246515129715	26.3514095876764	11.0108779631248\\
-9.64360190994167	26.1696007379844	10.9514499804955\\
-10.2406775623032	25.9759118051912	10.8870516051432\\
-10.833304163155	25.7704130198896	10.8177017164835\\
-11.4211022212956	25.5532161935144	10.7434371110556\\
-12.0037113894951	25.3244679110476	10.6643098395928\\
-12.5807965753538	25.0843413308684	10.5803838415261\\
-13.1520504627719	24.8330282840629	10.4917316258095\\
-13.7171938206147	24.5707325174931	10.3984313900641\\
-14.2759747655794	24.2976642438226	10.3005646730428\\
-14.828167725164	24.0140357232348	10.1982144392135\\
-15.3735724351636	23.7200573897495	10.0914633951887\\
-15.9120129546843	23.4159339952966	9.98039231280027\\
-16.4433363682507	23.1018603293173	9.86507816223293\\
-16.9674105511434	22.7780162754467	9.74559193858969\\
-17.4841201327933	22.4445613271458	9.62199621359963\\
-17.9933597226825	22.1016292393151	9.49434268018307\\
-18.4950237782338	21.7493241942062	9.36267026554174\\
-18.9889934197824	21.3877204553727	9.22700466578833\\
-19.4751220264189	21.0168674773176	9.0873601893393\\
-19.9532230287803	20.6368013198115	8.94374435516658\\
-20.423063868736	20.2475610102129	8.79616476041625\\
-20.8843687237327	19.8492061962484	8.64463671301326\\
-21.336829619555	19.4418315443104	8.48918967278449\\
-21.7801226455962	19.0255746063598	8.32987101738274\\
-22.2139248327491	18.6006164929605	8.1667467412678\\
-22.6379281591484	18.1671770175782	7.99989971517648\\
-23.0518490666679	17.7255069500335	7.82942659741129\\
-23.455433577722	17.2758796914276	7.65543439127774\\
-23.848459059274	16.8185837507593	7.47803726723008\\
-24.2307339555697	16.3539165010806	7.29735388703366\\
-24.6020966364443	15.8821791098769	7.1135052112682\\
-24.9624141044546	15.4036722628822	6.92661264303627\\
-25.3115808537131	14.9186922040955	6.73679630931308\\
-25.6495177741522	14.4275266158571	6.54417327326883\\
-25.9761706555883	13.9304499577329	6.34885550390971\\
-26.2915075497997	13.4277181104977	6.15094751977717\\
-26.5955140339554	12.919562586081	5.95054379572968\\
-26.8881854307179	12.4061851920248	5.74772629087312\\
-27.1695155244369	11.8877547801962	5.54256278479437\\
-27.439482476907	11.3644082199784	5.33510695593902\\
-27.6980343522909	10.8362574394391	5.12540104997007\\
-27.9450781302691	10.3034028222672	4.91348135494331\\
-28.1804761081867	9.76595074698174	4.69938562918776\\
-28.4040515070144	9.22403094388144	4.48316067317222\\
-28.6156017684736	8.67780913636054	4.26486806690097\\
-28.8149154576682	8.12749239893573	4.04458687431276\\
-29.001788296831	7.57332749002294	3.82241331714367\\
-29.1760353922946	7.01559442782121	3.59845831891108\\
-29.3374988207836	6.45459806922572	3.3728440811017\\
-29.4860512551705	5.89065981579755	3.1457006180288\\
-29.621596896498	5.32411055815385	2.91716275747462\\
-29.7440709049629	4.75528509598106	2.68736773801695\\
-29.8534381932151	4.18451771890069	2.45645328913564\\
-29.9496921011743	3.61213839637241	2.22455596978627\\
-30.03285314694	3.03846901168213	1.99180952747933\\
-30.1029677060443	2.46381917866918	1.75834307631728\\
-30.1601061136879	1.88848135360599	1.52427895864768\\
-30.2043593628935	1.31272524081915	1.28973027002009\\
-30.2358333867256	0.736791967795215	1.05479822706509\\
-30.254640050756	0.160889189989752	0.819569854346795\\
-30.2608846950924	-0.414810991727027	0.584116792916313\\
-30.2546514846901	-0.990169106216714	0.348496201009749\\
-30.2359896096813	-1.56506890046728	0.112754453782145\\
-30.2049044991325	-2.13940198248968	-0.123066489585552\\
-30.1613574635416	-2.71304966638685	-0.35892131751416\\
-30.1052743986145	-3.28586673471259	-0.594754200830439\\
-30.0365608633774	-3.85767114931622	-0.830494022156389\\
-29.9551190127132	-4.42824123186371	-1.06605276033099\\
-29.8608623234318	-4.99731916287104	-1.301326634553\\
-29.7537259746723	-5.56461821258552	-1.5361989516542\\
-29.6336727269376	-6.12983114064474	-1.77054356208248\\
-29.5006953376048	-6.69263804977543	-2.00422816466076\\
-29.3548168771529	-7.25271293702893	-2.23711710278303\\
-29.1960900848189	-7.80972888289064	-2.46907359894666\\
-29.0245964619209	-8.36336221175292	-2.69996155415558\\
-28.8404453676121	-8.91329614386166	-2.92964712960442\\
-28.6437730495868	-9.45922451276805	-3.15800035894435\\
-28.4347412864979	-10.0008560454698	-3.3848970118253\\
-28.2135350626333	-10.5379194699674	-3.61022083531386\\
-27.9803584369344	-11.0701693084607	-3.83386613189536\\
-27.7354276549443	-11.5973916207894	-4.05574038169688\\
-27.4789608467159	-12.1194082336681	-4.27576629763881\\
-27.2111646073044	-12.6360773803263	-4.49388241777011\\
-26.9322193516239	-13.1472886993838	-4.71004131100948\\
-26.6422669722199	-13.6529517354307	-4.92420494429768\\
-26.3414048558288	-14.1529793993439	-5.13633773821465\\
-26.029688816052	-14.647270210753	-5.34639888688871\\
-25.7071443837201	-15.1356939800981	-5.55433595069838\\
-25.3737829538161	-15.6180841865843	-5.76008120094631\\
-25.0296182428016	-16.0942375959647	-5.96355105898565\\
-24.6746795842101	-16.5639193401874	-6.16464795176493\\
-24.3090206386134	-17.0268707771997	-6.36326346920017\\
-23.9327238388978	-17.4828178307466	-6.55928183004578\\
-23.5459017715195	-17.931478456908	-6.75258304717784\\
-23.1486968190405	-18.3725687824961	-6.94304556486233\\
-22.741280106893	-18.805808049737	-7.13054839982535\\
-22.3238503828646	-19.2309227809659	-7.31497294804754\\
-21.8966330358192	-19.6476506476227	-7.49620466066689\\
-21.4598790648036	-20.0557444934105	-7.67413478824374\\
-21.013863465802	-20.4549768671296	-7.84866236038736\\
-20.5588822515308	-20.8451452176782	-8.01969648510291\\
-20.0952472010146	-21.2260774953211	-8.1871588782546\\
-19.6232775324865	-21.5976372598686	-8.35098625520532\\
-19.1432882034444	-21.959726654122	-8.51113188744451\\
-18.6555756755721	-22.3122851318514	-8.66756539992788\\
-18.1604036043275	-22.6552821925631	-8.82027000187535\\
-17.6579922482251	-22.9887039562664	-8.96923698889238\\
-17.1485152904425	-23.3125358379136	-9.11445839594946\\
-16.6321056668318	-23.6267455461096	-9.25591957275732\\
-16.1088687957146	-23.9312707401777	-9.3935935768587\\
-15.5788991992601	-24.2260137506254	-9.52743851130403\\
-15.0422961901213	-24.5108430767126	-9.65739778850947\\
-14.4991757853074	-24.7855994850784	-9.78340245653572\\
-13.9496780257771	-25.0501040843557	-9.90537448305545\\
-13.3939703539722	-25.3041663637861	-10.023230119317\\
-12.8322483138751	-25.5475911426712	-10.1368828622537\\
-12.2647348066931	-25.7801841871072	-10.2462458802654\\
-11.6916788027783	-26.0017567507422	-10.3512339902757\\
-11.113354014354	-26.2121295244496	-10.4517653807889\\
-10.5300576688749	-26.4111365196377	-10.5477633017923\\
-9.94210918787294	-26.5986293182969	-10.6391579122664\\
-9.34984823959786	-26.7744819236247	-10.7258884004712\\
-8.75363131367479	-26.9385961419612	-10.8079053707678\\
-8.15382579348275	-27.0909069942137	-10.8851733079297\\
-7.55080070203459	-27.2313870581299	-10.9576726664023\\
-6.94491408262295	-27.3600479897748	-11.0254008318099\\
-6.33649838750484	-27.4769371863185	-11.0883710463783\\
-5.7258469116332	-27.5821282418056	-11.146608647151\\
-5.11320528481712	-27.6757057622926	-11.2001447637262\\
-4.4987712667443	-27.7577475549263	-11.2490086897003\\
-3.88270344364101	-27.8283086951912	-11.2932208436134\\
-3.26513625147859	-27.887411368713	-11.3327880510097\\
-2.6461969394042	-27.9350420175479	-11.3677019090028\\
-2.02602045846554	-27.9711547388737	-11.3979398796722\\
-1.40476007698687	-27.9956784467129	-11.4234680991189\\
-0.782593449337996	-28.0085252746495	-11.4442448285255\\
-0.159725062057475	-28.0095984866047	-11.4602237826095\\
0.463613633727915	-27.9987990970407	-11.4713569616933\\
1.08716523641382	-27.9760311234861	-11.4775969260447\\
1.71064776187266	-27.9412058216124	-11.4788986431021\\
2.33375598598424	-27.8942454356586	-11.4752211261151\\
2.95616275126248	-27.8350870193252	-11.4665291009077\\
3.57752054613904	-27.7636867924562	-11.4527949066987\\
4.19746395234193	-27.6800252807478	-11.4340007511957\\
4.81561380272971	-27.5841130839184	-11.4101412757673\\
5.43158401107099	-27.4759965097079	-11.381226130448\\
6.0449917984864	-27.3557615946233	-11.3472819451128\\
6.65547114059234	-27.2235344763602	-11.3083528199752\\
7.26268763742877	-27.0794761335218	-11.2644984385448\\
7.86635126878355	-26.9237706509051	-11.2157893541532\\
8.46622285616188	-26.7566084230683	-11.1622999536118\\
9.06211149699139	-26.5781680911032	-11.1041006584064\\
9.65386340339435	-26.3886019217486	-11.0412513921328\\
10.2413456495101	-26.1880279803071	-10.9737978350624\\
10.8244294872973	-25.9765296938475	-10.9017708341384\\
11.4029768370904	-25.7541609964031	-10.8251882809756\\
11.9768314556884	-25.5209542920248	-10.7440583101439\\
12.5458144723842	-25.2769288538568	-10.6583827900038\\
13.1097230674637	-25.0220982543461	-10.5681604747149\\
13.6683309423554	-24.7564763521119	-10.4733895815585\\
14.2213895290762	-24.4800819768145	-10.3740698287055\\
14.7686293099535	-24.1929427598274	-10.2702041100332\\
15.3097610235128	-23.8950986567873	-10.1618000353653\\
15.8444768893303	-23.58660568417	-10.048871562675\\
16.3724523088167	-23.2675402766936	-9.93144090691885\\
16.8933487905257	-22.938004437642	-9.80954081648758\\
17.4068190443116	-22.5981314309376	-9.68321713204999\\
17.91251513524	-22.2480910984049	-9.55253125760065\\
18.4101000702012	-21.8880930723516	-9.41756181437308\\
18.8992620444577	-21.5183855962946	-9.27840448199315\\
19.3797289233009	-21.1392480302741	-9.13516914450484\\
19.8512790876542	-20.7509768424975	-8.98797416017682\\
20.3137447623462	-20.3538675259097	-8.83693870311459\\
20.7670061050704	-19.9481969596039	-8.68217507015316\\
21.2109777295766	-19.5342107609309	-8.52378294099168\\
21.6455918584299	-19.1121180375272	-8.36184672555907\\
22.0707825643771	-18.6820930959284	-8.19643591693817\\
22.4864739413221	-18.2442817461211	-8.02760750760834\\
22.8925729387169	-17.7988094635255	-7.85540931386797\\
23.2889661059369	-17.3457893711993	-7.67988331766529\\
23.6755189157037	-16.8853290170521	-7.50106855452301\\
24.0520764109313	-16.4175357427279	-7.31900343005714\\
24.4184642858508	-15.9425209302235	-7.13372756606211\\
24.7744899322212	-15.4604036274646	-6.9452833794407\\
25.1199433637811	-14.9713140961655	-6.75371762453677\\
25.4545982735783	-14.4753977594665	-6.55908310946008\\
25.7782137993627	-13.9728198615355	-6.36144073386891\\
26.09053785971	-13.4637708476892	-6.16086187245892\\
26.3913130821069	-12.9484719786381	-5.95743092016777\\
26.6802861612859	-12.4271800089698	-5.75124751813494\\
26.9572206882615	-11.9001890559679	-5.54242765939915\\
27.2219119879426	-11.3678274873065	-5.33110271066607\\
27.4742007570536	-10.8304483650305	-5.11741564814589\\
27.7139813785876	-10.2884139938879	-4.90151464300039\\
27.9412017357282	-9.74207773391391	-4.68354527153742\\
28.1558541283041	-9.19176780527868	-4.4636433637412\\
28.3579600680418	-8.6377770988007	-4.24193027534824\\
28.5475534300419	-8.08036045788915	-4.01851131952889\\
28.7246659274555	-7.5197382234166	-3.79347693677002\\
28.8893169699933	-6.95610342706762	-3.566905533247\\
29.0415080275565	-6.38963007319983	-3.33886689433876\\
29.1812204662517	-5.8204808171733	-3.10942542370505\\
29.3084155115005	-5.24881332030227	-2.87864286713101\\
29.4230351979235	-4.67478526906252	-2.64658048827007\\
29.5250035627414	-4.09855843297047	-2.41330083864154\\
29.6142277471649	-3.5203022848125	-2.17886933799871\\
29.6905990350253	-2.94019770955244	-1.9433558911116\\
29.7539941890578	-2.3584412268051	-1.70683673153132\\
29.8042777525094	-1.77524993286809	-1.46939659653329\\
29.8413062261205	-1.19086698655696	-1.23113117978123\\
29.8649350856519	-0.605566891798005	-0.992149564995433\\
29.8750292661728	-0.0196591339037883	-0.752576037817528\\
29.8714767764226	0.566511832992609	-0.512550410454772\\
29.8542035089261	1.15257216954296	-0.27222598969897\\
29.8231856531181	1.73813052540804	-0.0317647938006355\\
29.7784555856604	2.32279470461727	0.208669439358969\\
29.7200986844225	2.90618941148789	0.448918925869449\\
29.6482417351936	3.48797059026528	0.68883825375587\\
29.5630365531375	4.06783319040105	0.928298100894104\\
29.4646433986018	4.64551179329213	1.16718590042195\\
29.3532176216106	5.22077581706243	1.40540410584693\\
29.2289009150813	5.79342193655204	1.64286715207315\\
29.091816837601	6.36326600656671	1.87949810056599\\
28.9420694095234	6.93013585313314	2.11522558207619\\
28.7797434737579	7.49386540726531	2.34998127174249\\
28.6049057989906	8.05429005827227	2.58369786857365\\
28.4176063086403	8.6112428010655	2.81630741194108\\
28.21787920895	9.16455065408758	3.04773971642202\\
28.0057441360059	9.71403085369923	3.27792071053692\\
27.7812077589259	10.2594864601908	3.50677051272359\\
27.5442665669763	10.8007012646369	3.73420117975406\\
27.2949117732259	11.33743431724	3.96011424265157\\
27.0331372310004	11.8694150293253	4.18439841642383\\
26.7589507445417	12.39634052101	4.40692819038912\\
26.4723879837155	12.9178773367819	4.62756422649432\\
26.1735265589872	13.4336692601496	4.84615636497305\\
25.8624964507157	13.9433513186748	5.06254936740242\\
25.5394830424467	14.4465675750512	5.27659045845684\\
25.2047210557794	14.9429883407565	5.48813684108216\\
24.8584809106442	15.4323224667909	5.69706128959551\\
24.5010515662703	15.9143224344697	5.90325474738004\\
24.1327243074378	16.3887826754757	6.1066260028273\\
23.7537804185247	16.855533358207	6.30709932852239\\
23.3644835830399	17.3144322557205	6.50461118298225\\
22.9650763254113	17.7653566811228	6.69910684234242\\
22.5557791954121	18.2081965397574	6.89053744336493\\
22.1367914261889	18.6428487626432	7.07885758206557\\
21.7082921299841	19.0692128858524	7.26402338994983\\
21.2704415106885	19.4871872965009	7.44599089521747\\
20.8233819642141	19.8966656042276	7.62471444037774\\
20.3672392843344	20.2975326540893	7.80014494383073\\
19.9021245086313	20.6896598570094	7.97222785398346\\
19.4281372198697	21.0728998135599	8.14090076605922\\
};
 \addlegendentry{data5}

\addplot3 [color=black, dotted]
 table[row sep=crcr] {%
-15.5387357	-25.2225594	-3.1902382\\
-14.981753277883	-25.5581392789702	-3.46244906548992\\
-14.4179471610904	-25.8819641901111	-3.73297260229012\\
-13.8476938317725	-26.1938976363315	-4.00167734555453\\
-13.2713850885109	-26.4938389137934	-4.26844477923266\\
-12.6894200161768	-26.7817281002384	-4.53317187177591\\
-12.1021935428325	-27.0575492067165	-4.79577288999559\\
-11.5100822000722	-27.3213294807806	-5.05617959425518\\
-10.9134292772029	-27.5731329912947	-5.31433896347123\\
-10.3125330103245	-27.8130479598472	-5.57020814583642\\
-9.70764166689638	-28.0411696381118	-5.82374732669617\\
-9.09895762975331	-28.2575827003075	-6.07491217385263\\
-8.48664944937394	-28.4623476443576	-6.32364781714254\\
-7.87086811663389	-28.6554940798887	-6.56988568890225\\
-7.25176306212358	-28.8370210621761	-6.81354340156413\\
-6.62949466810579	-29.0069024680568	-7.05452687842386\\
-6.00424216339651	-29.165094716762	-7.29273360523363\\
-5.37620741211642	-29.3115446616111	-7.52805605472891\\
-4.74561584762418	-29.4461964561435	-7.76038473761711\\
-4.11271582900889	-29.5689970613567	-7.98961070303301\\
-3.47777737208847	-29.6799006083635	-8.21562755386208\\
-2.84109079551149	-29.7788720931904	-8.43833316431152\\
-2.20296544303409	-29.8658909519333	-8.65763132716114\\
-1.56372831306102	-29.9409550094109	-8.87343354529966\\
-0.92372212293816	-30.0040851209891	-9.08566112218515\\
-0.283302046538692	-30.0553305062609	-9.2942475841788\\
0.357169847117709	-30.0947742828446	-9.49914126449528\\
0.997333359085428	-30.1225380789569	-9.70030759462811\\
1.63684239479907	-30.138783970133	-9.89773034357818\\
2.27537957079769	-30.1437116874071	-10.0914108773389\\
2.91267034506303	-30.1375496207119	-10.2813647245829\\
3.54849263444861	-30.1205399240023	-10.4676154828565\\
4.18267839613745	-30.0929204867902	-10.6501871724995\\
4.81510615189994	-30.0549082281074	-10.8290969312656\\
5.44568669480825	-30.0066878159718	-11.0043498676984\\
6.0743462861946	-29.9484076638204	-11.1759369735332\\
6.70101151343621	-29.8801823922254	-11.3438358485321\\
7.32559823997977	-29.8020993351655	-11.5080132581445\\
7.94800508870078	-29.7142265087892	-11.6684284265226\\
8.56811059706587	-29.6166202186269	-11.8250362607921\\
9.18577273690773	-29.5093314458601	-11.9777901054326\\
9.80082962194846	-29.3924109016752	-12.1266439499421\\
10.4131005981817	-29.26591307197	-12.2715542080217\\
11.0223873198365	-29.1298997593789	-12.4124812759156\\
11.6284747831344	-28.9844436582256	-12.549391099216\\
12.2311326202245	-28.8296324216671	-12.6822569533988\\
12.830117257383	-28.6655734914912	-12.8110615705953\\
13.4251757889506	-28.4923996053206	-12.9357995991083\\
14.0160525090162	-28.3102743196919	-13.0564801363109\\
14.6024987760602	-28.1193961413182	-13.1731287463002\\
15.1842860227261	-27.9199992255814	-13.2857880785484\\
15.7612202267594	-27.712348599118	-13.3945161673214\\
16.3331545350118	-27.4967289717498	-13.4993819313023\\
16.8999960518535	-27.2734283780189	-13.6004583118248\\
17.4617040242576	-27.0427202013699	-13.6978145090936\\
18.0182795598928	-26.8048481231859	-13.7915092683433\\
18.5697499898762	-26.560017405028	-13.8815867523435\\
19.1161522867663	-26.3083933651913	-13.9680754755139\\
19.6575191498474	-26.0501055465746	-14.0509897420242\\
20.1938694496633	-25.785254999953	-14.13033252391\\
20.7252029478155	-25.5139223313727	-14.2060987686499\\
21.251498226785	-25.236175035508	-14.2782784763126\\
21.7727125497811	-24.9520735367205	-14.3468592670961\\
22.2887826022963	-24.6616759913023	-14.4118284366704\\
22.7996254552177	-24.3650422410656	-14.4731746506841\\
23.3051394808956	-24.0622374318774	-14.5308894925625\\
23.8052053065402	-23.7533358005305	-14.5849690835202\\
24.2996872116899	-23.4384250222289	-14.6354159548134\\
24.7884356694184	-23.117611279947	-14.6822412612777\\
25.2712919401699	-22.7910248146624	-14.7254672578291\\
25.7480956081019	-22.458825109936	-14.7651296980271\\
26.2186954813333	-22.121204142476	-14.8012794875053\\
26.6829631855785	-21.7783856167974	-14.8339826736979\\
27.1408071981561	-21.4306183506903	-14.8633179237708\\
27.5921836842751	-21.0781634290191	-14.8893712406315\\
28.0371003984401	-20.7212771187525	-14.9122286908036\\
28.4756117561044	-20.3601936066577	-14.9319688487457\\
28.9078062715149	-19.9951119579403	-14.9486568753089\\
29.333790099028	-19.6261899655096	-14.9623414634099\\
29.7536709943067	-19.2535449042339	-14.9730547580325\\
30.167545720403	-18.877259193409	-14.9808144647976\\
30.5754919494894	-18.4973883589322	-14.9856270524211\\
30.9775641688536	-18.1139691941347	-14.9874911355017\\
31.3737923941788	-17.7270269485254	-14.986400506382\\
31.764182460807	-17.336581201199	-14.9823466390978\\
32.1487169736229	-16.9426506043803	-14.9753207227494\\
32.5273563969698	-16.5452569320764	-14.9653153984189\\
32.9000401368762	-16.1444289305506	-14.9523264094671\\
33.2666877888823	-15.7402064207308	-14.9363543634118\\
33.6272010241182	-15.3326449682178	-14.9174067540835\\
33.9814668630766	-14.9218211722054	-14.8955002871705\\
34.329363256454	-14.507838174946	-14.8706633641958\\
34.6707677774488	-14.0908303569766	-14.8429383031032\\
35.0055695973779	-13.6709655051867	-14.8123825630461\\
35.3336836438747	-13.2484424021502	-14.7790680584267\\
35.6550642120449	-12.8234823316903	-14.7430778394897\\
35.9697141790972	-12.3963147308809	-14.7045001401498\\
36.2776864312595	-11.9671596276423	-14.6634208489013\\
36.5790764582839	-11.536211208238	-14.6199162518628\\
36.8740081991397	-11.1036266047855	-14.574047859811\\
37.1626172872749	-10.6695218554384	-14.5258602576379\\
37.4450358104483	-10.233974367145	-14.4753817852321\\
37.7213810662566	-9.79702955386715	-14.4226271082164\\
37.9917488419069	-9.35870908195102	-14.3676005873773\\
38.2562104224786	-8.91901885701469	-14.3102996260542\\
38.5148120461292	-8.4779558355278	-14.2507175706321\\
38.7675756247858	-8.0355135016686	-14.1888460668864\\
39.0144999065379	-7.59168629806406	-14.1246769758857\\
39.2555616595583	-7.14647349341862	-14.0582040464171\\
39.4907168264696	-6.69988300094591	-13.9894245633003\\
39.7199019284423	-6.25193558371906	-13.9183411660254\\
39.9430363019173	-5.80266969851026	-13.8449639611194\\
40.1600260043139	-5.35214689881461	-13.7693129169845\\
40.3707703255222	-4.90045719739619	-13.6914203102843\\
40.5751715885582	-4.44772310991251	-13.611332695698\\
40.7731480839409	-3.99410048020063	-13.5291115815203\\
40.9646485183894	-3.5397740842024	-13.4448319078818\\
41.1496647378627	-3.08494694984435	-13.3585777830094\\
41.3282387429794	-2.62982440162999	-13.2704358046754\\
41.5004611287095	-2.17459620222609	-13.18048734369\\
41.6664609208035	-1.71942133386136	-13.088801745845\\
41.8263898201349	-1.26441900954841	-12.9954320744919\\
41.9804053228246	-0.809666994186106	-12.9004139693203\\
42.1286564919252	-0.355205827527366	-12.8037671076445\\
42.2712741994585	0.09895367725289	-12.7054981824443\\
42.4083657787609	0.552822106974671	-12.6056043429173\\
42.5400129823706	1.00642383696133	-12.504076407072\\
42.66627191656	1.45979073560282	-12.4009015554993\\
42.7871738704927	1.91295712965976	-12.2960655034999\\
42.9027263629389	2.36595563099267	-12.1895543064052\\
43.0129141307238	2.81881330370431	-12.081356015014\\
43.117700138814	3.27154766504823	-11.9714624006872\\
43.2170270145573	3.72416212786614	-11.8598709286673\\
43.310819605892	4.17664072503638	-11.7465870661196\\
43.3989895883014	4.62894235918483	-11.6316268449733\\
43.4814430551162	5.08099542613465	-11.5150193413649\\
43.5580915839451	5.53269438269205	-11.396808413605\\
43.62886616926	5.98390034952611	-11.2770527893712\\
43.6937317545737	6.434447609757	-11.1558236469142\\
43.7526986069725	6.88415642870381	-11.0331994085719\\
43.8058266256954	7.33285022314556	-10.9092584873912\\
43.8532205794361	7.78037297723877	-10.7840716936742\\
43.8950174945839	8.22660241797473	-10.6576962605454\\
43.9313700655311	8.67145621261688	-10.5301727657127\\
43.9624305437469	9.11489117545832	-10.401525069238\\
43.9883381975917	9.55689753617393	-10.271762463201\\
44.0092113794538	9.9974909378672	-10.1408829119385\\
44.0251436535155	10.4367042964076	-10.0088764525507\\
44.0362027312327	10.8745806916858	-9.87572822099857\\
44.0424309461397	11.3111676173775	-9.74142093157248\\
44.0438463244702	11.7465123816	-9.60593687514465\\
44.0404437181864	12.1806581964395	-9.46925962105931\\
44.0321958513352	12.6136404254115	-9.33137564662443\\
44.0190544736968	13.0454825056868	-9.19227610618468\\
44.0009521338151	13.4761912118578	-9.05195889543743\\
43.9778053700113	13.9057512154734	-8.91043105080744\\
43.949520293695	14.3341193749655	-8.76771132273426\\
43.9160014182621	14.7612198692541	-8.62383246879171\\
43.8771639117934	15.1869420004876	-8.47884249157788\\
43.8329480926815	15.6111428023438	-8.33280387939928\\
43.7833332821522	16.0336559235322	-8.18579014906576\\
43.7283470249353	16.4543063787638	-8.03787976299781\\
43.668066277657	16.8729283115699	-7.88914855337399\\
43.6026096721774	17.2893813225846	-7.73966253215365\\
43.5321231492525	17.7035613573805	-7.58947286244568\\
43.4567632295779	18.1154043991538	-7.43861385505309\\
43.3766820013545	18.5248838065124	-7.28710373599387\\
43.2920161787106	18.9320036809054	-7.13494722218862\\
43.2028806405878	19.3367907896814	-6.9821388308289\\
43.109365594125	19.7392868290344	-6.82866613385031\\
43.0115360750288	20.1395418721659	-6.67451256131219\\
42.9094326252613	20.5376091179164	-6.51965967443543\\
42.8030723521187	20.9335406303523	-6.36408902074361\\
42.6924499731324	21.3273835782428	-6.20778377180356\\
42.5775388167837	21.719176457593	-6.05073036426725\\
42.4582920791996	22.1089448612492	-5.89292033845005\\
42.3346449428293	22.4966965507531	-5.73435249435607\\
42.2065184164349	22.8824159307961	-5.57503534359614\\
42.0738258457553	23.2660585686849	-5.41498960607929\\
41.9364827629778	23.6475470993587	-5.25425019513799\\
41.7944198625583	24.0267704719517	-5.09286685035792\\
41.6475973959374	24.4035885419416	-4.93090252036841\\
41.4960176772423	24.7778429722861	-4.76842900285417\\
41.3397317407611	25.1493732577217	-4.60552025012268\\
41.1788374213586	25.5180343617552	-4.44224477113788\\
41.0134690154083	25.883711451991	-4.27865906251869\\
40.8437816316648	26.2463283427782	-4.11480359765641\\
40.6699346310229	26.6058487871835	-3.95070185486034\\
40.4920777590778	26.9622721091536	-3.7863618401392\\
40.3103416611474	27.315625732536	-3.62177905330587\\
40.1248326960358	27.6659569418123	-3.45693989421137\\
39.9356309835864	28.0133253432373	-3.29182485145067\\
39.7427904065262	28.3577966009173	-3.12641119380328\\
39.5463395210931	28.6994373944009	-2.96067516012621\\
39.3462827232404	29.0383112128783	-2.79459379566561\\
39.1426014092989	29.3744744883124	-2.62814664105387\\
38.935255210735	29.7079725922916	-2.46131747920029\\
38.7241836828912	30.0388353339091	-2.2940963046151\\
38.509309107254	30.3670718152023	-2.12648159278155\\
38.2905412821857	30.692664886805	-1.95848278721385\\
38.06778518167	31.0155660312846	-1.7901226717855\\
37.8409519292189	31.3356921949024	-1.62143898903757\\
37.6099724759632	31.6529265816318	-1.45248442897263\\
37.3748117981943	31.9671251964196	-1.28332417208549\\
37.1354800155552	32.2781295471473	-1.11403072501088\\
36.8920366707377	32.5857836102555	-0.944676767369935\\
36.6445861869398	32.8899510921294	-0.775327655959478\\
36.3932655869771	33.1905286002524	-0.606035485677904\\
36.1382281507552	33.4874519847331	-0.436835968653641\\
35.8796273568463	33.7806957490173	-0.26774828484133\\
35.6176042199021	34.0702674813204	-0.0987771499344549\\
35.3522791563243	34.356199921418	0.0700839881340875\\
35.0837479267628	34.638542796829	0.238849548966183\\
34.8120804578667	34.9173556327913	0.407538762576568\\
34.5373212905025	35.1927019012408	0.576173144423391\\
34.2594907032783	35.4646443313277	0.744774451343873\\
33.9785859617185	35.7332409397666	0.91336294355997\\
33.6945825259341	35.9985412645158	1.08195573610583\\
33.4074353903223	36.2605823309309	1.25056503403285\\
33.1170810396179	36.5193840274194	1.41919610141198\\
32.8234407792398	36.7749438469625	1.58784492708631\\
32.5264263614047	37.0272314100457	1.7564957427336\\
32.2259487131627	37.2761838270376	1.92511882655785\\
31.9219299452665	37.5217036371757	2.09366933157255\\
31.6143175504749	37.7636613886533	2.26208804779082\\
31.3030980594074	38.0019043521236	2.4303048018258\\
30.9883062799282	38.236271097579	2.59824447069734\\
30.6700266942584	38.4666092453117	2.76583454179162\\
30.348385951595	38.6927920078201	2.93301237141088\\
30.023538552723	38.91472941607	3.09973033760163\\
29.6956499149983	39.1323722840803	3.26595795467473\\
29.3648809897286	39.3457096171672	3.43168114762398\\
29.0313769521023	39.554761856081	3.59689964448857\\
28.6952604770047	39.7595725826189	3.76162359461462\\
28.3566287555335	39.9602005612601	3.92587023503151\\
28.0155529311055	40.156713002361	4.08966101728447\\
27.6720787602732	40.3491801656169	4.25301927626845\\
27.326227680012	40.5376709834616	4.41596832520085\\
26.9779978749305	40.7222492016518	4.57852977225039\\
26.6273653089633	40.9029695115727	4.74072183519981\\
26.2742850176923	41.0798732311058	4.90255745748849\\
25.9186932644384	41.2529832800737	5.06404210245624\\
25.5605114216928	41.4222985375823	5.2251712424916\\
25.1996525409241	41.5877882101798	5.38592778924014\\
24.8360313073058	41.7493875490281	5.5462800210937\\
24.4695772010255	41.9069968982886	5.70618086078189\\
24.1002491704711	42.0604861430389	5.86556942877141\\
23.7280484685865	42.2097056022311	6.0243753993595\\
23.3530255975082	42.3545022249411	6.18252576650298\\
22.9752785360351	42.4947375315674	6.33995256318679\\
22.5949423835866	42.6303026554519	6.4965995444719\\
22.2121735980258	42.7611269655682	6.65242625504089\\
21.8271333301133	42.887179371689	6.80740899117203\\
21.4399735272797	43.0084638599159	6.96153923046394\\
21.0508275045833	43.1250119100823	7.11482061946882\\
20.6598048666832	43.236874200114	7.26726554779091\\
20.2669896740532	43.3441130903827	7.418891973052\\
19.8724405414314	43.4467964536677	7.56972077124741\\
19.4761916025474	43.5449927750649	7.71977360744656\\
19.0782536740788	43.6387671115504	7.86907116880035\\
18.6786153484748	43.7281773832467	8.01763154140072\\
18.2772440998112	43.8132704838536	8.16546851013377\\
17.8740878112723	43.8940778129164	8.31258960187842\\
17.4690774333955	43.9706100686691	8.45899378609766\\
17.0621317086008	44.0428515515842	8.60466891754866\\
16.653164900834	44.1107548492676	8.74958927150215\\
16.2420980042346	44.1742375122645	8.89371384948928\\
15.8288727618745	44.2331828481381	9.03698638266327\\
15.4134661468326	44.2874466826687	9.17933788045874\\
14.995901520595	44.3368704284505	9.32069195992601\\
14.5762526461819	44.3812983836027	9.46097215606522\\
14.1546387054362	44.4205951192275	9.60010948266912\\
13.7312116533256	44.4546585273704	9.73804831611468\\
13.3061397734121	44.4834258961331	9.87474938506201\\
12.8795917906141	44.5068730728037	10.0101897911938\\
12.451724521586	44.5250087795094	10.144360874058\\
12.0226750394362	44.537866721191	10.2772650239242\\
11.5925568055187	44.5454975813856	10.4089123491766\\
11.1614585465589	44.5479620504106	10.5393177155566\\
10.7294446433958	44.5453251992307	10.6684983211502\\
10.2965561127625	44.5376519868912	10.7964717397344\\
9.86281166312841	44.5250034395513	10.9232542487206\\
9.42820868337379	44.507432972651	11.0488592200654\\
8.99272436251742	44.484982378077	11.1732953654975\\
8.55631745268682	44.4576771517938	11.2965646853053\\
8.11893146526198	44.4255211280812	11.418660087504\\
7.68050025074674	44.3884908646764	11.5395628449901\\
7.24095677658191	44.3465308874052	11.6592403460124\\
6.80024524387106	44.2995515904499	11.7776449039217\\
6.35833535574069	44.2474318870066	11.8947145518732\\
5.91523588407145	44.1900280582014	12.0103765107397\\
5.47100359930948	44.1271884033628	12.1245532535985\\
5.02574421969075	44.0587708648268	12.2371700343389\\
4.57960452965169	43.9846592108807	12.3481620072138\\
4.1327579716759	43.9047737895241	12.4574791738666\\
3.68538795189357	43.8190750988093	12.5650883070513\\
3.23767289480456	43.7275610017515	12.6709721124948\\
2.78977536336681	43.6302599598109	12.7751265919595\\
2.34183563552109	43.527222811857	12.877557678856\\
1.8939688834852	43.4185148919515	12.9782779316466\\
1.44626468344406	43.3042093390676	13.0773036784725\\
0.998787714786679	43.1843817155575	13.1746526898615\\
0.551578871358546	43.0591056225682	13.270342265481\\
0.104656407000885	42.9284488225137	13.3643875354661\\
-0.341982901198638	42.7924693644468	13.4567997619147\\
-0.788362274510518	42.6512112998332	13.5475844574731\\
-1.23452255876625	42.5046997636295	13.6367392110166\\
-1.68051813532783	42.3529355228097	13.7242512446051\\
-2.126410207095	42.1958896154404	13.8100949468379\\
-2.57225682014313	42.0334993819692	13.8942299249624\\
-3.01809983691001	41.8656677939499	13.9766003972982\\
-3.46395053390928	41.692268045296	14.0571368082477\\
-3.90977706799482	41.5131543775663	14.1357601601142\\
-4.35549771709008	41.3281780244869	14.2123886775925\\
-4.80098262729819	41.1372048627392	14.2869454073471\\
-5.24606397133276	40.9401303054273	14.359364836744\\
-5.69055147900068	40.7368880085675	14.4295969887427\\
-6.13424896282034	40.5274514347528	14.4976084793589\\
-6.57696820356212	40.31182967666	14.5633810536693\\
-7.01853845968153	40.0900600650127	14.6269086419804\\
-7.45881165640529	39.8621999208396	14.6881939479938\\
-7.89766431393724	39.6283189739298	14.747245244206\\
-8.33499750005819	39.3884930720917	14.8040736709292\\
-8.77073586238818	39.1427991581558	14.8586910536382\\
-9.20482640689287	38.8913111382286	14.9111080937634\\
-9.63723729868864	38.6340961324814	14.9613327224734\\
-10.0679566116979	38.3712106089962	15.0093684024652\\
-10.496990636729	38.1026960152609	15.0552122037449\\
-10.9243610693226	37.8285737551505	15.0988525721062\\
-11.3501001877991	37.5488397578017	15.1402668745194\\
-11.7742431367601	37.2634594752652	15.1794190586578\\
-12.1968168750803	36.9723648411218	15.2162580723866\\
-12.6178264209119	36.6754552140996	15.2507179257335\\
-13.0372406166714	36.3726040961317	15.2827202157954\\
-13.4549810573647	36.0636720221598	15.3121793728768\\
-13.8709179681535	35.7485237011162	15.3390098964206\\
-14.2848750013378	35.4270454146129	15.3631339171943\\
-14.6966418168347	35.0991582763892	15.3844871743596\\
-15.1059907047973	34.764824616306	15.4030221449253\\
-15.5126928479014	34.4240473936501	15.4187081788945\\
-15.9165310722806	34.0768646031268	15.431529405505\\
-16.3173079590045	33.7233413141893	15.4414815143198\\
-16.7148498281118	33.3635614994758	15.4485683460816\\
-17.1090078683862	32.9976208581753	15.4527988396643\\
-17.4996577100448	32.6256209898824	15.454184518555\\
-17.8866983965043	32.2476647307955	15.4527374598842\\
-18.2700512868519	31.8638521999134	15.4484685657832\\
-18.6496590315692	31.4742770271444	15.441385914789\\
-19.02548442337	31.0790222802636	15.431492981762\\
-19.3975086123479	30.6781557568255	15.4187865709091\\
-19.7657278943771	30.2717245926157	15.4032544218974\\
-20.1301481107617	29.859749612673	15.3848726480838\\
-20.4907758160417	29.4422205196534	15.3636034551833\\
-20.84760602931	29.0190937219481	15.3393939077351\\
-21.2006077205094	28.5902949366676	15.3121766855454\\
-21.5497098971405	28.1557280817395	15.2818735478089\\
-21.8947923137237	27.715290108671	15.2484014527528\\
-22.2356842805683	27.2688889246078	15.2116801955609\\
-22.5721725169125	26.8164598840363	15.1716396521218\\
-22.9040157321062	26.3579767515312	15.1282248186629\\
-23.2309615878578	25.8934553484724	15.0813977792759\\
-23.5527618789265	25.4229507722387	15.0311368834488\\
-23.8691835324943	24.9465506512994	14.9774341301988\\
-24.1800150155751	24.4643670104548	14.920291846866\\
-24.4850690385161	23.9765285291599	14.8597194411448\\
-24.784182892228	23.483174011806	14.7957306057775\\
-25.0772176271507	22.9844471655155	14.7283410480848\\
-25.3640568983357	22.4804923731706	14.6575666361911\\
-25.6446058764541	21.971450975552	14.5834217686194\\
-25.9187902432849	21.457457547271	14.5059177495257\\
-26.1865549541309	20.938635724642	14.4250609727589\\
-26.4478621409371	20.4150933294311	14.3408507888352\\
-26.7026872707292	19.886916878163	14.2532770704236\\
-26.9510125756756	19.3541661200543	14.1623177266508\\
-27.1928170530253	18.8168699709559	14.0679367336772\\
-27.4280632451969	18.2750258591173	13.9700835487918\\
-27.6566825755978	17.7286045516751	13.8686948358058\\
-27.8785626762271	17.1775614300134	13.7636989982066\\
-28.0935407655881	16.6218529384978	13.6550230708959\\
-28.3014057914404	16.0614545629409	13.5426004753586\\
-28.5019090611137	15.4963757369918	13.4263776619285\\
-28.6947801153305	14.9266682965317	13.3063181167381\\
-28.8797433883153	14.3524277161828	13.182403303674\\
-29.0565320854912	13.7737887278784	13.0546311474679\\
-29.2248976633005	13.1909179491489	12.9230131485453\\
-29.3846150445583	12.6040058713467	12.7875711354657\\
-29.5354846390476	12.0132596453305	12.6483342823974\\
-29.6773324350313	11.4188971813723	12.5053366263351\\
-29.8100092113498	10.8211424515633	12.3586150538063\\
-29.9333895537163	10.2202215722303	12.2082076001001\\
-30.047370968882	9.61635915198604	12.0541518636492\\
-30.1518730200662	9.00977442050942	11.8964833392357\\
-30.2468360653608	8.40067676969213	11.7352335076128\\
-30.332218875721	7.78926057163207	11.5704276052638\\
-30.4079941932435	7.17569954575738	11.4020821647509\\
-30.4741413072811	6.56014155846311	11.2302026778573\\
-30.5306352064913	5.94270545354575	11.0547820519435\\
-30.5774329976758	5.32348199615715	10.8758007651498\\
-30.6144599237505	4.7025407194725	10.6932295401619\\
-30.6415987200319	4.07994297200341	10.5070347516298\\
-30.6586860818185	3.45575907520219	10.3171857606243\\
-30.665518055998	2.83008546703982	10.1236624519965\\
-30.661863009373	2.20305744897922	9.92646106533765\\
-30.6474783242316	1.57485495811099	9.72559712512274\\
-30.6221264991832	0.945701459935333	9.52110541243495\\
-30.585587712931	0.31585802583065	9.31303780022417\\
-30.5376679055181	-0.314384787447255	9.10146006091577\\
-30.4782029400119	-0.944715178256227	8.88644855751367\\
-30.4070600551551	-1.57480731241934	8.66808733536442\\
-30.3241377996155	-2.2043271783288	8.44646576312129\\
-30.2293653077231	-2.83293729400548	8.22167662253914\\
-30.1227013955143	-3.46030075135427	7.99381443016362\\
-30.0041336195593	-4.08608515575365	7.76297376220612\\
-29.8736771362612	-4.70996694073254	7.52924740139398\\
-29.7313729001524	-5.33163634839675	7.29272419832247\\
-29.5772844608397	-5.95080306774867	7.05348664655552\\
-29.411492446231	-6.56720206546437	6.81160834839608\\
-29.2340859406539	-7.18059850925017	6.56715181576644\\
-29.0451506189434	-7.79079002312295	6.32016734792369\\
-28.8447547931713	-8.39760422807998	6.07069388224309\\
-28.6329361586001	-9.00089015357151	5.81876248401664\\
-28.4096930974519	-9.6005039075813	5.56440239598605\\
-28.1749838475423	-10.1962913820042	5.30764853295375\\
-27.9287344203402	-10.7880723579894	5.04854857002911\\
-27.6708530426485	-11.3756299879765	4.78716786674891\\
-27.4012469401661	-11.9587074422079	4.52359136257911\\
-27.1198374266942	-12.5370109374611	4.25792268633914\\
-26.8265709381341	-13.1102168050002	3.99028143346034\\
-26.5214255763355	-13.6779800834702	3.72079968724172\\
-26.2044140039186	-14.2399428433228	3.44961858443848\\
-25.875583981545	-14.7957413767306	3.17688533881262\\
-25.5350177190405	-15.345012103725	2.90275081879289\\
-25.182830834065	-15.8873964518996	2.62736757386915\\
-24.819171279906	-16.4225451415588	2.35088809710525\\
-24.4442182147807	-16.9501223597846	2.07346307412727\\
-24.058180471596	-17.4698102777395	1.79523939930204\\
-23.6612940371354	-17.981314210496	1.51635784010078\\
-23.2538177492041	-18.4843683668835	1.23695039689367\\
-22.8360263442784	-18.9787415657125	0.957137637685842\\
-22.4082002468628	-19.4642415797097	0.677026576200014\\
-21.9706123340073	-19.9407161548955	0.396709927628363\\
-21.5235133653739	-20.4080487060004	0.116267625587222\\
-21.0671193450008	-20.8661477120926	-0.16422891608218\\
-20.6016047338279	-21.3149309600256	-0.444710204200305\\
-20.127104228417	-21.75430810514	-0.725101158040762\\
-19.6437229622931	-22.1841660600619	-1.00531463226963\\
-19.1515520352893	-22.6043606504747	-1.28524752008499\\
-18.6506849584209	-23.0147154641172	-1.56477993813411\\
-18.1412313607631	-23.415026441833	-1.84377695585845\\
-17.6233262098181	-23.8050696330496	-2.12209180208789\\
-17.0971346112907	-24.1846097162005	-2.39956951347771\\
-16.5628532909169	-24.553407765482	-2.67605034099817\\
-16.0207100952137	-24.9112276860559	-2.95137262677528\\
-15.4709626056337	-25.2578413991275	-3.22537515051508\\
-14.9138965607126	-25.5930331947221	-3.4978990995649\\
-14.3498243840075	-25.916603768278	-3.76878987631531\\
-13.7790837500082	-26.2283744056866	-4.03789896039704\\
-13.2020357627456	-26.5281916381618	-4.30508600760244\\
-12.6190619824747	-26.8159324705669	-4.57022128004371\\
-12.0305593069385	-27.0915099456426	-4.833188331328\\
-11.4369317585003	-27.3548782549994	-5.0938865986112\\
-10.8385787445555	-27.6060358813503	-5.35223322167199\\
-10.2358805037145	-27.8450246947694	-5.60816315985103\\
-9.62918310145196	-28.0719231363025	-5.86162675115849\\
-9.0187867835279	-28.2868330851902	-6.11258446158356\\
-8.40494157184737	-28.4898624466066	-6.36099961749112\\
-7.7878520108109	-28.6811076306397	-6.60683087219919\\
-7.16768971648653	-28.8606404169935	-6.85002637069342\\
-6.54460977015912	-29.0285018704087	-7.09052085192211\\
-5.91876648829491	-29.1847032124652	-7.32823575555616\\
-5.29032552750158	-29.3292315189915	-7.56308149162828\\
-4.65947135651025	-29.4620575528735	-7.79496074111734\\
-4.02641069265524	-29.5831436226526	-8.02377186644173\\
-3.3913731771467	-29.6924503362443	-8.24941191393798\\
-2.7546105556767	-29.7899419627334	-8.47177905183693\\
-2.11639529438964	-29.8755906431401	-8.69077452103259\\
-1.47701914990287	-29.9493799407107	-8.90630429220198\\
-0.836791834905418	-30.0113082869374	-9.11828066015022\\
-0.196039591729177	-30.0613928228069	-9.3266239922774\\
0.444896817463914	-30.0996739597415	-9.53126478651767\\
1.08566548233624	-30.126220655617	-9.73214606811522\\
1.72590906073785	-30.1411358899171	-9.92922594301876\\
2.36527374084728	-30.1445611628978	-10.1224798313722\\
3.00342167738695	-30.1366781941855	-10.3119015936979\\
3.64004570966271	-30.1177057278779	-10.4975026059547\\
4.27488337309469	-30.0878900243523	-10.6793080920451\\
4.90772608879515	-30.0474895239773	-10.8573508230784\\
5.53842010640274	-29.9967566531101	-11.0316633804434\\
6.16685842582848	-29.9359213025678	-11.202270912099\\
6.79296616500526	-29.8651799651559	-11.3691861542106\\
7.41668374644699	-29.7846921693087	-11.5324075269155\\
8.03795197356364	-29.6945832280885	-11.6919199822532\\
8.65670126687077	-29.5949508312097	-11.8476975987612\\
9.27284537697181	-29.485872940822	-11.9997068410745\\
9.88627865974239	-29.3674152432419	-12.1479097123005\\
10.4968756082698	-29.2396373624354	-12.2922664263397\\
11.1044914918039	-29.1025977639515	-12.432737541114\\
11.7089633289487	-28.9563576894806	-12.5692856793825\\
12.3101108268549	-28.8009846333346	-12.7018770472768\\
12.9077372839247	-28.6365558927094	-12.8304829788573\\
13.5016307811265	-28.4631626405999	-12.9550817081164\\
14.0915662848366	-28.2809147737851	-13.0756604937427\\
14.6773095210558	-28.0899464249132	-13.1922180722544\\
15.2586235499793	-27.8904214485017	-13.304767167137\\
15.8352786753066	-27.6825374516006	-13.4133364545856\\
16.4070654395606	-27.4665263221877	-13.5179710980746\\
16.9738089538015	-27.2426492287959	-13.6187309381515\\
17.5353811968099	-27.011185216165	-13.7156858828901\\
18.0917072949348	-26.7724147485671	-13.8089089865037\\
18.6427631160326	-26.5266018634459	-13.8984687248908\\
19.1885644871638	-26.2739794987225	-13.9844224320566\\
19.7291512922919	-26.0147413054239	-14.0668123942024\\
20.2645708927646	-25.7490406534999	-14.1456650105731\\
20.7948644057379	-25.4769952095989	-14.2209924103847\\
21.320057414832	-25.1986944735722	-14.2927954431351\\
21.8401549358101	-24.9142079514067	-14.3610670423362\\
22.3551395278926	-24.623592542009	-14.4257953259985\\
22.8649712674406	-24.3268986110537	-14.4869661770346\\
23.3695885551709	-24.0241748405392	-14.5445653167699\\
23.8689091255925	-23.7154722628556	-14.5985800317359\\
24.3628310225306	-23.4008479972635	-14.649000770552\\
24.8512336579725	-23.0803691807487	-14.6958228256896\\
25.3339793852396	-22.7541174560543	-14.739048268043\\
25.8109162888178	-22.4221941377239	-14.7786882060745\\
26.2818830784244	-22.0847257787819	-14.8147652752041\\
26.7467169388239	-21.7418692679017	-14.8473160056826\\
27.2052647033537	-21.3938148828384	-14.8763923982134\\
27.6573966154777	-21.0407852409796	-14.9020617972194\\
28.1030203694565	-20.6830283739666	-14.9244042384262\\
28.5420917822267	-20.3208046318768	-14.9435070584444\\
28.9746184203157	-19.9543694901116	-14.9594575762496\\
29.4006543999058	-19.5839563483188	-14.9723355655826\\
29.8202876626094	-19.2097636767148	-14.982207419195\\
30.2336235107415	-18.8319490925781	-14.9891232005862\\
30.6407686956013	-18.4506303001276	-14.9931166539746\\
31.0418190229447	-18.0658908549575	-14.9942073667889\\
31.4368514664242	-17.6777881428286	-14.9924039878716\\
31.8259202594713	-17.2863614925321	-14.9877075961129\\
32.209055753504	-16.8916392768788	-14.9801146988862\\
32.586264811816	-16.4936446775831	-14.9696196917617\\
32.9575318218021	-16.0924003125204	-14.9562168427908\\
33.3228198083391	-15.6879321740314	-14.9399019817216\\
33.682071509366	-15.2802733937819	-14.9206741125243\\
34.0352106131438	-14.8694682989861	-14.8985371544775\\
34.3821436674883	-14.4555770712807	-14.8735019595005\\
34.722763443151	-14.0386810317427	-14.8455886375967\\
35.0569546850758	-13.6188881057024	-14.8148290251465\\
35.384603037262	-13.1963373711497	-14.7812688474914\\
35.705607244048	-12.7712009225767	-14.7449688183282\\
36.0198934051707	-12.3436809894235	-14.7060037545176\\
36.3274284205955	-11.9140008842326	-14.6644590151725\\
36.6282287158484	-11.4823901818965	-14.6204243377711\\
36.9223609485782	-11.0490669545281	-14.573986208486\\
37.2099338746461	-10.6142214857695	-14.5252206544831\\
37.4910836802972	-10.1780054693354	-14.4741882378987\\
37.7659570191346	-9.74052845941475	-14.4209321119711\\
38.0346958097296	-9.30186074438205	-14.3654788786207\\
38.2974261558852	-8.86204025310306	-14.30784127591\\
38.5542518210924	-8.42108093046939	-14.2480216043913\\
38.8052513974471	-7.97898074543457	-14.1860150829185\\
39.0504778479187	-7.53572845699564	-14.1218127267029\\
39.2899592297208	-7.09130902682183	-14.0554036711719\\
39.5236997887239	-6.64570800643732	-13.9867770628736\\
39.7516810300166	-6.19891540675411	-13.9159237258723\\
39.9738627419081	-5.75092957738052	-13.8428378296037\\
40.1901842833641	-5.30176153785186	-13.7675187559355\\
40.4005667539904	-4.85144000981226	-13.6899732884836\\
40.6049169256514	-4.40001705181271	-13.6102181055602\\
40.8031339124362	-3.94757364905403	-13.5282823259896\\
40.9951192723209	-3.49422389570664	-13.4442095438157\\
41.1807903237874	-3.04011576896745	-13.3580584896769\\
41.3600949002838	-2.58542643378116	-13.2699013875153\\
41.5330240932185	-2.13035108510739	-13.1798194874864\\
41.6996188768901	-1.67508656339102	-13.0878961968467\\
41.8599678497134	-1.21981339465706	-12.9942093075511\\
42.0141963851026	-0.764680929383022	-12.8988243401286\\
42.1624505363605	-0.309799036560775	-12.8017905756393\\
42.304880276976	0.14476286494953	-12.7031402254528\\
42.4416257161198	0.59897108312708	-12.6028901200197\\
42.5728078904625	1.05281992552976	-12.5010447996486\\
42.6985239195095	1.50632335689021	-12.3975999751263\\
42.8188453575065	1.95950749642442	-12.292545704455\\
42.9338184091792	2.41240448453799	-12.1858690255073\\
43.0434649483078	2.86504761907786	-12.0775560614062\\
43.1477836881989	3.31746733822949	-11.9675937641187\\
43.2467512521192	3.76968751774233	-11.8559715184545\\
43.340323245324	4.22172157086879	-11.7426828284843\\
43.4284357537506	4.67356795862182	-11.6277272653818\\
43.5110079949191	5.12520495857178	-11.5111127603348\\
43.5879470724907	5.57658495804722	-11.3928581534598\\
43.659155784972	6.02762916518449	-11.2729956416486\\
43.7245439618763	6.47822437451359	-11.1515724386672\\
43.7840426321297	6.92822393931574	-11.0286507102518\\
43.8376186028465	7.37745480649788	-10.9043049280037\\
43.8852855423673	7.82573090179701	-10.7786164164658\\
43.9271076654399	8.2728706528388	-10.6516659377978\\
43.9631942391708	8.71871436942055	-10.5235261019335\\
43.9936864369432	9.16313702714303	-10.3942555532555\\
44.0187405893134	9.6060539329973	-10.2638961213644\\
44.0385122542111	10.0474194993608	-10.1324729517169\\
44.0531440286334	10.4872213062741	-9.99999675320376\\
44.0627579636533	10.9254721153216	-9.86646703963816\\
44.0674519331095	11.3622018883625	-9.73187546653987\\
44.0672986763591	11.7974508944262	-9.59620876580453\\
44.0623462659339	12.2312641679728	-9.45945113395351\\
44.052619092254	12.6636870757945	-9.32158615536894\\
44.0381188681752	13.0947615159348	-9.18259845244376\\
44.0188255365536	13.5245222155781	-9.04247528815259\\
43.9946983038263	13.9529926515173	-8.90120833064733\\
43.9656773378424	14.3801802765478	-8.75879572890067\\
43.9316869476864	14.8060710354119	-8.61524452695758\\
43.8926412215118	15.2306236472653	-8.47057323752031\\
43.8484529469144	15.6537648137243	-8.32481410061873\\
43.7990459289073	16.0753872066434	-8.17801423884632\\
43.7443694391622	16.4953523632619	-8.03023476945363\\
43.6844118244241	16.9134998969168	-7.88154719752547\\
43.6192092428364	17.3296624915047	-7.73202721511123\\
43.5488461952723	17.7436836735814	-7.58174710524844\\
43.4734471457913	18.1554338367436	-7.43076866755794\\
43.3931617343207	18.5648205776013	-7.27913841700182\\
43.3081479497803	18.9717917625853	-7.12688584661624\\
43.2185572959472	19.376332338217	-6.97402442457958\\
43.1245241709957	19.7784573555213	-6.82055432281818\\
43.026159739867	20.1782037266937	-6.66646580340431\\
42.9235493663725	20.5756224387685	-6.51174249838778\\
42.8167522961437	20.9707720029823	-6.3563642153318\\
42.7058024448167	21.3637132046742	-6.20030921146546\\
42.5907095250621	21.754504814374	-6.043556062423\\
42.471460151171	22.1431997561343	-5.88608533230154\\
42.348018927055	22.52984121798	-5.72788126566948\\
42.2203298519898	22.9144582873796	-5.56893368822928\\
42.0883186714336	23.2970609045915	-5.40924022015652\\
41.9518970276946	23.6776342812609	-5.24880876014389\\
41.8109693278635	24.0561334686995	-5.08765997025235\\
41.6654429412782	24.4324794450425	-4.92582919176708\\
41.5152414349066	24.8065586804008	-4.76336694843573\\
41.3603190509235	25.1782281401696	-4.60033715656188\\
41.2006730628291	25.5473265885287	-4.43681259187234\\
41.0363500786782	25.9136908759175	-4.27286807832455\\
40.8674436871845	26.2771736080191	-4.108572871933\\
40.6940837703227	26.6376576882655	-3.94398417256293\\
40.5164207082627	26.9950644449767	-3.77914325079779\\
40.3346088889844	27.3493546177726	-3.6140746133797\\
40.1487930563347	27.7005237866677	-3.44878762112013\\
39.9590990918232	28.0485948266773	-3.28327949468125\\
39.7656290752896	28.3936097001366	-3.11753871354238\\
39.568459525942	28.7356220154894	-2.95154816735804\\
39.3676415392751	29.0746908921564	-2.78528779525016\\
39.1632017820553	29.4108760557078	-2.61873671878354\\
38.9551437003431	29.744233765008	-2.45187502268175\\
38.7434486859721	30.0748130601049	-2.28468539556326\\
38.5280772962449	30.4026518385488	-2.11715484353856\\
38.3089709394783	30.727772388257	-1.94927664570707\\
38.0860547275808	31.0501762473803	-1.78105262386497\\
37.8592424023812	31.3698386750682	-1.61249562682728\\
37.6284442183122	31.6867036251762	-1.44363186915026\\
37.3935781808088	32.0006808176535	-1.27450245212297\\
37.1545839144673	32.3116469686687	-1.105163168831\\
36.9114368146213	32.6194529308786	-0.935681788932742\\
36.664158757557	32.9239369991536	-0.766132625086738\\
36.4128216307563	33.2249422588001	-0.596589197999808\\
36.1575419054683	33.5223338387613	-0.427116723624025\\
35.898467623159	33.8160116941712	-0.257766323766363\\
35.6357616648275	34.105916361675	-0.088572147221532\\
35.3695856521014	34.3920278093218	0.0804485412088347\\
35.1000874619321	34.6743594661704	0.249293118409961\\
34.8273933452006	34.9529500663435	0.417970307900931\\
34.5516041069139	35.227855406302	0.586496743638822\\
34.2727941002314	35.4991411742311	0.754893920881388\\
33.9910117576478	35.7668771674859	0.9231857023305\\
33.7062807100489	36.0311326738436	1.09139630802527\\
33.4186009639982	36.2919725401939	1.259548598759\\
33.1279499974855	36.5494533906943	1.42766242657816\\
32.8342839782355	36.8036195112319	1.59575284085924\\
32.5375396249555	37.054498072615	1.76382799733412\\
32.2376375144387	37.3020936574233	1.9318867357893\\
31.9344878061046	37.5463825405475	2.09991599567616\\
31.6279992245149	37.7873078553182	2.26788853370477\\
31.3180914554402	38.0247774918434	2.43576172949744\\
31.0047097390599	38.2586668915083	2.60347843357952\\
30.687838709057	38.4888282294732	2.77097056542919\\
30.3675114003581	38.7151055397324	2.93816536741874\\
30.0438099879819	38.9373527872802	3.10499311554609\\
29.7168574564313	39.1554502584701	3.27139432833854\\
29.3868026923194	39.3693151722428	3.43732466503026\\
29.0538034498669	39.5789048347958	3.60275669016638\\
28.7180113320948	39.7842133682294	3.76767884343501\\
28.3795610795877	39.9852645759554	3.93209265141445\\
28.0385644551077	40.182103555637	4.09600928806283\\
27.6951077590871	40.3747888357959	4.2594462666851\\
27.3492516253518	40.5633858249241	4.42242463488382\\
27.0010319184208	40.7479616254659	4.58496672519115\\
26.6504609448394	40.9285808548696	4.74709432876257\\
26.2975286027419	41.1053019524708	4.90882707907743\\
25.9422034617813	41.2781734385935	5.07018081798464\\
25.584434096258	41.4472296808115	5.23116574610512\\
25.2241513036111	41.6124859189239	5.39178423619766\\
24.8612721011711	41.7739326550706	5.55202833368869\\
24.495706489373	41.9315300791752	5.71187720757357\\
24.1273676751998	42.0852039349049	5.87129513649097\\
23.7561855142227	42.2348448848046	6.03023091664781\\
23.3821213319059	42.3803134771408	6.18861963477195\\
23.0051805904075	42.5214516742567	6.34638729993908\\
22.6254192589957	42.6580995674939	6.5034578430112\\
22.2429412130531	42.7901134630351	6.65976091383095\\
21.8578871304294	42.9173806182104	6.81523844657531\\
21.4704183507193	43.0398272806291	6.96984848171033\\
21.080700264201	43.1574194146805	7.12356587486004\\
20.6888887596968	43.2701578726429	7.27638055921405\\
20.295121218383	43.378070716917	7.42829448018019\\
19.8995117799161	43.481205036718	7.57931820804124\\
19.5021497072756	43.5796196513535	7.72946785131568\\
19.103099539874	43.6733791794184	7.87876250834067\\
18.7024020028664	43.7625493437747	8.02722222794232\\
18.3000750471455	43.8471930750299	8.17486630868789\\
17.8961147888464	43.9273668765424	8.32171171353879\\
17.4904964682998	44.0031169411217	8.4677713793688\\
17.0831758705391	44.0744746355827	8.61305224663134\\
16.6740919458706	44.1414512193508	8.75755293417248\\
16.263171582284	44.2040320920813	8.90126116255541\\
15.8503374551096	44.2621714993404	9.04415130135598\\
15.4355193691359	44.3157893585676	9.18618274198988\\
15.0186683234968	44.364772347388	9.32730003128654\\
14.5997708377584	44.4089810530748	9.46743559411257\\
14.1788596753893	44.4482633980372	9.60651522804692\\
13.7560171680593	44.482472086515	9.74446549363184\\
13.3313694646955	44.5114817929883	9.88122120686772\\
12.9050732908288	44.5352016741135	10.0167311056331\\
12.4772992603979	44.5535807380177	10.1509605413215\\
12.0482161036318	44.566606347827	10.2838912137045\\
11.6179786619436	44.5742980673062	10.415518826606\\
11.1867204639667	44.5766995167719	10.5458497840882\\
10.7545502196241	44.5738702823878	10.6748978137293\\
10.3215509625286	44.5658789459362	10.8026810020261\\
9.88778060948929	44.5527974826838	10.9292193774301\\
9.45327304617179	44.5346967732302	11.0545329548064\\
9.01803925565535	44.5116427464744	11.1786400475877\\
8.58206838606161	44.4836926201045	11.301555622775\\
8.14532899350229	44.4508907702736	11.4232894933486\\
7.70777100632904	44.4132639348893	11.5438442089345\\
7.26932921596958	44.3708157647844	11.663212631853\\
6.82992922871542	44.3235212219144	11.7813753900751\\
6.38949664311388	44.2713219795558	11.8982986834399\\
5.9479695114136	44.2141246450371	12.0139332213833\\
5.50531278893825	44.151803878259	12.1282152109487\\
5.06153181958059	44.0842117609081	12.241070045485\\
4.6166809005084	44.0111928641276	12.3524185511188\\
4.17086368655193	43.9326020376623	12.4621845919577\\
3.72422478400166	43.8483204514578	12.5703021343366\\
3.27693502636673	43.7582659860256	12.67672003908\\
2.82917474776071	43.6623963823432	12.7814038007817\\
2.38111903648818	43.5607061267912	12.8843345602931\\
1.93292716748414	43.4532195130752	12.9855063851223\\
1.48473649647248	43.33998239926	13.0849228874166\\
1.03665989993684	43.2210544059115	13.1825939455341\\
0.588785470443584	43.0965023582326	13.2785329012507\\
0.141177333942268	42.9663950533339	13.3727542938169\\
-0.306123173620965	42.8307990212775	13.4652720079694\\
-0.75309633618234	42.6897747789454	13.5560976313257\\
-1.19974289995105	42.5433730602474	13.6452388011631\\
-1.6460826092464	42.3916305960958	13.7326973509738\\
-2.0921518162589	42.2345652181822	13.8184671456183\\
-2.53799930144634	42.0721704165847	13.9025316403449\\
-2.98367937097338	41.9044100335909	13.984861433736\\
-3.4292416136058	41.7312144764498	14.065412392143\\
-3.87471762580682	41.5524804276686	14.1441252005967\\
-4.32010654204801	41.3680760267202	14.2209272297339\\
-4.76536278707951	41.1778523798346	14.2957371674543\\
-5.21039001519324	40.9816600495637	14.3684719323489\\
-5.65504382012227	40.7793668730311	14.4390543660624\\
-6.09914281322068	40.5708725630234	14.5074197468824\\
-6.54248474801224	40.3561167981168	14.5735196339718\\
-6.98486321896561	40.1350800994771	14.6373226355778\\
-7.42608139878008	39.9077791037773	14.6988127080977\\
-7.86596125285488	39.6742588308684	14.7579860629507\\
-8.30434842097901	39.4345842785749	14.8148476839124\\
-8.74111389357214	39.188832811315	14.8694081077528\\
-9.1761537986492	38.9370879166924	14.9216807435207\\
-9.60938836386613	38.6794342597528	14.9716797250516\\
-10.0407607092612	38.4159536176888	15.0194181340338\\
-10.4702357231651	38.1467211572844	15.0649063701768\\
-10.8977989187027	37.8718015370406	15.1081504448946\\
-11.3234548461278	37.5912444376289	15.1491500190896\\
-11.7472243389143	37.3050793676752	15.1878961024787\\
-12.1691396507714	37.0133100112247	15.2243685060409\\
-12.5892365486582	36.7159090105411	15.2585334079158\\
-13.0075429096649	36.4128148178154	15.2903417215368\\
-13.4240645341258	36.1039327595503	15.3197292012642\\
-13.838770594155	35.7891421618417	15.3466191352171\\
-14.2515826057643	35.4683098316025	15.3709278450646\\
-14.6623708314057	35.1413076908388	15.3925721430782\\
-15.0709599272026	34.8080302531722	15.4114769436478\\
-15.477142310671	34.4684074238851	15.4275810573716\\
-15.8806951367618	34.1224100658469	15.4408399738989\\
-16.2813963666771	33.770048585458	15.451225634447\\
-16.6790369468384	33.4113667805745	15.4587240826563\\
-17.0734282398783	33.0464336630524	15.4633321341418\\
-17.4644054108456	32.6753353300351	15.465053968609\\
-17.8518281135332	32.298167972642	15.4638981422929\\
-18.2355797712715	31.9150322876699	15.4598751659007\\
-18.6155663764377	31.5260290502885	15.4529955676843\\
-18.9917153033065	31.1312553676549	15.4432682489909\\
-19.3639742429276	30.7308010726807	15.4306989039333\\
-19.7323100309564	30.3247447705326	15.4152882891001\\
-20.0967068264291	29.9131492068707	15.3970301883893\\
-20.4571628171664	29.4960559240163	15.3759090383698\\
-20.8136844593335	29.0734796658429	15.3518973872459\\
-21.1662773976071	28.6454036878266	15.3249536616892\\
-21.5149339217644	28.2117778554524	15.2950210440622\\
-21.8596182323038	27.7725217265152	15.2620284303931\\
-22.2002525703239	27.3275340976314	15.2258941760903\\
-22.5367083890586	26.8767084762998	15.1865324989001\\
-22.8688059959412	26.4199513368585	15.1438612763636\\
-23.1963233084543	25.9571984559465	15.097809239733\\
-23.5190110412188	25.4884253119193	15.0483207824966\\
-23.8366097976951	25.0136500460457	14.9953576344419\\
-24.1488649822687	24.5329301542259	14.9388978058761\\
-24.4555373518197	24.0463555031599	14.8789328595295\\
-24.7564090006859	23.554040221952	14.8154645922737\\
-25.0512857797394	23.0561151515338	14.7485018638929\\
-25.3399975122704	22.5527215656037	14.6780579074251\\
-25.6223971895535	22.0440061832157	14.6041481606215\\
-25.898359927642	21.5301171187849	14.5267884921\\
-26.16778204109	21.0112002660215	14.4459936210546\\
-26.4305802111055	20.4873955987831	14.3617755115014\\
-26.6866903918525	19.9588329572196	14.2741415478945\\
-26.9360657924732	19.4256270871708	14.1830923756654\\
-27.1786730220313	18.8878720650884	14.0886194397825\\
-27.4144854107825	18.3456358137842	13.990702497922\\
-27.6434728495558	17.7989561450093	13.8893077055056\\
-27.865588458118	17.2478403851004	13.7843871585679\\
-28.0807539919219	16.6922706228861	13.6758808114398\\
-28.2888475333151	16.1322154290777	13.56372121621\\
-28.489697540959	15.5676465832395	13.4478405537677\\
-28.683085833463	14.9985569832957	13.3281783804619\\
-28.8687589673328	14.4249750820636	13.2046880858807\\
-29.0464445246317	13.8469726018161	13.0773405912897\\
-29.2158677761167	13.2646649960065	12.9461249594206\\
-29.3767652504676	12.6782064551291	12.8110466095468\\
-29.5288937719085	12.0877821618271	12.6721242662753\\
-29.6720352508565	11.4936001165787	12.5293866387864\\
-29.80599837549	10.8958838944433	12.3828694257759\\
-29.9306184826471	10.2948667728785	12.2326128467928\\
-30.0457566337774	9.69078706321102	12.078659644247\\
-30.1512985435282	9.08388419048174	11.9210533841767\\
-30.2471536178753	8.47439499295572	11.7598368522042\\
-30.3332539885342	7.8625497574369	11.595050348843\\
-30.4095530881326	7.24856764050723	11.4267297293009\\
-30.4760230133012	6.63265138111903	11.2549041284229\\
-30.5326497332304	6.01498163652063	11.0795934864851\\
-30.5794252577897	5.39571188622723	10.9008062547158\\
-30.6163364013567	4.7749655457741	10.7185379707457\\
-30.6433509484541	4.15283737477086	10.5327716122288\\
-30.6604036787236	3.52940089635266	10.343480519398\\
-30.6673860582509	2.90472196937138	10.1506340352511\\
-30.6641433066597	2.27887623435273	9.9542049740543\\
-30.6504804522087	1.65196619442979	9.75417714073483\\
-30.6261757887117	1.02413358764461	9.55055100425976\\
-30.5909977421046	0.395564640533615	9.34334640108993\\
-30.5447208375674	-0.233511511664709	9.13260229453284\\
-30.4871379455101	-0.86282905871983	8.91837446560554\\
-30.4180679986972	-1.49209376749517	8.70073225608578\\
-30.3373598376821	-2.12099121802141	8.47975525878976\\
-30.2448934340016	-2.74919393406308	8.25553044791301\\
-30.1405796813105	-3.37636712392552	8.02814987778824\\
-30.0243595946684	-4.00217326496855	7.79770883661173\\
-29.896203373381	-4.62627602825953	7.56430422987199\\
-29.7561094518464	-5.24834411162999	7.32803295793146\\
-29.6041033609902	-5.8680554767344	7.08899009943846\\
-29.4402359132252	-6.48510229440575	6.8472667882249\\
-29.2645799304415	-7.09919658135401	6.60294778755502\\
-29.0772245664748	-7.71007601724336	6.35610895819093\\
-28.8782664305181	-8.31750876422012	6.10681509820583\\
-28.6677974358911	-8.92129544065383	5.85511893490659\\
-28.4458906762646	-9.52126615611228	5.60106218780999\\
-28.2125873071335	-10.1172712568213	5.3446793451074\\
-27.967888416627	-10.7091663747456	5.08600398882258\\
-27.7117551242449	-11.2967948275269	4.82507643638859\\
-27.4441175126922	-11.8799719014878	4.56195076925084\\
-27.1648898292192	-12.4584749349176	4.29669950901501\\
-26.8739875832201	-13.0320407456237	4.02941517728558\\
-26.5713425380171	-13.6003693594066	3.7602090947161\\
-26.2569134104203	-14.1631315557457	3.48920843740071\\
-25.930692017602	-14.7199777131641	3.2165526317526\\
-25.5927058109088	-15.2705462241343	2.94238986286741\\
-25.2430181250995	-15.814470676332	2.66687408379504\\
-24.881727328877	-16.3513857002469	2.39016260182886\\
-24.5089656733271	-16.8809317832219	2.11241411998824\\
-24.1248981897479	-17.4027595139337	1.83378700893834\\
-23.7297215870722	-17.9165337587465	1.55443755153095\\
-23.3236627739433	-18.4219382336391	1.27451793362598\\
-22.9069763697016	-18.918680777581	0.994173856051191\\
-22.4799403601657	-19.4064992719799	0.713541814832892\\
-22.0428489775367	-19.8851675503373	0.432746343174358\\
-21.5960021644378	-20.3544998793209	0.15189781800746\\
-21.1396918919159	-20.814351938771	-0.128908282984369\\
-20.6741871703492	-21.2646162002502	-0.409589745530479\\
-20.1997212594415	-21.7052107503709	-0.690073126374132\\
-19.7164851918119	-22.1360629213591	-0.970286900578211\\
-19.2246302911385	-22.5570915305622	-1.2501538198571\\
-18.7242792247389	-22.9681924703355	-1.52958452703218\\
-18.2155420795114	-23.3692310341667	-1.80847396055621\\
-17.69853280606	-23.7600416025211	-2.08670092440714\\
-17.1733824346009	-24.1404328982247	-2.36413013768027\\
-16.6402475705523	-24.5101960583514	-2.64061561465826\\
-16.0993144886247	-24.8691131482744	-2.91600434478328\\
-15.5508000585126	-25.2169647206964	-3.19013963823126\\
-14.9949508613153	-25.5535359561123	-3.46286389863507\\
-14.4320415626539	-25.8786215401023	-3.73402085538549\\
-13.8623731958051	-26.1920297356757	-4.00345742837158\\
-13.2862716145633	-26.493586187371	-4.27102544820833\\
-12.704086017122	-26.7831379309675	-4.536583452479\\
-12.116187089247	-27.0605579284125	-4.7999987378113\\
-11.5229639734632	-27.3257502140927	-5.06114975509306\\
-10.9248190372189	-27.5786553779596	-5.31992875858851\\
-10.3221594662293	-27.8192555393169	-5.57624433971111\\
-9.71538526593493	-28.0475772225558	-5.83002313538333\\
-9.1048744750047	-28.2636899911074	-6.0812097513971\\
-8.49096812704406	-28.4676989705991	-6.32976403994037\\
-7.87395895399571	-28.6597309906281	-6.5756555321098\\
-7.25408776154822	-28.8399166527521	-6.81885593321679\\
-6.63154916709134	-29.0083727514467	-7.05933154630575\\
-6.00650496623523	-29.1651895696342	-7.29703760750796\\
-5.37910088434009	-29.310425477352	-7.53191567684638\\
-4.749482228215	-29.444108421818	-7.76389401472916\\
-4.11780558797663	-29.5662419759783	-7.99289001072069\\
-3.48424585522411	-29.6768132268707	-8.21881351455309\\
-2.84899931425095	-29.7758004796757	-8.44157018108653\\
-2.21228414052251	-29.863179761273	-8.66106435908851\\
-1.57433956380625	-29.938929927984	-8.87720140735853\\
-0.935424585488969	-30.003036673627	-9.08988954098968\\
-0.295816720674529	-30.0554959535972	-9.29904141442097\\
0.344189140104236	-30.0963173868696	-9.50457567695129\\
0.984281981390915	-30.1255281286244	-9.70641871664268\\
1.62413655821295	-30.1431775195994	-9.9045067410501\\
2.26341674783764	-30.1493424726814	-10.0987882087589\\
2.90178135197965	-30.1441330226885	-10.2892264031766\\
3.53889321988798	-30.1276967866784	-10.4758016375008\\
4.17443183081269	-30.100220443586	-10.6585122741529\\
4.80810800381035	-30.0619261385604	-10.8373736131817\\
5.43967761191291	-30.0130614940951	-11.0124140003907\\
6.06895013552976	-29.9538839028205	-11.183668344892\\
6.69578872930544	-29.884642277972	-11.3511703327826\\
7.3201012744943	-29.8055608991904	-11.5149453168462\\
7.94182516144067	-29.7168292621475	-11.6750056260908\\
8.56091032091301	-29.6185993437149	-11.8313490097762\\
9.17730452691121	-29.51098906925	-11.9839597927082\\
9.7909430713954	-29.3940893843805	-12.1328116787326\\
10.4017429533583	-29.2679723906448	-12.2778711164854\\
11.0096005584338	-29.132698867745	-12.4191004833443\\
11.6143914868646	-28.9883244722869	-12.5564607503589\\
12.2159713910042	-28.8349046068632	-12.6899135976533\\
12.8141770813936	-28.67249833871	-12.8194231247357\\
13.4088275699718	-28.5011718973063	-12.9449573746901\\
13.9997250847954	-28.3210022862409	-13.0664899031224\\
14.5866564190122	-28.132081448296	-13.1840015901196\\
15.1693952730585	-27.9345212073875	-13.2974828091286\\
15.7477064697234	-27.728458824092	-13.4069359061803\\
16.3213529521458	-27.5140624088675	-13.5123776878305\\
16.8901061296711	-27.2915347080298	-13.613841292068\\
17.4537592064782	-27.0611131949835	-13.7113765424969\\
18.0121416008052	-26.8230644856641	-13.8050478890282\\
18.5651309854705	-26.5776723390726	-13.8949295376529\\
19.1126589771662	-26.325220793296	-13.9810983431439\\
19.6547079831336	-26.0659762611755	-14.0636260464668\\
20.1912997775988	-25.8001731652657	-14.142572832797\\
20.7224792684016	-25.5280062785141	-14.2179836481527\\
21.2482979406714	-25.2496302668527	-14.2898875931807\\
21.768800413113	-24.9651646537197	-14.358299712857\\
22.2840155304974	-24.6747015405661	-14.4232240736363\\
22.793951695154	-24.3783137920244	-14.484657139153\\
23.2985952680585	-24.0760623271915	-14.5425908344284\\
23.7979107452665	-23.7680020491017	-14.5970150671576\\
24.2918416953966	-23.4541865395212	-14.6479197363529\\
24.7803118477017	-23.134671946681	-14.6952963971674\\
25.2632261112199	-22.8095205908577	-14.7391398020899\\
25.7404716535146	-22.4788047849127	-14.7794495357287\\
26.2119194855479	-22.1426112410306	-14.816231915018\\
26.6774272869369	-21.8010461861161	-14.8495022279315\\
27.1368444010552	-21.4542408825815	-14.8792872060328\\
27.590019874236	-21.1023566220219	-14.9056273526195\\
28.0368138749635	-20.7455875329256	-14.9285784184302\\
28.4771116439239	-20.3841590770226	-14.9482110836542\\
28.9108374833546	-20.0183204792685	-14.9646080266238\\
29.3379649719584	-19.6483309530161	-14.9778582303835\\
29.7585197167327	-19.2744420561283	-14.9880494496314\\
30.1725730737092	-18.8968804922834	-14.995260658288\\
30.5802284855356	-18.5158357406281	-14.9995563980349\\
30.9816044877782	-18.1314549028508	-15.0009841461692\\
31.3768187267383	-17.7438444217732	-14.9995746548484\\
31.765975813135	-17.3530764334942	-14.9953443676356\\
32.1491598077536	-16.9591970902597	-14.9882987899587\\
32.526430672313	-16.5622348248102	-14.9784359274236\\
32.8978234187185	-16.162207484101	-14.9657493021044\\
33.2633487144451	-15.7591280604615	-14.9502304005975\\
33.6229940247928	-15.3530092549134	-14.931870632605\\
33.9767247805101	-14.9438673531509	-14.9106629940176\\
34.3244854475571	-14.5317259560998	-14.8866036642867\\
34.6662007217557	-14.1166200490843	-14.8596937518116\\
35.0017773892344	-13.6986007332018	-14.8299413407563\\
35.3311076759102	-13.2777406442633	-14.7973638727462\\
};
 \addlegendentry{data6}

\addplot3 [color=black, draw=none, mark size=3pt, mark=*, mark options={solid, fill=black, black}]
 table[row sep=crcr] {%
0	0	0\\
};
 \addlegendentry{data7}

\addplot3 [color=black, draw=none, mark size=2pt, mark=*, mark options={solid, fill=black, black}]
 table[row sep=crcr] {%
-3.5023653	-3.8169847	-1.5507963\\
};
 \addlegendentry{data8}

\addplot3 [color=black, draw=none, mark size=2pt, mark=*, mark options={solid, fill=black, black}]
 table[row sep=crcr] {%
9.0755314	-3.0458353	-1.6483708\\
};
 \addlegendentry{data9}

\addplot3 [color=black, draw=none, mark size=2pt, mark=*, mark options={solid, fill=black, black}]
 table[row sep=crcr] {%
8.310142	-16.2901086	-7.2521278\\
};
 \addlegendentry{data10}

\addplot3 [color=black, draw=none, mark size=2pt, mark=*, mark options={solid, fill=black, black}]
 table[row sep=crcr] {%
11.4707666	-25.7294829	-10.8169456\\
};
 \addlegendentry{data11}

\addplot3 [color=black, draw=none, mark size=2pt, mark=*, mark options={solid, fill=black, black}]
 table[row sep=crcr] {%
-15.5387357	-25.2225594	-3.1902382\\
};
 \addlegendentry{data12}

\end{axis}

\begin{axis}[%
width=3.1in,
height=2.3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right, align=left]
at (rel axis cs:0.48,0.455) {\scriptsize J};
\node[below right, align=left]
at (rel axis cs:0.53,0.51) {\scriptsize S};
\node[below right, align=left]
at (rel axis cs:0.6,0.4) {\scriptsize U};
\node[below right, align=left]
at (rel axis cs:0.675,0.315) {\scriptsize N};
\node[below right, align=left]
at (rel axis cs:0.515,0.3675) {\scriptsize P};

\end{axis}
\end{tikzpicture}%

==> Outer_Solar_System_convergence-check.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.46275,0.68627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=1.25in,
at={(0.4in,0.423in)},
scale only axis,
xmin=-0.144031512182604,
xmax=45.6369629875944,
xlabel style={font=\color{white!15!black}},
xlabel={integrator ID in Tab. \ref{tab:aFGIs}},
ymin=1.5235648623295,
ymax=6.56709911152467,
ylabel style={font=\color{white!15!black}},
ylabel={convergence order $p$},
ylabel shift = -1pt,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis legend/.code={\let\addlegendentry\relax}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.99035443434003	0.00610066711489857	0.00610066711489857\\
2	1.98867260055869	0.00693843091934269	0.00693843091934269\\
3	1.95966126823971	0.025533913989938	0.025533913989938\\
4	1.98753433616851	0.00706895840196012	0.00706895840196012\\
5	1.99887965367715	0.000624395775704249	0.000624395775704249\\
6	1.99908531401874	0.000555946736211637	0.000555946736211637\\
7	3.99594273358794	0.00174134298039135	0.00174134298039135\\
8	3.99787804503562	0.000980226369449536	0.000980226369449536\\
9	3.99884908704969	0.000562060478363348	0.000562060478363348\\
10	3.99959019652774	0.000214671545084318	0.000214671545084318\\
11	4.02077545451398	0.0140714526131093	0.0140714526131093\\
12	3.94992153520423	0.0222139883375344	0.0222139883375344\\
13	4.0005419650175	0.000252825436956343	0.000252825436956343\\
14	3.999564211525	0.000218282443548339	0.000218282443548339\\
15	3.99929463398883	0.000338923884542677	0.000338923884542677\\
16	4.0050060723689	0.00209514998164089	0.00209514998164089\\
17	3.99926361167124	0.000353406031516105	0.000353406031516105\\
18	3.99930075325723	0.000345523166643367	0.000345523166643367\\
19	3.99215460009554	0.0035008338302113	0.0035008338302113\\
20	3.99745341076421	0.00116923994636163	0.00116923994636163\\
21	4.00222327210791	0.000890413898798689	0.000890413898798689\\
22	4.00196720554842	0.000873574126318449	0.000873574126318449\\
23	3.98873652806332	0.00446115923085448	0.00446115923085448\\
24	4.0000114056025	7.45516801688687e-05	7.45516801688687e-05\\
25	3.99954419442251	0.000250170651273975	0.000250170651273975\\
26	4.00194768239466	0.000734987048812044	0.000734987048812044\\
27	3.99969946912994	0.000200464231145319	0.000200464231145319\\
28	6.00971510643407	0.00422834599499522	0.00422834599499522\\
29	3.99990991970191	0.000165620198875671	0.000165620198875671\\
30	3.99819143344861	0.000813300573932933	0.000813300573932933\\
31	3.99962384910811	0.000198499197910882	0.000198499197910882\\
32	3.99837706847127	0.000734178617243936	0.000734178617243936\\
33	3.99918530677084	0.000390245075319871	0.000390245075319871\\
34	4.00009333319857	9.82750846402569e-05	9.82750846402569e-05\\
35	3.99970297994007	0.000208332077894178	0.000208332077894178\\
36	4.0071403793787	0.00210279566422596	0.00210279566422596\\
37	3.99881270516463	0.000550621257231085	0.000550621257231085\\
38	3.99971409279748	0.00020371819738063	0.00020371819738063\\
39	4.00002181435353	0.00013114017005608	0.00013114017005608\\
40	4.00114628387279	0.000185846459588825	0.000185846459588825\\
41	0	0	0\\
42	6.02045611202353	0.010209476085981	0.010209476085981\\
43	4.00054757392147	0.000197187006086842	0.000197187006086842\\
44	0	0	0\\
45	6.00822514945997	0.0133018070299698	0.0133018070299698\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=3.5in,
height=1.75in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> SW_results1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.68627,0.22353,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46275,0.68627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=0.85in,
at={(0.5in,0.425in)},
scale only axis,
xmin=0,
xmax=46,
ymin=0,
ymax=40,
xlabel style={font=\color{white!15!black}},
xlabel={integrator ID in \cite{omelyan2003symplectic}}, 
ylabel style={font=\color{white!15!black}},
ylabel={$n_f/h(P_{\mathrm{acc}} = 90\%)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	14.9392169078503	0.941945657022855	0.941945657022855\\
3	36.80723294784	2.35744873173032	2.35744873173032\\
2	13.9756371363434	0.873248418847592	0.873248418847592\\
4	25.7382125900335	1.5157805885332	1.5157805885332\\
5	8.5238130144369	0.495827630804688	0.495827630804688\\
7	16.8807105027147	0.439780792430016	0.439780792430016\\
8	11.9388702595316	0.342900863452771	0.342900863452771\\
9	16.4334056016841	0.456775384564013	0.456775384564013\\
6	7.60447361415898	0.418355144116458	0.418355144116458\\
10	17.543055103488	0.470745354477339	0.470745354477339\\
11	23.2790961505983	0.673261684668855	0.673261684668855\\
13	21.5301741435329	0.583944380783353	0.583944380783353\\
15	8.7375198437765	0.234941607098367	0.234941607098367\\
17	9.96164847240225	0.272894348310837	0.272894348310837\\
12	22.1518630880617	0.664882937774305	0.664882937774305\\
14	9.209610526788	0.251927305725023	0.251927305725023\\
16	11.5555917950751	0.339024256708156	0.339024256708156\\
18	9.04434025247923	0.280939284314634	0.280939284314634\\
19	13.7405795668681	0.374068097701979	0.374068097701979\\
21	9.20463030288959	0.262152544246045	0.262152544246045\\
22	13.2452224335611	0.37539648560981	0.37539648560981\\
23	6.35718673505552	0.177729362578142	0.177729362578142\\
24	6.5628139369886	0.180501727849751	0.180501727849751\\
27	8.79567343581552	0.239058021218628	0.239058021218628\\
28	37.4361393552764	0.756102601949286	0.756102601949286\\
20	13.5673365844331	0.370817430459757	0.370817430459757\\
25	9.78276242467253	0.278707981151371	0.278707981151371\\
26	12.0708388808342	0.338197903730322	0.338197903730322\\
29	9.04631788375202	0.259344840112093	0.259344840112093\\
30	7.05768763542669	0.188392113126634	0.188392113126634\\
32	8.47386951220192	0.233052178173914	0.233052178173914\\
34	6.54874987351493	0.196446436361089	0.196446436361089\\
35	10.1104655213643	0.277302089324374	0.277302089324374\\
38	20.020431108263	0.375968390447116	0.375968390447116\\
39	25.2760985854508	0.469310619377317	0.469310619377317\\
42	24.4809473394992	0.494063282643668	0.494063282643668\\
44	25.6059106694543	0.536877278336468	0.536877278336468\\
31	9.18162134570112	0.255780104795702	0.255780104795702\\
33	8.45002350877251	0.252290328853316	0.252290328853316\\
36	5.28867375415944	0.150742315200507	0.150742315200507\\
37	9.65664439122953	0.28899378579775	0.28899378579775\\
40	20.6976743107926	0.394662753932568	0.394662753932568\\
41	29.9053523963048	0.625597849725263	0.625597849725263\\
43	27.8645043817555	0.524336959754409	0.524336959754409\\
45	27.0112776726202	0.492422524159978	0.492422524159978\\
};

\addplot [color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	29.4528179890485	1.86161475042722	1.86161475042722\\
1	15.7658242670572	1.02431120865221	1.02431120865221\\
4	20.8002356272759	1.19536716160624	1.19536716160624\\
2	13.3881418940295	0.821426018828489	0.821426018828489\\
9	13.213125331716	0.374624176657314	0.374624176657314\\
8	10.22076146703	0.284537910536524	0.284537910536524\\
7	14.4218541235825	0.402604898059883	0.402604898059883\\
5	7.99290085903223	0.460061471580098	0.460061471580098\\
10	13.2183031481995	0.367405040516955	0.367405040516955\\
6	8.24481585199791	0.460190132752167	0.460190132752167\\
17	8.4952737785251	0.216133413303992	0.216133413303992\\
15	7.69746547310033	0.205972196169537	0.205972196169537\\
13	13.3073050432551	0.384758996524126	0.384758996524126\\
11	22.2635004075045	0.680676221777662	0.680676221777662\\
18	8.22062578409	0.227873093254797	0.227873093254797\\
16	9.46688251368899	0.268045871379412	0.268045871379412\\
14	8.00510395782808	0.225132272439075	0.225132272439075\\
12	22.3335234533367	0.658168168905797	0.658168168905797\\
28	30.5890682087857	0.600526899667971	0.600526899667971\\
27	8.11158862530831	0.218428583352323	0.218428583352323\\
23	6.92060165069681	0.191752229425695	0.191752229425695\\
24	6.19459008559966	0.171760070078942	0.171760070078942\\
21	8.30357276533469	0.240956394385884	0.240956394385884\\
22	12.0956599766172	0.34251227129501	0.34251227129501\\
19	13.6373061440284	0.374087554719145	0.374087554719145\\
29	7.75476732940193	0.213386527168486	0.213386527168486\\
25	8.14552068300748	0.213088948368228	0.213088948368228\\
26	9.69613047747411	0.284877548048205	0.284877548048205\\
20	13.5449114796437	0.363750767837763	0.363750767837763\\
42	20.1919076598978	0.372360829752765	0.372360829752765\\
38	6.61164660903829	0.192152300939522	0.192152300939522\\
39	7.31005430784158	0.201175457624531	0.201175457624531\\
35	8.21992381851748	0.218260051506223	0.218260051506223\\
34	6.16900653238747	0.177710299194089	0.177710299194089\\
32	7.70716196562403	0.213754398961966	0.213754398961966\\
30	6.77547546316215	0.177704479007469	0.177704479007469\\
45	22.2075924088145	0.452071985997697	0.452071985997697\\
40	6.4658805993432	0.182282100243511	0.182282100243511\\
43	7.00957693868905	0.191881372011018	0.191881372011018\\
33	7.89270042542708	0.222810896957537	0.222810896957537\\
36	5.84918067519298	0.166356344162835	0.166356344162835\\
37	9.05265957840168	0.253295032659485	0.253295032659485\\
31	9.39391307783674	0.260175270787343	0.260175270787343\\
};

\end{axis}

\begin{axis}[%
width=5.75in,
height=1.35in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> SW_results2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.68627,0.22353,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46275,0.68627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=0.85in,
at={(0.5in,0.425in)},
scale only axis,
xmin=0,
xmax=46,
ymin=0,
ymax=40,
xlabel style={font=\color{white!15!black}},
xlabel={integrator ID in \cite{omelyan2003symplectic}}, 
ylabel style={font=\color{white!15!black}},
ylabel={$n_f/h(P_{\mathrm{acc}} = 90\%)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	15.2696586332788	0.919060950372444	0.919060950372444\\
3	29.2288841364122	1.85284783693249	1.85284783693249\\
2	13.6515206586834	0.828322783054113	0.828322783054113\\
4	21.1148068161088	1.22789109141493	1.22789109141493\\
5	9.05184613207423	0.506926865027442	0.506926865027442\\
7	13.888554578916	0.384248663829379	0.384248663829379\\
8	10.3784476301091	0.27424402187989	0.27424402187989\\
9	13.2196563160468	0.360559765220287	0.360559765220287\\
6	7.95633743951507	0.426369803882757	0.426369803882757\\
10	12.9079513519028	0.363014807816982	0.363014807816982\\
11	21.8804134252911	0.654372290890404	0.654372290890404\\
13	19.3219142735609	0.52362441528779	0.52362441528779\\
15	7.89463734714292	0.213037648575953	0.213037648575953\\
17	8.9944857498538	0.231964984478359	0.231964984478359\\
12	21.8170134911382	0.633709786371046	0.633709786371046\\
14	8.30602886712715	0.241563710767613	0.241563710767613\\
16	9.85657087848872	0.286048413772114	0.286048413772114\\
18	8.18352496626363	0.214111964744243	0.214111964744243\\
19	13.3558699546649	0.385240206161552	0.385240206161552\\
21	9.11215456014357	0.26458918259975	0.26458918259975\\
22	21.4565229165122	0.585958565451891	0.585958565451891\\
23	7.06401738877355	0.198258432359226	0.198258432359226\\
24	6.28910357983195	0.171620165280875	0.171620165280875\\
27	9.71846485153024	0.257069706437277	0.257069706437277\\
28	30.3314110824349	0.570418345529013	0.570418345529013\\
20	13.5562352643627	0.389751817139045	0.389751817139045\\
25	8.05489851843086	0.210984535714461	0.210984535714461\\
26	9.91666042574882	0.270048924308903	0.270048924308903\\
29	7.54937281982576	0.214271813901425	0.214271813901425\\
30	6.64854780502786	0.181160262104329	0.181160262104329\\
32	8.0780322347681	0.22916743886293	0.22916743886293\\
34	6.10872656542301	0.171151913083069	0.171151913083069\\
35	9.55742233699655	0.250727654157864	0.250727654157864\\
38	19.9095174254973	0.535061427684787	0.535061427684787\\
39	16.3787022181084	0.44725586051216	0.44725586051216\\
42	11.949218958326	0.33536814374864	0.33536814374864\\
44	15.3563296910721	0.41816584390671	0.41816584390671\\
31	9.41024458002129	0.266649901934594	0.266649901934594\\
33	7.68301106239726	0.228636968864615	0.228636968864615\\
36	6.65600495672186	0.189850004579107	0.189850004579107\\
37	8.73908006235294	0.252287728071743	0.252287728071743\\
40	12.6503952363101	0.344232599199762	0.344232599199762\\
41	62.99330479035	1.86305366397729	1.86305366397729\\
43	16.3584145965364	0.426636535638442	0.426636535638442\\
45	22.8336364144654	0.640510201346684	0.640510201346684\\
};

\addplot [color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	29.4528179890485	1.86161475042722	1.86161475042722\\
1	15.7658242670572	1.02431120865221	1.02431120865221\\
4	20.8002356272759	1.19536716160624	1.19536716160624\\
2	13.3881418940295	0.821426018828489	0.821426018828489\\
9	13.213125331716	0.374624176657314	0.374624176657314\\
8	10.22076146703	0.284537910536524	0.284537910536524\\
7	14.4218541235825	0.402604898059883	0.402604898059883\\
5	7.99290085903223	0.460061471580098	0.460061471580098\\
10	13.2183031481995	0.367405040516955	0.367405040516955\\
6	8.24481585199791	0.460190132752167	0.460190132752167\\
17	8.4952737785251	0.216133413303992	0.216133413303992\\
15	7.69746547310033	0.205972196169537	0.205972196169537\\
13	13.3073050432551	0.384758996524126	0.384758996524126\\
11	22.2635004075045	0.680676221777662	0.680676221777662\\
18	8.22062578409	0.227873093254797	0.227873093254797\\
16	9.46688251368899	0.268045871379412	0.268045871379412\\
14	8.00510395782808	0.225132272439075	0.225132272439075\\
12	22.3335234533367	0.658168168905797	0.658168168905797\\
28	30.5890682087857	0.600526899667971	0.600526899667971\\
27	8.11158862530831	0.218428583352323	0.218428583352323\\
23	6.92060165069681	0.191752229425695	0.191752229425695\\
24	6.19459008559966	0.171760070078942	0.171760070078942\\
21	8.30357276533469	0.240956394385884	0.240956394385884\\
22	12.0956599766172	0.34251227129501	0.34251227129501\\
19	13.6373061440284	0.374087554719145	0.374087554719145\\
29	7.75476732940193	0.213386527168486	0.213386527168486\\
25	8.14552068300748	0.213088948368228	0.213088948368228\\
26	9.69613047747411	0.284877548048205	0.284877548048205\\
20	13.5449114796437	0.363750767837763	0.363750767837763\\
42	20.1919076598978	0.372360829752765	0.372360829752765\\
38	6.61164660903829	0.192152300939522	0.192152300939522\\
39	7.31005430784158	0.201175457624531	0.201175457624531\\
35	8.21992381851748	0.218260051506223	0.218260051506223\\
34	6.16900653238747	0.177710299194089	0.177710299194089\\
32	7.70716196562403	0.213754398961966	0.213754398961966\\
30	6.77547546316215	0.177704479007469	0.177704479007469\\
45	22.2075924088145	0.452071985997697	0.452071985997697\\
40	6.4658805993432	0.182282100243511	0.182282100243511\\
43	7.00957693868905	0.191881372011018	0.191881372011018\\
33	7.89270042542708	0.222810896957537	0.222810896957537\\
36	5.84918067519298	0.166356344162835	0.166356344162835\\
37	9.05265957840168	0.253295032659485	0.253295032659485\\
31	9.39391307783674	0.260175270787343	0.260175270787343\\
};

\end{axis}

\begin{axis}[%
width=5.75in,
height=1.35in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> SW_results3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.68627,0.22353,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46275,0.68627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=0.85in,
at={(0.5in,0.425in)},
scale only axis,
xmin=0,
xmax=46,
ymin=0,
ymax=40,
xlabel style={font=\color{white!15!black}},
xlabel={integrator ID in \cite{omelyan2003symplectic}}, 
ylabel style={font=\color{white!15!black}},
ylabel={$n_f/h(P_{\mathrm{acc}} = 90\%)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	37.5575548457607	2.45457591744452	2.45457591744452\\
1	15.262460758336	0.929642536029298	0.929642536029298\\
4	27.2151299519401	1.5641894981709	1.5641894981709\\
2	13.7933007067276	0.836537173584071	0.836537173584071\\
9	16.4057694492425	0.446432785765842	0.446432785765842\\
8	12.4273021782154	0.330678153616308	0.330678153616308\\
7	16.2780617311959	0.464114229387948	0.464114229387948\\
5	8.14092157451435	0.47876029354041	0.47876029354041\\
10	16.9177180975559	0.45800072109165	0.45800072109165\\
6	8.83454932582519	0.440422855056221	0.440422855056221\\
17	9.61594199631758	0.262362824168096	0.262362824168096\\
15	9.45718888399195	0.263604287619511	0.263604287619511\\
13	14.2731906713846	0.395694101969564	0.395694101969564\\
11	22.3354032027909	0.642278277315072	0.642278277315072\\
18	8.79155343177971	0.257449921944628	0.257449921944628\\
16	11.2332732367659	0.317928692496452	0.317928692496452\\
14	9.6780616328294	0.261413906737932	0.261413906737932\\
12  22.2913410058656	0.744566801723968	0.744566801723968\\
28	36.8892040340136	0.743953577534106	0.743953577534106\\
27	8.1484747399349	0.236559900339058	0.236559900339058\\
23	6.27128956026646	0.17766033620257	0.17766033620257\\
24	6.59311708677394	0.180356699324769	0.180356699324769\\
21	10.3400839754977	0.279537823111878	0.279537823111878\\
22	13.1922272366448	0.365099587991039	0.365099587991039\\
19	13.9545053296672	0.382908870167723	0.382908870167723\\
29	8.10538314786555	0.224878365763968	0.224878365763968\\
25	9.81902618010487	0.260775906190468	0.260775906190468\\
26	11.5197433706884	0.322371848832388	0.322371848832388\\
20	13.386491197286	0.372359980556009	0.372359980556009\\
42	24.6288525084205	0.49770814857499	0.49770814857499\\
38	8.45048250970098	0.252908076552629	0.252908076552629\\
39	7.52815826179233	0.216405450208754	0.216405450208754\\
35	9.65653222204286	0.28600132770311	0.28600132770311\\
34	6.44988501236961	0.17609610941598	0.17609610941598\\
32	8.61944651801556	0.235104009431484	0.235104009431484\\
30	6.62301185509646	0.170594074120592	0.170594074120592\\
45	27.3845621930826	0.519020759891946	0.519020759891946\\
40	6.20415775303485	0.182784688597355	0.182784688597355\\
43	7.36457106894723	0.221449991867827	0.221449991867827\\
33	8.05899497135801	0.212977539001638	0.212977539001638\\
36	5.49625537907589	0.155825103355739	0.155825103355739\\
37	9.65293347338068	0.287294716273801	0.287294716273801\\
31	9.17620923816114	0.256818286229402	0.256818286229402\\
};

\addplot [color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	29.4528179890485	1.86161475042722	1.86161475042722\\
1	15.7658242670572	1.02431120865221	1.02431120865221\\
4	20.8002356272759	1.19536716160624	1.19536716160624\\
2	13.3881418940295	0.821426018828489	0.821426018828489\\
9	13.213125331716	0.374624176657314	0.374624176657314\\
8	10.22076146703	0.284537910536524	0.284537910536524\\
7	14.4218541235825	0.402604898059883	0.402604898059883\\
5	7.99290085903223	0.460061471580098	0.460061471580098\\
10	13.2183031481995	0.367405040516955	0.367405040516955\\
6	8.24481585199791	0.460190132752167	0.460190132752167\\
17	8.4952737785251	0.216133413303992	0.216133413303992\\
15	7.69746547310033	0.205972196169537	0.205972196169537\\
13	13.3073050432551	0.384758996524126	0.384758996524126\\
11	22.2635004075045	0.680676221777662	0.680676221777662\\
18	8.22062578409	0.227873093254797	0.227873093254797\\
16	9.46688251368899	0.268045871379412	0.268045871379412\\
14	8.00510395782808	0.225132272439075	0.225132272439075\\
12	22.3335234533367	0.658168168905797	0.658168168905797\\
28	30.5890682087857	0.600526899667971	0.600526899667971\\
27	8.11158862530831	0.218428583352323	0.218428583352323\\
23	6.92060165069681	0.191752229425695	0.191752229425695\\
24	6.19459008559966	0.171760070078942	0.171760070078942\\
21	8.30357276533469	0.240956394385884	0.240956394385884\\
22	12.0956599766172	0.34251227129501	0.34251227129501\\
19	13.6373061440284	0.374087554719145	0.374087554719145\\
29	7.75476732940193	0.213386527168486	0.213386527168486\\
25	8.14552068300748	0.213088948368228	0.213088948368228\\
26	9.69613047747411	0.284877548048205	0.284877548048205\\
20	13.5449114796437	0.363750767837763	0.363750767837763\\
42	20.1919076598978	0.372360829752765	0.372360829752765\\
38	6.61164660903829	0.192152300939522	0.192152300939522\\
39	7.31005430784158	0.201175457624531	0.201175457624531\\
35	8.21992381851748	0.218260051506223	0.218260051506223\\
34	6.16900653238747	0.177710299194089	0.177710299194089\\
32	7.70716196562403	0.213754398961966	0.213754398961966\\
30	6.77547546316215	0.177704479007469	0.177704479007469\\
45	22.2075924088145	0.452071985997697	0.452071985997697\\
40	6.4658805993432	0.182282100243511	0.182282100243511\\
43	7.00957693868905	0.191881372011018	0.191881372011018\\
33	7.89270042542708	0.222810896957537	0.222810896957537\\
36	5.84918067519298	0.166356344162835	0.166356344162835\\
37	9.05265957840168	0.253295032659485	0.253295032659485\\
31	9.39391307783674	0.260175270787343	0.260175270787343\\
};

\end{axis}

\begin{axis}[%
width=5.75in,
height=1.35in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
